Multicriteria decision support employing adaptive prediction in a tensor-based feature representation

Multicriteria decision analysis (MCDA) is a widely used tool to support decisions in which a set of alternatives should be ranked or classified based on multiple criteria. Recent studies in MCDA have shown the relevance of considering not only current evaluations of each criterion but also past data. Past-data-based approaches carry new challenges, especially in time-varying environments. This study deals with this challenge via essential tools of signal processing, such as tensorial representations and adaptive prediction. More specifically, we structure the criteria' past data as a tensor and, by applying adaptive prediction, we compose signals with these prediction values of the criteria. Besides, we transform the prediction in the time domain into a most favorable decision making domain, called the feature domain. We present a novel extension of the MCDA method PROMETHEE II, aimed at addressing the tensor in the feature domain to obtain a ranking of alternatives. Numerical experiments were performed using real-world time series, and our approach is compared with other existing strategies. The results highlight the relevance and efficiency of our proposal, especially for nonstationary time series.

==> main <==
SyncTeX Version:1
Input:1:C:\Users\Beta\Dropbox\doutorado\A1_agregacao\22.03_teceira submissão_EJOR\arquivos para submissao\elsarticle-template.tex
Input:2:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\elsarticle\elsarticle.cls
Input:3:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\l3kernel\expl3.sty
Input:4:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:5:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\l3packages\xparse\xparse.sty
Input:6:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\l3packages\xparse\xparse-2020-10-01.sty
Input:7:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\l3packages\xparse\xparse-generic.tex
Input:8:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:9:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:10:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\base\size10.clo
Input:11:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:12:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:13:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:14:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:15:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:16:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:17:C:\Users\Beta\Dropbox\doutorado\A1_agregacao\22.03_teceira submissão_EJOR\arquivos para submissao\elsarticle-template.spl
Input:18:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:19:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\lineno\lineno.sty
Input:20:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:21:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:22:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:23:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:24:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:25:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:26:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:27:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:28:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:29:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:30:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:31:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:32:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:33:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref-langpatches.def
Input:34:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:35:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:36:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:37:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:38:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:39:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:40:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:41:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:42:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:43:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:44:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:45:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:46:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:47:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:48:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:49:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:50:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:51:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:52:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:53:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:54:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics\color.sty
Input:55:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:56:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\colortbl\colortbl.sty
Input:57:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\latex-tools\array.sty
Input:58:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:59:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\genmisc\nth.sty
Input:60:C:\Users\Beta\Dropbox\doutorado\A1_agregacao\22.03_teceira submissão_EJOR\arquivos para submissao\elsarticle-template.aux
Input:61:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:62:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:63:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:64:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:65:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:66:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:67:C:\Users\Beta\Dropbox\doutorado\A1_agregacao\22.03_teceira submissão_EJOR\arquivos para submissao\elsarticle-template.out
Input:68:C:\Users\Beta\Dropbox\doutorado\A1_agregacao\22.03_teceira submissão_EJOR\arquivos para submissao\elsarticle-template.out
Input:69:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:70:C:\Users\Beta\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6334
{1
[1,102:4736286,46220574:26673152,41484288,112867
h1,102:4736286,4736286:0,0,0
[1,102:4736286,4736286:0,0,0
(1,102:4736286,5719081:0,0,0
k1,102:4736286,5719081:-3997451
)
]
[1,102:4736286,46220574:26673152,41484288,112867
[1,102:8799518,46220574:22609920,40435712,112867
[1,102:8799518,6571294:22609920,786432,0
(1,102:8799518,6571294:22609920,0,0
h1,102:8799518,6571294:22609920,0,0
)
]
[1,102:8799518,44254494:22609920,36044800,0
(1,102:8799518,8865054:22609920,655359,183500
k1,102:9363812,8865054:564294
(1,102:9363812,8865054:0,0,0
g1,102:9363812,8865054
g1,102:9363812,8865054
g1,102:9036132,8865054
(1,102:9036132,8865054:0,0,0
)
g1,102:9363812,8865054
)
x1,102:13560357,8865054
g1,102:13868372,8865054
x1,102:15921808,8865054
x1,102:17487551,8865054
g1,102:17795566,8865054
x1,102:20957856,8865054
g1,102:21265871,8865054
x1,102:22035909,8865054
g1,102:22343924,8865054
x1,102:23113963,8865054
x1,102:27349171,8865054
g1,102:27657186,8865054
x1,102:30845144,8865054
k1,102:31409438,8865054:564294
)
(1,102:8799518,10044702:22609920,655359,183500
k1,102:9865538,10044702:1066020
x1,102:13032962,10044702
g1,102:13340977,10044702
x1,102:13854336,10044702
x1,102:14316359,10044702
g1,102:14624374,10044702
x1,102:17144967,10044702
g1,102:17452982,10044702
x1,102:18197352,10044702
g1,102:18505367,10044702
x1,102:18967390,10044702
g1,102:19275405,10044702
x1,102:22720042,10044702
g1,102:23028057,10044702
x1,102:24901817,10044702
x1,102:27699622,10044702
g1,102:28007637,10044702
x1,102:28752007,10044702
g1,102:29060022,10044702
x1,102:30343419,10044702
k1,102:31409438,10044702:1066019
)
(1,102:8799518,11224350:22609920,655359,0
k1,102:16607465,11224350:7807947
x1,102:19982312,11224350
g1,102:20290327,11224350
x1,102:22805786,11224350
x1,102:23601491,11224350
g1,102:23601491,11224350
k1,102:31409438,11224350:7807947
)
(1,102:8799518,13190430:22609920,556402,127431
k1,102:9700161,13190430:900643
h1,102:9700161,13190430:0,0,0
x1,102:11912007,13190430
g1,102:12130460,13190430
x1,102:13204526,13190430
x1,102:13495798,13190430
g1,102:13714251,13190430
x1,102:16193701,13190430
g1,102:16412154,13190430
x1,102:18123376,13190430
x1,102:19124623,13190430
g1,102:19343076,13190430
$1,102:19343076,13190430
(1,102:19343076,12952605:1054952,295640,89201
x1,102:20162280,12952605
$1,102:20162280,12952605
x1,102:20430796,12952605
$1,102:20430796,12952605
g1,102:20365260,12952605
)
$1,102:20398028,13190430
x1,102:20580073,13190430
g1,102:20798526,13190430
x1,102:23467304,13190430
g1,102:23685757,13190430
x1,102:24159073,13190430
x1,102:26252588,13190430
g1,102:26471041,13190430
x1,102:28466252,13190430
$1,102:28466252,13190430
(1,102:28466252,12952605:322220,318577,0
x1,102:28755704,12952605
)
$1,102:28788472,13190430
x1,102:28970517,13190430
g1,102:29188970,13190430
x1,102:29853434,13190430
x1,102:30181115,13190430
x1,102:30508796,13190430
k1,102:31409438,13190430:900642
)
(1,102:8799518,13976862:22609920,447828,0
k1,102:16157293,13976862:7357775
x1,102:18219860,13976862
g1,102:18438313,13976862
x1,102:18911629,13976862
x1,102:19441379,13976862
x1,102:19769060,13976862
x1,102:21163522,13976862
g1,102:21381975,13976862
x1,102:23757661,13976862
$1,102:23757661,13976862
(1,102:23757661,13739037:294003,197518,0
x1,102:24018896,13739037
)
$1,102:24051664,13976862
g1,102:24051664,13976862
k1,102:31409438,13976862:7357774
)
(1,102:8799518,15254814:22609920,393216,131072
k1,102:10005723,15254814:1206205
h1,102:10005723,15254814:0,0,0
$1,102:10005723,15254814
(1,102:10005723,15069784:269948,169301,0
x1,102:10242903,15069784
)
$1,102:10275671,15254814
x1,102:11426195,15254814
x1,102:11828879,15254814
g1,102:12030221,15254814
x1,102:12490432,15254814
g1,102:12691774,15254814
x1,102:13475842,15254814
x1,102:14561651,15254814
x1,102:14964335,15254814
g1,102:15165677,15254814
x1,102:16057333,15254814
g1,102:16258675,15254814
x1,102:18681967,15254814
g1,102:18883309,15254814
x1,102:20587796,15254814
x1,102:21803038,15254814
g1,102:22004380,15254814
x1,102:24169623,15254814
g1,102:24370965,15254814
x1,102:26895476,15254814
g1,102:27096818,15254814
x1,102:27557029,15254814
g1,102:27758371,15254814
x1,102:30203234,15254814
k1,102:31409438,15254814:1206204
)
(1,102:8799518,15877406:22609920,393216,131072
k1,102:15730710,15877406:6931192
x1,102:19120569,15877406
g1,102:19321911,15877406
x1,102:21766774,15877406
g1,102:21968116,15877406
x1,102:22838473,15877406
g1,102:23039815,15877406
x1,102:23672877,15877406
x1,102:24478246,15877406
g1,102:24478246,15877406
k1,102:31409438,15877406:6931192
)
(1,102:8799518,16499998:22609920,458096,131072
k1,102:9328777,16499998:529259
h1,102:9328777,16499998:0,0,0
$1,102:9328777,16499998
(1,102:9328777,16314968:246854,273066,0
x1,102:9542863,16314968
)
$1,102:9575631,16499998
x1,102:10726155,16499998
x1,102:11128839,16499998
g1,102:11330181,16499998
x1,102:11790392,16499998
g1,102:11991734,16499998
x1,102:13559870,16499998
x1,102:13818738,16499998
g1,102:14020080,16499998
x1,102:15602051,16499998
x1,102:16062261,16499998
g1,102:16263603,16499998
x1,102:16860711,16499998
x1,102:18069307,16499998
g1,102:18270649,16499998
x1,102:20795160,16499998
g1,102:20996502,16499998
x1,102:21456713,16499998
g1,102:21658055,16499998
x1,102:24102918,16499998
g1,102:24304260,16499998
x1,102:27694119,16499998
g1,102:27895461,16499998
x1,102:29549613,16499998
x1,102:29808481,16499998
g1,102:30009823,16499998
x1,102:30880180,16499998
k1,102:31409438,16499998:529258
)
(1,102:8799518,17122590:22609920,364089,0
k1,102:19385262,17122590:10585744
x1,102:20018324,17122590
x1,102:20823693,17122590
g1,102:20823693,17122590
k1,102:31409437,17122590:10585744
)
(1,92:8799518,20749643:22609920,455111,0
x1,92:11683176,20749643
k1,92:31409438,20749643:19726262
g1,92:31409438,20749643
)
(1,94:8799518,22322507:22609920,491520,163840
x1,94:9291039,22322507
k1,93:9527496,22322507:236457
x1,93:9891586,22322507
x1,93:10237471,22322507
x1,93:10783606,22322507
x1,93:11129491,22322507
x1,93:11695650,22322507
k1,93:11932125,22322507:236475
x1,93:12460056,22322507
k1,93:12696531,22322507:236475
x1,93:13843414,22322507
x1,93:14280322,22322507
x1,93:15117728,22322507
k1,93:15354203,22322507:236475
x1,93:16266247,22322507
x1,93:16812381,22322507
x1,93:17578790,22322507
k1,93:17815266,22322507:236476
x1,93:18607160,22322507
x1,93:19080476,22322507
x1,93:20212795,22322507
k1,93:20449270,22322507:236475
x1,93:21814607,22322507
x1,93:22160493,22322507
x1,93:22859544,22322507
k1,93:23096019,22322507:236475
x1,93:24925569,22322507
x1,93:25653748,22322507
k1,93:25890205,22322507:236457
x1,93:27346564,22322507
x1,93:27674245,22322507
x1,93:28315043,22322507
k1,93:28551518,22322507:236475
x1,93:29243289,22322507
x1,93:29570970,22322507
x1,93:29844036,22322507
k1,93:30080511,22322507:236475
x1,93:30444601,22322507
x1,93:31409438,22322507
k1,93:31409438,22322507:0
)
(1,94:8799518,23502155:22609920,455111,127431
x1,94:9454879,23502155
x1,94:9800765,23502155
x1,94:10255876,23502155
x1,94:10947647,23502155
x1,94:11621213,23502155
k1,93:11766848,23502155:145635
x1,93:12349392,23502155
k1,93:12495027,23502155:145635
x1,93:13789367,23502155
k1,93:13935002,23502155:145635
x1,93:14444728,23502155
x1,93:15247545,23502155
x1,93:15939316,23502155
x1,93:16722110,23502155
x1,93:17253679,23502155
k1,93:17399314,23502155:145635
x1,93:19004949,23502155
k1,93:19150584,23502155:145635
x1,93:19842355,23502155
k1,93:19987990,23502155:145635
x1,93:20537764,23502155
x1,93:20883650,23502155
x1,93:21923125,23502155
k1,93:22068760,23502155:145635
x1,93:22724121,23502155
x1,93:23197437,23502155
x1,93:24329756,23502155
k1,93:24475391,23502155:145635
x1,93:25205390,23502155
x1,93:25751524,23502155
x1,93:26699978,23502155
k1,93:26966977,23502155:266999
x1,93:28081091,23502155
x1,93:29118748,23502155
x1,93:29246179,23502155
k1,93:29406378,23502155:160199
x1,93:30981065,23502155
x1,93:31454381,23502155
k1,93:31454381,23502155:0
)
(1,94:8799518,24681803:22609920,455111,0
x1,94:10255877,24681803
x1,94:10583558,24681803
x1,94:11224356,24681803
k1,93:11469693,24681803:245337
x1,93:12634780,24681803
k1,93:12880116,24681803:245336
x1,93:14154430,24681803
k1,93:14399767,24681803:245337
x1,93:15309991,24681803
k1,93:15555327,24681803:245336
x1,93:16285326,24681803
x1,93:16831460,24681803
x1,93:17597869,24681803
k1,93:17843206,24681803:245337
x1,93:18189092,24681803
x1,93:19317770,24681803
k1,93:19563107,24681803:245337
x1,93:20145651,24681803
k1,93:20390987,24681803:245336
x1,93:21301211,24681803
k1,93:21546548,24681803:245337
x1,93:22820862,24681803
k1,93:23066199,24681803:245337
x1,93:23976423,24681803
k1,93:24221759,24681803:245336
x1,93:24877120,24681803
x1,93:25350436,24681803
x1,93:26482755,24681803
k1,93:26728092,24681803:245337
x1,93:27168640,24681803
k1,93:27413976,24681803:245336
x1,93:28943153,24681803
k1,93:29188490,24681803:245337
x1,93:30462804,24681803
x1,93:31409438,24681803
k1,93:31409438,24681803:0
)
(1,94:8799518,25861451:22609920,455111,127431
x1,94:9782560,25861451
x1,94:10587198,25861451
x1,94:11135152,25861451
x1,94:12008968,25861451
k1,93:12329501,25861451:320533
x1,93:13678453,25861451
k1,93:13998985,25861451:320532
x1,93:14636142,25861451
x1,93:14945618,25861451
x1,93:15491753,25861451
x1,93:16620432,25861451
k1,93:16940965,25861451:320533
x1,93:17268646,25861451
x1,93:17596327,25861451
x1,93:18126076,25861451
k1,93:18446609,25861451:320533
x1,93:19902968,25861451
k1,93:20500478,25861451:597510
x1,93:21319680,25861451
x1,93:21774791,25861451
x1,93:22393743,25861451
x1,93:23105537,25861451
k1,93:23451589,25861451:346052
x1,93:23888497,25861451
k1,93:24209029,25861451:320532
x1,93:25082845,25861451
x1,93:25410526,25861451
k1,93:25731059,25861451:320533
x1,93:26095149,25861451
x1,93:26404625,25861451
k1,93:26725158,25861451:320533
x1,93:27455157,25861451
x1,93:27746428,25861451
x1,93:28092314,25861451
x1,93:28747676,25861451
x1,93:28984334,25861451
k1,93:29304866,25861451:320532
x1,93:29887410,25861451
k1,93:30207943,25861451:320533
x1,93:31190985,25861451
x1,93:31409438,25861451
k1,94:31409438,25861451:0
)
(1,94:8799518,27041099:22609920,455111,127431
x1,94:10152110,27041099
k1,93:10402169,27041099:250059
x1,93:11312393,27041099
k1,93:11562453,27041099:250060
x1,93:12292452,27041099
x1,93:12838586,27041099
x1,93:13787040,27041099
k1,93:14037099,27041099:250059
x1,93:15529866,27041099
x1,93:17068142,27041099
k1,93:17318202,27041099:250060
x1,93:18705382,27041099
k1,93:18955441,27041099:250059
x1,93:19392349,27041099
k1,93:19642409,27041099:250060
x1,93:20625451,27041099
k1,93:20875510,27041099:250059
x1,93:21496283,27041099
x1,93:21823964,27041099
x1,93:22989051,27041099
k1,93:23239111,27041099:250060
x1,93:23788885,27041099
x1,93:24338659,27041099
x1,93:24702749,27041099
x1,93:25631178,27041099
k1,93:25881237,27041099:250059
x1,93:26427372,27041099
x1,93:27211986,27041099
x1,93:28085802,27041099
x1,93:29214481,27041099
k1,93:29464541,27041099:250060
x1,93:30249155,27041099
k1,93:30499214,27041099:250059
x1,93:31409438,27041099
k1,93:31409438,27041099:0
)
(1,94:8799518,28220747:22609920,491520,163840
x1,94:11278967,28220747
x1,94:13372485,28220747
k1,93:13593545,28220747:221060
x1,93:15013495,28220747
k1,93:15235208,28220747:221713
x1,93:15926979,28220747
k1,93:16148039,28220747:221060
x1,93:16876219,28220747
x1,93:17824673,28220747
x1,93:18152354,28220747
x1,93:18425420,28220747
x1,93:19626916,28220747
x1,93:19863574,28220747
k1,93:20084635,28220747:221061
x1,93:20612566,28220747
k1,93:20833626,28220747:221060
x1,93:21743850,28220747
k1,93:21964911,28220747:221061
x1,93:22694910,28220747
x1,93:23241044,28220747
x1,93:24444361,28220747
k1,93:24743454,28220747:299093
x1,93:25216770,28220747
x1,93:25489837,28220747
k1,93:25710898,28220747:221061
x1,93:26875985,28220747
k1,93:27097045,28220747:221060
x1,93:28371359,28220747
k1,93:28592420,28220747:221061
x1,93:29651921,28220747
k1,93:29872981,28220747:221060
x1,93:30313529,28220747
x1,93:31409438,28220747
k1,93:31409438,28220747:0
)
(1,94:8799518,29400395:22609920,455111,127431
x1,94:9272834,29400395
x1,93:9545900,29400395
k1,93:9757068,29400395:211168
x1,93:10705522,29400395
x1,93:11069612,29400395
x1,93:11965272,29400395
k1,93:12176441,29400395:211169
x1,93:12504122,29400395
k1,93:12715290,29400395:211168
x1,93:13843967,29400395
k1,93:14055136,29400395:211169
x1,93:14746907,29400395
x1,93:16314313,29400395
x1,93:16660198,29400395
k1,93:16871366,29400395:211168
x1,93:17453910,29400395
k1,93:17665079,29400395:211169
x1,93:18959419,29400395
k1,93:19170587,29400395:211168
x1,93:20080811,29400395
k1,93:20291980,29400395:211169
x1,93:20801706,29400395
x1,93:21604523,29400395
x1,93:22296294,29400395
x1,93:23079088,29400395
x1,93:23610657,29400395
k1,93:23821825,29400395:211168
x1,93:25427460,29400395
k1,93:25638629,29400395:211169
x1,93:26330400,29400395
k1,93:26541568,29400395:211168
x1,93:27451792,29400395
k1,93:27662961,29400395:211169
x1,93:28392960,29400395
x1,93:28939094,29400395
x1,93:29705503,29400395
k1,93:29916671,29400395:211168
x1,93:31409438,29400395
k1,94:31409438,29400395:0
)
(1,94:8799518,30580043:22609920,491520,163840
x1,94:10337794,30580043
k1,93:10619265,30580043:281471
x1,93:11438467,30580043
x1,93:12863877,30580043
k1,93:13145348,30580043:281471
x1,93:14310435,30580043
x1,93:15967043,30580043
x1,93:16094474,30580043
k1,93:16391699,30580043:297225
x1,93:16737585,30580043
x1,93:17467585,30580043
x1,93:18923943,30580043
k1,93:19221169,30580043:297226
x1,93:20677527,30580043
k1,93:21157852,30580043:480325
x1,93:21758600,30580043
k1,93:22040071,30580043:281471
x1,93:23099572,30580043
k1,93:23381043,30580043:281471
x1,93:24072814,30580043
x1,93:24400495,30580043
x1,93:24855606,30580043
k1,93:25137077,30580043:281471
x1,93:25828848,30580043
x1,93:27396254,30580043
x1,93:27924184,30580043
k1,93:28221409,30580043:297225
x1,93:29131633,30580043
k1,93:29413104,30580043:281471
x1,93:30687419,30580043
k1,93:30968890,30580043:281471
x1,93:31409438,30580043
k1,93:31409438,30580043:0
)
(1,94:8799518,31759691:22609920,455111,127431
x1,94:10224928,31759691
x1,94:11755925,31759691
k1,93:12008830,31759691:252905
x1,93:12554965,31759691
k1,93:12807869,31759691:252904
x1,93:14266047,31759691
k1,93:14518952,31759691:252905
x1,93:15065087,31759691
x1,93:16266583,31759691
x1,93:17839450,31759691
k1,93:18100968,31759691:261518
x1,93:19411690,31759691
x1,93:19757575,31759691
k1,93:20010479,31759691:252904
x1,93:20558433,31759691
x1,93:21998407,31759691
k1,93:22251312,31759691:252905
x1,93:22578993,31759691
k1,93:22831898,31759691:252905
x1,93:24253668,31759691
k1,93:24506573,31759691:252905
x1,93:25671660,31759691
x1,93:26854952,31759691
k1,93:27107856,31759691:252904
x1,93:28382171,31759691
k1,93:28635076,31759691:252905
x1,93:30060486,31759691
x1,93:31409438,31759691
k1,93:31409438,31759691:0
)
(1,94:8799518,32939339:22609920,455111,127431
x1,94:9385702,32939339
k1,93:9561913,32939339:176211
x1,93:10472137,32939339
k1,93:10648348,32939339:176211
x1,93:11535990,32939339
x1,93:12865272,32939339
k1,93:13049931,32939339:184659
x1,93:13596066,32939339
x1,93:15092474,32939339
k1,93:15268685,32939339:176211
x1,93:15796616,32939339
k1,93:15972827,32939339:176211
x1,93:16883051,32939339
k1,93:17059262,32939339:176211
x1,93:18118762,32939339
x1,93:18559310,32939339
x1,93:19360307,32939339
k1,93:19536518,32939339:176211
x1,93:20410334,32939339
x1,93:21449811,32939339
k1,93:21626022,32939339:176211
x1,93:22538066,32939339
x1,93:23086020,32939339
x1,93:23635794,32939339
x1,93:23999884,32939339
x1,93:24564223,32939339
x1,93:25692902,32939339
k1,93:25869112,32939339:176210
x1,93:27147066,32939339
k1,93:27323277,32939339:176211
x1,93:27869412,32939339
k1,93:28045623,32939339:176211
x1,93:29620310,32939339
x1,93:30275671,32939339
k1,93:30451882,32939339:176211
x1,93:30879688,32939339
x1,93:31409438,32939339
k1,93:31409438,32939339:0
)
(1,94:8799518,34118987:22609920,455111,127431
x1,94:10041064,34118987
k1,93:10278276,34118987:237212
x1,93:10751592,34118987
x1,93:11024658,34118987
k1,93:11258118,34118987:233460
x1,93:12206572,34118987
x1,93:12570662,34118987
x1,93:13466322,34118987
k1,93:13699783,34118987:233461
x1,93:14391554,34118987
k1,93:14625014,34118987:233460
x1,93:15262171,34118987
x1,93:16172395,34118987
x1,93:17304714,34118987
k1,93:17538175,34118987:233461
x1,93:18066106,34118987
k1,93:18299566,34118987:233460
x1,93:19209790,34118987
k1,93:19443250,34118987:233460
x1,93:20872302,34118987
x1,93:21837140,34118987
k1,93:22070586,34118987:233446
x1,93:23854626,34118987
x1,93:24236921,34118987
k1,93:24470381,34118987:233460
x1,93:25052925,34118987
k1,93:25286385,34118987:233460
x1,93:26342246,34118987
x1,93:27179652,34118987
k1,93:27413113,34118987:233461
x1,93:28323337,34118987
x1,93:29424707,34118987
k1,93:29658167,34118987:233460
x1,93:31409438,34118987
k1,93:31409438,34118987:0
)
(1,94:8799518,35298635:22609920,455111,127431
x1,94:10110242,35298635
k1,93:10359639,35298635:249397
x1,93:11233455,35298635
x1,93:11927046,35298635
x1,93:12950136,35298635
k1,93:13334237,35298635:384101
x1,93:14681369,35298635
x1,93:15409549,35298635
x1,93:15992093,35298635
x1,93:17630498,35298635
k1,93:17879895,35298635:249397
x1,93:18427849,35298635
x1,93:19745853,35298635
k1,93:19995249,35298635:249396
x1,93:20978291,35298635
x1,93:22145199,35298635
k1,93:22394596,35298635:249397
x1,93:23596093,35298635
k1,93:23845489,35298635:249396
x1,93:24755713,35298635
k1,93:25005110,35298635:249397
x1,93:25953564,35298635
x1,93:26317654,35298635
x1,93:27577404,35298635
k1,93:27826800,35298635:249396
x1,93:28518571,35298635
x1,93:30085977,35298635
x1,93:30431862,35298635
k1,93:30681259,35298635:249397
x1,93:31190985,35298635
x1,93:31409438,35298635
k1,94:31409438,35298635:0
)
(1,94:8799518,36478283:22609920,455111,127431
x1,94:9309244,36478283
x1,94:10022858,36478283
k1,93:10230105,36478283:207247
x1,93:10812649,36478283
k1,93:11019896,36478283:207247
x1,93:12314236,36478283
k1,93:12521483,36478283:207247
x1,93:13431707,36478283
k1,93:13638954,36478283:207247
x1,93:14148680,36478283
x1,93:14951497,36478283
x1,93:15643268,36478283
x1,93:16426062,36478283
x1,93:16957631,36478283
k1,93:17164878,36478283:207247
x1,93:18495627,36478283
k1,93:18702874,36478283:207247
x1,93:19030555,36478283
k1,93:19237803,36478283:207248
x1,93:20366480,36478283
k1,93:20573727,36478283:207247
x1,93:20937817,36478283
x1,93:21503976,36478283
x1,93:22126569,36478283
x1,93:22727316,36478283
x1,93:23510110,36478283
x1,93:23783176,36478283
k1,93:23990423,36478283:207247
x1,93:25191920,36478283
k1,93:25399167,36478283:207247
x1,93:26382209,36478283
k1,93:26589456,36478283:207247
x1,93:26953546,36478283
x1,93:27263022,36478283
k1,93:27470269,36478283:207247
x1,93:28999446,36478283
x1,93:29873262,36478283
x1,93:30619647,36478283
k1,93:30826894,36478283:207247
x1,93:31409438,36478283
k1,93:31409438,36478283:0
)
(1,94:8799518,37657931:22609920,455111,0
x1,94:9709742,37657931
g1,93:9928195,37657931
x1,93:12407644,37657931
x1,93:13627346,37657931
x1,93:14339140,37657931
k1,94:31409438,37657931:17070298
g1,94:31409438,37657931
)
(1,102:8799518,39666609:22609920,435814,186779
(1,102:8799518,39666609:1002716,367985,0
k1,102:9518246,39666609:718728
(1,102:9518246,39666609:283988,367985,0
$1,102:9518246,39666609
(1,102:9518246,39481579:283988,182955,0
$1,102:9518246,39481579
x1,102:9769466,39481579
$1,102:9769466,39481579
)
$1,102:9802234,39666609
)
)
(1,102:9802234,39666609:0,435814,0
r1,102:9802234,39666609:0,435814,0
)
x1,102:10111714,39666609
x1,102:17323053,39666609
r1,102:17323053,39666609:0,186779,186779
k1,102:31409438,39666609:14086385
g1,102:31409438,39666609
)
(1,102:8799518,40291823:22609920,438435,131072
(1,102:8799518,40291823:1002716,438435,0
k1,102:9529171,40291823:729653
(1,102:9529171,40291823:273063,438435,0
$1,102:9529171,40291823
(1,102:9529171,40106793:273063,253405,0
x1,102:9769466,40106793
)
$1,102:9802234,40291823
)
)
(1,102:9802234,40291823:0,435814,0
r1,102:9802234,40291823:0,435814,0
)
x1,102:10366762,40291823
x1,102:11418994,40291823
k1,102:12560145,40291823:1141151
x1,102:13148157,40291823
x1,102:14983829,40291823
k1,102:17142340,40291823:2158511
x1,102:17451820,40291823
x1,102:17714878,40291823
x1,102:18210046,40291823
x1,102:24663159,40291823
k1,102:25804311,40291823:1141152
x1,102:27591285,40291823
k1,102:28732436,40291823:1141151
x1,102:30186992,40291823
x1,102:31409438,40291823
k1,102:31409438,40291823:0
)
(1,102:8799518,40914415:22609920,393216,131072
x1,102:16646201,40914415
k1,102:17245381,40914415:599180
x1,102:18521713,40914415
k1,102:19120893,40914415:599180
x1,102:21186854,40914415
k1,102:21889406,40914415:702552
x1,102:22385029,40914415
x1,102:28930986,40914415
k1,102:29530166,40914415:599180
x1,102:31409438,40914415
k1,102:31409438,40914415:0
)
(1,102:8799518,41537007:22609920,393216,186779
x1,102:9487838,41537007
x1,102:11035238,41537007
r1,102:11035238,41537007:0,186779,186779
k1,102:31409438,41537007:20374200
g1,102:31409438,41537007
)
(1,102:8799518,42162221:22609920,438435,101945
(1,102:8799518,42162221:1002716,438435,0
k1,102:9529171,42162221:729653
(1,102:9529171,42162221:273063,438435,0
$1,102:9529171,42162221
(1,102:9529171,41977191:273063,253405,0
x1,102:9769466,41977191
)
$1,102:9802234,42162221
)
)
(1,102:9802234,42162221:0,435814,0
r1,102:9802234,42162221:0,435814,0
)
x1,102:10888509,42162221
k1,102:11068033,42162221:179524
x1,102:11470357,42162221
x1,102:12244512,42162221
k1,102:12424037,42162221:179525
x1,102:12826361,42162221
x1,102:13309150,42162221
k1,102:13488674,42162221:179524
x1,102:14327365,42162221
x1,102:14636845,42162221
x1,102:15921642,42162221
k1,102:16101166,42162221:179524
x1,102:16410646,42162221
x1,102:16689178,42162221
k1,102:16868703,42162221:179525
x1,102:17642403,42162221
k1,102:17821927,42162221:179524
x1,102:18517711,42162221
x1,102:19910371,42162221
k1,102:20089895,42162221:179524
x1,102:21389711,42162221
x1,102:21946775,42162221
k1,102:22126300,42162221:179525
x1,102:22792137,42162221
k1,102:22971661,42162221:179524
x1,102:23683465,42162221
x1,102:23931049,42162221
x1,102:24240529,42162221
x1,102:24596431,42162221
x1,102:25153495,42162221
k1,102:25333019,42162221:179524
x1,102:26230511,42162221
k1,102:26410036,42162221:179525
x1,102:26812360,42162221
x1,102:27261106,42162221
x1,102:27555112,42162221
x1,102:28143124,42162221
x1,102:28854928,42162221
x1,102:29009668,42162221
x1,102:29690524,42162221
k1,102:29870048,42162221:179524
x1,102:30542894,42162221
x1,102:30836900,42162221
x1,102:31223750,42162221
x1,102:31409438,42162221
k1,102:31409438,42162221:0
)
(1,102:8799518,42784813:22609920,393216,131072
x1,102:9387530,42784813
x1,102:10408814,42784813
x1,102:10609976,42784813
k1,102:10845658,42784813:235682
x1,102:12709456,42784813
k1,102:12957637,42784813:248181
x1,102:14776014,42784813
k1,102:15024194,42784813:248180
x1,102:16107829,42784813
x1,102:16308991,42784813
k1,102:16544673,42784813:235682
x1,102:16854153,42784813
x1,102:17148159,42784813
x1,102:17612379,42784813
x1,102:17906385,42784813
x1,102:18761005,42784813
k1,102:19009186,42784813:248181
x1,102:22258726,42784813
x1,102:22691998,42784813
k1,102:22940178,42784813:248180
x1,102:26189718,42784813
x1,102:27709265,42784813
k1,102:27944947,42784813:235682
x1,102:28347271,42784813
x1,102:29121426,42784813
k1,102:29357108,42784813:235682
x1,102:29759432,42784813
x1,102:30242221,42784813
k1,102:30477903,42784813:235682
x1,102:31409438,42784813
k1,102:31409438,42784813:0
)
(1,102:8799518,43407405:22609920,393216,131072
x1,102:9638209,43407405
x1,102:9947689,43407405
x1,102:11232486,43407405
k1,102:11472047,43407405:239561
x1,102:11781527,43407405
x1,102:12060059,43407405
k1,102:12299620,43407405:239561
x1,102:13073320,43407405
k1,102:13312881,43407405:239561
x1,102:14179425,43407405
k1,102:14418986,43407405:239561
x1,102:14797826,43407405
x1,102:15803636,43407405
k1,102:16043197,43407405:239561
x1,102:16700569,43407405
x1,102:17911091,43407405
x1,102:18205097,43407405
k1,102:18444657,43407405:239560
x1,102:18808023,43407405
x1,102:19659093,43407405
x1,102:20247105,43407405
x1,102:21206493,43407405
k1,102:21446054,43407405:239561
x1,102:22026056,43407405
x1,102:24198788,43407405
k1,102:24438349,43407405:239561
x1,102:25521984,43407405
x1,102:25723146,43407405
k1,102:25962707,43407405:239561
x1,102:28748027,43407405
k1,102:28987588,43407405:239561
x1,102:29885080,43407405
k1,102:30124641,43407405:239561
x1,102:31208276,43407405
x1,102:31409438,43407405
k1,102:31409438,43407405:0
)
(1,102:8799518,44029997:22609920,393216,186779
x1,102:11770526,44029997
x1,102:12203798,44029997
r1,102:12203798,44029997:0,186779,186779
k1,102:31409438,44029997:19205640
g1,102:31409438,44029997
)
]
(1,102:8799518,46220574:22609920,364089,112867
(1,102:8799518,46220574:22609920,364089,112867
(1,102:8799518,46220574:22609920,364089,112867
x1,102:9418198,46220574
x1,102:10849164,46220574
g1,102:11050506,46220574
x1,102:13107070,46220574
x1,102:13365938,46220574
g1,102:13567280,46220574
x1,102:14041872,46220574
g1,102:14243214,46220574
x1,102:16113090,46220574
g1,102:16314432,46220574
x1,102:16774643,46220574
g1,102:16975985,46220574
x1,102:17328606,46220574
[1,102:17121512,46220574:340480,358263,0
(1,102:17121512,46128902:340480,266591,0
x1,102:17461992,46128902
)
]
x1,102:17778390,46220574
(1,102:17682493,46333441:381384,358263,0
x1,102:18063877,46333441
)
x1,102:18409581,46220574
g1,102:18610923,46220574
x1,102:19013606,46220574
x1,102:21084550,46220574
k1,102:27561826,46220574:6477276
x1,102:28590653,46220574
x1,102:29108389,46220574
g1,102:29309731,46220574
x1,102:30057572,46220574
g1,102:30258914,46220574
x1,102:31409438,46220574
)
k1,102:31555073,46220574:145635
)
)
]
]
]
!25555
}1
!10
{2
[1,119:4736286,46220574:26673152,41484288,0
[1,119:4736286,4736286:0,0,0
(1,119:4736286,5719081:0,0,0
k1,119:4736286,5719081:-3997451
)
]
[1,119:4736286,46220574:26673152,41484288,0
[1,119:8799518,46220574:22609920,40435712,0
[1,119:8799518,6571294:22609920,786432,0
(1,119:8799518,6571294:22609920,0,0
h1,119:8799518,6571294:22609920,0,0
)
]
[1,119:8799518,44254494:22609920,36044800,0
(1,100:8799518,8865054:22609920,455111,127431
x1,100:10969837,8865054
x1,97:11740244,8865054
g1,97:12012853,8865054
g1,97:12304124,8865054
x1,97:14701653,8865054
g1,98:14920106,8865054
x1,98:17348585,8865054
g1,98:17567038,8865054
x1,98:19141725,8865054
x1,98:19797086,8865054
g1,98:20015539,8865054
x1,98:20443345,8865054
x1,98:22393043,8865054
x1,98:24107904,8865054
g1,98:24326357,8865054
x1,98:24799673,8865054
x1,98:26425332,8865054
g1,98:26643785,8865054
x1,98:28355005,8865054
x1,98:29893281,8865054
k1,100:30651360,8865054:758079
k1,100:31409438,8865054:758078
)
(1,107:8799518,11308818:22609920,455111,0
(1,107:8799518,11308818:963010,422343,0
g1,107:8799518,11308818
x1,107:9385698,11308818
g1,107:9762528,11308818
)
x1,107:10467036,11308818
x1,107:11426406,11308818
x1,107:13917671,11308818
k1,107:31409439,11308818:17491768
g1,107:31409439,11308818
)
(1,112:8799518,13078290:22609920,455111,127431
h1,111:8799518,13078290:983040,0,0
x1,111:11075077,13078290
x1,111:11402758,13078290
k1,111:11663409,13078290:260651
x1,111:14253907,13078290
k1,111:14514558,13078290:260651
x1,111:15060693,13078290
k1,111:15321345,13078290:260652
x1,111:16231569,13078290
k1,111:16492220,13078290:260651
x1,111:17879402,13078290
k1,111:18140053,13078290:260651
x1,111:19032074,13078290
x1,111:20111597,13078290
k1,111:20372248,13078290:260651
x1,111:21834067,13078290
k1,111:22094718,13078290:260651
x1,111:22622649,13078290
k1,111:22883300,13078290:260651
x1,111:23920957,13078290
x1,111:25832426,13078290
k1,111:26093078,13078290:260652
x1,111:28081006,13078290
k1,111:28341657,13078290:260651
x1,111:28669338,13078290
k1,111:28929989,13078290:260651
x1,111:31409438,13078290
k1,112:31409438,13078290:0
)
(1,112:8799518,14257938:22609920,455111,127431
x1,112:10019220,14257938
x1,111:10548969,14257938
k1,111:10809592,14257938:260623
x1,111:11392136,14257938
k1,111:11652760,14257938:260624
x1,111:12947100,14257938
k1,111:13207723,14257938:260623
x1,111:15994831,14257938
x1,111:16526400,14257938
k1,111:16787023,14257938:260623
x1,111:19519516,14257938
k1,111:19780139,14257938:260623
x1,111:20362683,14257938
k1,111:20623307,14257938:260624
x1,111:21169442,14257938
x1,111:22971686,14257938
k1,111:23232309,14257938:260623
x1,111:25493305,14257938
k1,111:25753928,14257938:260623
x1,111:27978515,14257938
k1,111:28396297,14257938:417782
x1,111:30089314,14257938
k1,111:30349937,14257938:260623
x1,111:31409438,14257938
k1,111:31409438,14257938:0
)
(1,112:8799518,15437586:22609920,455111,127431
x1,112:11060514,15437586
k1,111:11325890,15437586:265376
x1,111:12749480,15437586
k1,111:13014856,15437586:265376
x1,111:14289170,15437586
k1,111:14554547,15437586:265377
x1,111:14882228,15437586
k1,111:15147604,15437586:265376
x1,111:16461968,15437586
x1,111:17809100,15437586
x1,111:18045758,15437586
k1,111:18311134,15437586:265376
x1,111:20240811,15437586
x1,111:20477469,15437586
k1,111:20742845,15437586:265376
x1,111:21270776,15437586
k1,111:21536153,15437586:265377
x1,111:22992513,15437586
k1,111:23269619,15437586:277106
x1,111:25053659,15437586
x1,111:25694457,15437586
k1,111:25959834,15437586:265377
x1,111:26487765,15437586
k1,111:26753141,15437586:265376
x1,111:27299276,15437586
x1,111:29101520,15437586
k1,111:29366896,15437586:265376
x1,111:31409438,15437586
k1,111:31409438,15437586:0
)
(1,112:8799518,16617234:22609920,491520,163840
x1,112:11060514,16617234
k1,111:11282936,16617234:222422
x1,111:13529370,16617234
k1,111:13751791,16617234:222421
x1,111:15581341,16617234
x1,111:16309520,16617234
k1,111:16531938,16617234:222418
x1,111:17848121,16617234
k1,111:18070542,16617234:222421
x1,111:18656726,16617234
k1,111:18879148,16617234:222422
x1,111:19570919,16617234
k1,111:19793340,16617234:222421
x1,111:20339475,16617234
x1,111:22802540,16617234
k1,111:23024962,16617234:222422
x1,111:23607506,16617234
x1,111:24135437,16617234
k1,111:24357858,16617234:222421
x1,111:24612721,16617234
x1,111:25422820,16617234
x1,111:25750501,16617234
x1,111:25932546,16617234
k1,111:26154968,16617234:222422
x1,111:27465692,16617234
x1,111:27647737,16617234
k1,111:27870158,16617234:222421
x1,111:29512202,16617234
x1,111:29694247,16617234
k1,111:29916669,16617234:222422
x1,111:31227393,16617234
x1,111:31409438,16617234
k1,111:31409438,16617234:0
)
(1,112:8799518,17796882:22609920,491520,163840
x1,112:11222536,17796882
k1,111:11391288,17796882:168752
x1,111:11937422,17796882
k1,111:12106173,17796882:168751
x1,111:12797944,17796882
x1,111:12979989,17796882
k1,111:13148741,17796882:168752
x1,111:14459465,17796882
x1,111:14896373,17796882
k1,111:15171078,17796882:274705
x1,111:16849529,17796882
k1,111:17018280,17796882:168751
x1,111:18802320,17796882
x1,111:19443118,17796882
k1,111:19611870,17796882:168752
x1,111:20487505,17796882
k1,111:20656257,17796882:168752
x1,111:22094412,17796882
k1,111:22263164,17796882:168752
x1,111:23541118,17796882
k1,111:23709869,17796882:168751
x1,111:24292413,17796882
k1,111:24461165,17796882:168752
x1,111:25755505,17796882
k1,111:25924257,17796882:168752
x1,111:26251938,17796882
k1,111:26420689,17796882:168751
x1,111:27225326,17796882
k1,111:27394078,17796882:168752
x1,111:27922009,17796882
k1,111:28090761,17796882:168752
x1,111:30877869,17796882
x1,111:31409438,17796882
k1,111:31409438,17796882:0
)
(1,112:8799518,18976530:22609920,491520,163840
x1,112:9291039,18976530
k1,111:9473328,18976530:182289
x1,111:9983054,18976530
k1,111:10165343,18976530:182289
x1,111:10839440,18976530
(1,111:10839440,19074833:294003,295640,0
x1,111:11100675,19074833
)
x1,111:11315488,18976530
k1,111:11424712,18976530:109224
(1,111:11424712,18976530:764583,69176,0
x1,111:11606757,18976530
g1,111:11715981,18976530
x1,111:11898026,18976530
g1,111:12007250,18976530
x1,111:12189295,18976530
)
k1,111:12298519,18976530:109224
x1,111:12480564,18976530
k1,111:12589788,18976530:109224
x1,111:12936204,18976530
(1,111:12936204,19074833:497819,197518,0
x1,111:13401255,19074833
)
x1,111:13761704,18976530
$1,111:13761704,18976530
k1,111:13980306,18976530:218602
x1,111:15585941,18976530
k1,111:15804543,18976530:218602
x1,111:16496314,18976530
k1,111:16714916,18976530:218602
x1,111:17042597,18976530
k1,111:17261200,18976530:218603
x1,111:18065837,18976530
k1,111:18284439,18976530:218602
x1,111:18812370,18976530
k1,111:19030972,18976530:218602
x1,111:21073514,18976530
k1,111:21292117,18976530:218603
$1,111:21292117,18976530
x1,111:21760517,18976530
k1,111:21989681,18976530:182288
x1,111:22499407,18976530
k1,111:22681696,18976530:182289
x1,111:23292988,18976530
(1,111:23292988,19074833:294003,295640,0
x1,111:23554223,19074833
)
x1,111:23769036,18976530
k1,111:23878260,18976530:109224
(1,111:23878260,18976530:764583,69176,0
x1,111:24060305,18976530
g1,111:24169529,18976530
x1,111:24351574,18976530
g1,111:24460798,18976530
x1,111:24642843,18976530
)
k1,111:24752067,18976530:109224
x1,111:24934112,18976530
k1,111:25043336,18976530:109224
x1,111:25326947,18976530
(1,111:25326947,19074833:356734,197518,0
x1,111:25650913,19074833
)
x1,111:26011362,18976530
$1,111:26011362,18976530
k1,111:26229964,18976530:218602
x1,111:26484827,18976530
x1,111:28578342,18976530
k1,111:28796945,18976530:218603
x1,111:29306671,18976530
k1,111:29525273,18976530:218602
x1,111:30517417,18976530
x1,111:31227393,18976530
x1,111:31409438,18976530
k1,111:31409438,18976530:0
)
(1,112:8799518,20156178:22609920,491520,163840
x1,112:10110242,20156178
x1,112:10547150,20156178
k1,111:10936105,20156178:388955
x1,111:12064782,20156178
k1,111:12315797,20156178:251015
x1,111:13890484,20156178
x1,111:14363800,20156178
k1,111:14614781,20156178:250981
x1,111:16398821,20156178
x1,111:17039619,20156178
k1,111:17290634,20156178:251015
x1,111:18166269,20156178
k1,111:18417283,20156178:251014
x1,111:20492595,20156178
k1,111:20743610,20156178:251015
x1,111:21289745,20156178
k1,111:21540759,20156178:251014
x1,111:22436419,20156178
x1,111:23475894,20156178
k1,111:23726909,20156178:251015
x1,111:25368953,20156178
k1,111:25628107,20156178:259154
x1,111:28249554,20156178
k1,111:28500569,20156178:251015
x1,111:29410793,20156178
k1,111:29661807,20156178:251014
x1,111:31409438,20156178
k1,111:31409438,20156178:0
)
(1,112:8799518,21335826:22609920,491520,163840
x1,112:10479790,21335826
k1,111:10806755,21335826:326965
x1,111:11061618,21335826
x1,111:12836556,21335826
k1,111:13163521,21335826:326965
x1,111:13709655,21335826
k1,111:14036620,21335826:326965
x1,111:14728391,21335826
x1,111:14910436,21335826
k1,111:15237402,21335826:326966
x1,111:16548126,21335826
x1,111:16985034,21335826
k1,111:17339126,21335826:354092
x1,111:20513988,21335826
k1,111:20840953,21335826:326965
x1,111:21842200,21335826
x1,111:24190578,21335826
x1,111:24427236,21335826
k1,111:24754202,21335826:326966
x1,111:25009065,21335826
x1,111:25436871,21335826
x1,111:26367120,21335826
k1,111:26694085,21335826:326965
x1,111:27203811,21335826
k1,111:27530776,21335826:326965
x1,111:29152796,21335826
x1,111:29334841,21335826
k1,111:29661806,21335826:326965
x1,111:30972530,21335826
x1,111:31409438,21335826
k1,111:31409438,21335826:0
)
(1,112:8799518,22515474:22609920,491520,163840
x1,112:11679466,22515474
k1,111:11918790,22515474:239324
x1,111:12974651,22515474
k1,111:13213975,22515474:239324
x1,111:15216468,22515474
k1,111:15455792,22515474:239324
x1,111:15710655,22515474
x1,111:17336315,22515474
k1,111:17575639,22515474:239324
x1,111:18121773,22515474
k1,111:18361097,22515474:239324
x1,111:19052868,22515474
x1,111:19234913,22515474
k1,111:19474237,22515474:239324
x1,111:20784961,22515474
x1,111:21221869,22515474
k1,111:21466410,22515474:244541
x1,111:23978628,22515474
k1,111:24217952,22515474:239324
x1,111:25273813,22515474
k1,111:25513137,22515474:239324
x1,111:27297177,22515474
k1,111:27536501,22515474:239324
x1,111:28703407,22515474
k1,111:28942731,22515474:239324
x1,111:29197594,22515474
x1,111:31227393,22515474
x1,111:31409438,22515474
k1,111:31409438,22515474:0
)
(1,112:8799518,23695122:22609920,491520,163840
x1,112:10110242,23695122
x1,112:10292287,23695122
k1,111:10593021,23695122:300734
x1,111:11357609,23695122
x1,111:11703494,23695122
k1,111:12004227,23695122:300733
x1,111:12550361,23695122
k1,111:12851095,23695122:300734
x1,111:13542866,23695122
x1,111:13724911,23695122
k1,111:14025645,23695122:300734
x1,111:15336369,23695122
x1,111:15773277,23695122
k1,111:16094580,23695122:321303
x1,111:17971462,23695122
k1,111:18272196,23695122:300734
x1,111:20316559,23695122
k1,111:20617293,23695122:300734
x1,111:22830957,23695122
k1,111:23131690,23695122:300733
x1,111:25889672,23695122
k1,111:26190406,23695122:300734
x1,111:26736540,23695122
k1,111:27037274,23695122:300734
x1,111:27729045,23695122
k1,111:28029779,23695122:300734
x1,111:28284642,23695122
x1,111:29595366,23695122
x1,111:30032274,23695122
k1,111:30353577,23695122:321303
x1,111:31409438,23695122
k1,111:31409438,23695122:0
)
(1,112:8799518,24874770:22609920,491520,163840
x1,112:10037424,24874770
x1,111:10365105,24874770
g1,111:10583558,24874770
x1,111:12336649,24874770
g1,111:12555102,24874770
x1,111:12809965,24874770
x1,111:13902234,24874770
x1,111:15962983,24874770
g1,111:16181436,24874770
x1,111:16691162,24874770
g1,111:16909615,24874770
x1,111:19012234,24874770
x1,111:19616623,24874770
x1,111:19798668,24874770
g1,111:20017121,24874770
x1,111:21327845,24874770
x1,111:21764753,24874770
k1,112:31409438,24874770:9644685
g1,112:31409438,24874770
)
(1,115:8799518,26054418:22609920,455111,127431
h1,113:8799518,26054418:983040,0,0
x1,113:11224353,26054418
k1,113:11518240,26054418:293887
x1,113:12046171,26054418
k1,113:12340059,26054418:293888
x1,113:13914746,26054418
x1,113:14388062,26054418
k1,113:14681873,26054418:293811
x1,113:15519278,26054418
x1,113:17671047,26054418
k1,113:17964935,26054418:293888
x1,113:20300569,26054418
k1,113:20594456,26054418:293887
x1,113:21180640,26054418
k1,113:21474528,26054418:293888
x1,113:23003706,26054418
k1,113:23297593,26054418:293887
x1,113:24571908,26054418
k1,113:24865795,26054418:293887
x1,113:25776019,26054418
k1,113:26069907,26054418:293888
x1,113:26706330,26054418
x1,113:28347632,26054418
k1,113:28651503,26054418:303871
x1,113:30521452,26054418
k1,113:30894255,26054418:293887
x1,113:31409438,26054418
k1,115:31409438,26054418:0
)
(1,115:8799518,27234066:22609920,521815,127431
x1,115:9236426,27234066
k1,113:9565664,27234066:329238
x1,113:10038980,27234066
(1,113:10038980,26996241:1231386,283990,54614
x1,113:11237598,26996241
)
$1,113:11270366,27234066
x1,113:11452411,27234066
k1,113:12008643,27234066:556232
x1,113:13137320,27234066
k1,113:13444094,27234066:306774
x1,113:15357387,27234066
k1,113:15664160,27234066:306773
x1,113:16248524,27234066
x1,113:16962138,27234066
k1,113:17268912,27234066:306774
x1,113:19642774,27234066
x1,113:19879432,27234066
k1,113:20186205,27234066:306773
x1,113:21096429,27234066
k1,113:21403203,27234066:306774
x1,113:24190311,27234066
x1,113:24721880,27234066
k1,113:25028653,27234066:306773
x1,113:25611197,27234066
k1,113:25917971,27234066:306774
x1,113:26282061,27234066
x1,113:26591537,27234066
k1,113:26898310,27234066:306773
x1,113:28192650,27234066
x1,113:28829806,27234066
k1,113:29136580,27234066:306774
x1,113:30192441,27234066
k1,113:30499214,27234066:306773
x1,113:31409438,27234066
k1,113:31409438,27234066:0
)
(1,115:8799518,28413714:22609920,455111,127431
x1,115:11133333,28413714
k1,113:11320965,28413714:187632
x1,113:13694827,28413714
x1,113:13931485,28413714
k1,113:14119116,28413714:187631
x1,113:15029340,28413714
k1,113:15216972,28413714:187632
x1,113:17441559,28413714
k1,113:17722556,28413714:280997
x1,113:18851233,28413714
k1,113:19038865,28413714:187632
x1,113:19402955,28413714
x1,113:22574176,28413714
k1,113:22761808,28413714:187632
x1,113:23289739,28413714
k1,113:23477370,28413714:187631
x1,113:24387594,28413714
k1,113:24575226,28413714:187632
x1,113:27362334,28413714
x1,113:27893903,28413714
k1,113:28081534,28413714:187631
x1,113:28522082,28413714
k1,113:28709714,28413714:187632
x1,113:31409438,28413714
k1,113:31409438,28413714:0
)
(1,115:8799518,29593362:22609920,455111,187504
x1,115:9345653,29593362
k1,113:9639305,29593362:293652
x1,113:11246760,29593362
k1,113:11540413,29593362:293653
x1,113:12068344,29593362
k1,113:12361996,29593362:293652
x1,113:13272220,29593362
k1,113:13565872,29593362:293652
x1,113:13911758,29593362
x1,113:15298939,29593362
k1,113:15592591,29593362:293652
x1,113:18002864,29593362
k1,113:18296517,29593362:293653
x1,113:21356690,29593362
k1,113:21650342,29593362:293652
x1,113:22560566,29593362
k1,113:22854218,29593362:293652
x1,113:25078805,29593362
k1,113:25595674,29593362:516869
x1,113:26660636,29593362
x1,113:27006521,29593362
k1,113:27300173,29593362:293652
x1,113:29266256,29593362
x1,113:29502914,29593362
k1,113:29796567,29593362:293653
$1,113:29796567,29593362
x1,113:30126295,29593362
(1,113:30126295,29691665:461560,303558,89201
x1,113:30528578,29691665
)
$1,113:30587855,29593362
k1,113:30881507,29593362:293652
x1,113:31409438,29593362
k1,113:31409438,29593362:0
)
(1,115:8799518,30773010:22609920,455111,127431
x1,115:10712811,30773010
k1,113:10968054,30773010:255243
x1,113:11483237,30773010
k1,113:11738443,30773010:255206
x1,113:13784625,30773010
x1,113:15117194,30773010
k1,113:15372437,30773010:255243
x1,113:15954981,30773010
k1,113:16210223,30773010:255242
x1,113:17120447,30773010
k1,113:17375690,30773010:255243
x1,113:18012847,30773010
x1,113:20306614,30773010
k1,113:20561857,30773010:255243
x1,113:21089788,30773010
k1,113:21345031,30773010:255243
x1,113:24132139,30773010
x1,113:24405205,30773010
k1,113:24660448,30773010:255243
$1,113:24660448,30773010
x1,113:24886228,30773010
$1,113:24886228,30773010
k1,113:25141471,30773010:255243
x1,113:25687606,30773010
k1,113:25942849,30773010:255243
x1,113:28349481,30773010
k1,113:28604724,30773010:255243
$1,113:28604724,30773010
x1,113:28874605,30773010
$1,113:28912120,30773010
x1,113:29094165,30773010
k1,113:29495805,30773010:401640
x1,113:29987326,30773010
k1,113:30242532,30773010:255206
x1,113:31409438,30773010
k1,113:31409438,30773010:0
)
(1,115:8799518,31952658:22609920,455111,127431
x1,115:10153930,31952658
k1,113:10381380,31952658:227450
x1,113:10927515,31952658
k1,113:11154966,31952658:227451
x1,113:12729653,31952658
x1,113:13385014,31952658
k1,113:13612464,31952658:227450
x1,113:14650121,31952658
x1,113:15469322,31952658
k1,113:15696772,31952658:227450
x1,113:16282956,31952658
k1,113:16510407,31952658:227451
x1,113:18380356,31952658
k1,113:18623104,31952658:242748
x1,113:19837331,31952658
x1,113:20105297,31952658
x1,113:22012383,31952658
k1,113:22242083,31952658:229700
x1,113:24437542,31952658
k1,113:24664992,31952658:227450
x1,113:25211127,31952658
k1,113:25438577,31952658:227450
x1,113:27896185,31952658
k1,113:28123636,31952658:227451
x1,113:28451317,31952658
k1,113:28678767,31952658:227450
x1,113:29516172,31952658
x1,113:31409438,31952658
k1,113:31409438,31952658:0
)
(1,115:8799518,33132306:22609920,455111,127431
x1,115:10001015,33132306
k1,113:10245288,33132306:244273
x1,113:13296360,33132306
k1,113:13540634,33132306:244274
x1,113:14450858,33132306
k1,113:14695131,33132306:244273
x1,113:16956127,33132306
k1,113:17200400,33132306:244273
x1,113:19113693,33132306
k1,113:19357966,33132306:244273
x1,113:19904101,33132306
x1,113:20468440,33132306
k1,113:20712714,33132306:244274
x1,113:21040395,33132306
k1,113:21284668,33132306:244273
x1,113:23292622,33132306
k1,113:23536895,33132306:244273
x1,113:23882781,33132306
x1,113:25286345,33132306
k1,113:25530619,33132306:244274
x1,113:25907449,33132306
x1,113:26099962,33132306
k1,113:26357145,33132306:257183
x1,113:27376596,33132306
k1,113:27627324,33132306:250728
x1,113:28537547,33132306
x1,113:28883432,33132306
k1,113:29127705,33132306:244273
x1,113:29712069,33132306
x1,113:30167180,33132306
k1,113:30411454,33132306:244274
$1,113:30411454,33132306
x1,113:30637234,33132306
$1,113:30637234,33132306
k1,113:30881507,33132306:244273
x1,113:31409438,33132306
k1,113:31409438,33132306:0
)
(1,115:8799518,34311954:22609920,491520,163840
x1,115:9709742,34311954
k1,113:10006565,34311954:296823
x1,113:11919858,34311954
k1,113:12216681,34311954:296823
x1,113:12731864,34311954
k1,113:13028609,34311954:296745
x1,113:14193696,34311954
k1,113:14490519,34311954:296823
x1,113:17277627,34311954
x1,113:18064059,34311954
k1,113:18360882,34311954:296823
x1,113:18801430,34311954
k1,113:19098253,34311954:296823
x1,113:20700249,34311954
x1,113:21373815,34311954
k1,113:21670638,34311954:296823
x1,113:22216773,34311954
x1,113:22781112,34311954
k1,113:23077936,34311954:296824
x1,113:23405617,34311954
k1,113:23702440,34311954:296823
x1,113:25127849,34311954
k1,113:25424672,34311954:296823
$1,113:25424672,34311954
x1,113:25737258,34311954
(1,113:25737258,34410257:218188,303558,0
x1,113:25922678,34410257
)
$1,113:25955446,34311954
x1,113:26137491,34311954
k1,113:26453906,34311954:316415
x1,113:27731860,34311954
k1,113:28028684,34311954:296824
x1,113:28611228,34311954
k1,113:28908051,34311954:296823
x1,113:30202391,34311954
k1,113:30499214,34311954:296823
x1,113:31409438,34311954
k1,113:31409438,34311954:0
)
(1,115:8799518,35491602:22609920,455111,0
x1,115:11586626,35491602
x1,113:12300240,35491602
k1,115:31409438,35491602:19109198
g1,115:31409438,35491602
)
(1,117:8799518,36671250:22609920,491520,187504
h1,116:8799518,36671250:983040,0,0
x1,116:11357245,36671250
x1,116:11830561,36671250
k1,116:12054345,36671250:223784
x1,116:12746116,36671250
x1,116:14313522,36671250
x1,116:15209181,36671250
k1,116:15432971,36671250:223790
x1,116:16419654,36671250
x1,116:17457311,36671250
k1,116:17681101,36671250:223790
x1,116:18664143,36671250
x1,116:20016735,36671250
k1,116:20240525,36671250:223790
x1,116:20568206,36671250
k1,116:20791995,36671250:223789
x1,116:22361221,36671250
k1,116:22585011,36671250:223790
x1,116:22930897,36671250
x1,116:24059575,36671250
k1,116:24283365,36671250:223790
x1,116:24538228,36671250
$1,116:24538228,36671250
x1,116:24867956,36671250
(1,116:24867956,36769553:461560,303558,89201
x1,116:25270239,36769553
)
$1,116:25329516,36671250
x1,116:25584379,36671250
k1,116:25808169,36671250:223790
x1,116:26390713,36671250
k1,116:26614502,36671250:223789
x1,116:27251659,36671250
x1,116:27724976,36671250
x1,116:28089066,36671250
x1,116:28962881,36671250
k1,116:29186671,36671250:223790
x1,116:29696397,36671250
x1,116:30499214,36671250
x1,116:31190985,36671250
x1,116:31409438,36671250
k1,117:31409438,36671250:0
)
(1,117:8799518,37850898:22609920,455111,127431
x1,117:9582312,37850898
x1,117:9855378,37850898
k1,116:10133881,37850898:278503
$1,116:10133881,37850898
x1,116:10359661,37850898
$1,116:10359661,37850898
k1,116:10638164,37850898:278503
x1,116:11621206,37850898
x1,116:12824521,37850898
x1,116:13698337,37850898
k1,116:13976840,37850898:278503
x1,116:14706839,37850898
x1,116:15252973,37850898
x1,116:16383472,37850898
k1,116:16661975,37850898:278503
$1,116:16661975,37850898
x1,116:16931856,37850898
$1,116:16969371,37850898
x1,116:17151416,37850898
k1,116:17444931,37850898:293515
x1,116:18719245,37850898
x1,116:19665879,37850898
k1,116:19944382,37850898:278503
x1,116:21109469,37850898
x1,116:21983285,37850898
k1,116:22261788,37850898:278503
x1,116:23536102,37850898
k1,116:23814605,37850898:278503
x1,116:24724829,37850898
k1,116:25003332,37850898:278503
x1,116:25733331,37850898
x1,116:26279465,37850898
x1,116:27045874,37850898
k1,116:27324377,37850898:278503
x1,116:27961534,37850898
x1,116:28271010,37850898
x1,116:28817145,37850898
x1,116:29945824,37850898
k1,116:30224327,37850898:278503
x1,116:30552008,37850898
x1,116:30879689,37850898
x1,116:31409438,37850898
k1,116:31409438,37850898:0
)
(1,117:8799518,39030546:22609920,491520,187504
x1,117:10255877,39030546
k1,116:10575330,39030546:319453
x1,116:11704007,39030546
k1,116:11931854,39030546:227847
$1,116:11931854,39030546
x1,116:12261582,39030546
(1,116:12261582,39128849:461560,303558,89201
x1,116:12663865,39128849
)
$1,116:12723142,39030546
k1,116:12950989,39030546:227847
x1,116:13391537,39030546
k1,116:13619384,39030546:227847
x1,116:14147315,39030546
x1,116:15057539,39030546
k1,116:15285386,39030546:227847
x1,116:16195610,39030546
k1,116:16423457,39030546:227847
x1,116:16769343,39030546
x1,116:17898021,39030546
k1,116:18125868,39030546:227847
x1,116:18708412,39030546
k1,116:18936259,39030546:227847
x1,116:19846483,39030546
k1,116:20074330,39030546:227847
x1,116:21348644,39030546
k1,116:21576491,39030546:227847
x1,116:22777988,39030546
k1,116:23005835,39030546:227847
x1,116:23916059,39030546
k1,116:24143906,39030546:227847
x1,116:24799267,39030546
x1,116:25272583,39030546
x1,116:26404902,39030546
k1,116:26632749,39030546:227847
x1,116:27073297,39030546
k1,116:27301144,39030546:227847
x1,116:28229574,39030546
x1,116:28866730,39030546
k1,116:29094577,39030546:227847
x1,116:30278952,39030546
x1,116:30555293,39030546
x1,116:31409438,39030546
k1,116:31409438,39030546:0
)
(1,117:8799518,40210194:22609920,491520,163840
x1,117:10022121,40210194
x1,116:10509304,40210194
k1,116:10814538,40210194:305234
x1,116:11488104,40210194
x1,116:13490599,40210194
k1,116:13713707,40210194:223108
x1,116:14773208,40210194
k1,116:14996315,40210194:223107
x1,116:15688086,40210194
x1,116:17255492,40210194
x1,116:17601377,40210194
k1,116:17824485,40210194:223108
x1,116:18265033,40210194
k1,116:18488140,40210194:223107
x1,116:20326793,40210194
k1,116:20549901,40210194:223108
x1,116:22009900,40210194
k1,116:22234171,40210194:224271
x1,116:23472077,40210194
x1,116:23799758,40210194
k1,116:24022866,40210194:223108
x1,116:26502315,40210194
x1,116:28595833,40210194
k1,116:28818940,40210194:223107
x1,116:30131484,40210194
x1,116:31409438,40210194
k1,116:31409438,40210194:0
)
(1,117:8799518,41389842:22609920,455111,127431
x1,117:9347472,41389842
x1,117:10787446,41389842
k1,116:10988630,41389842:201184
x1,116:11680401,41389842
x1,116:12008082,41389842
x1,116:12827284,41389842
x1,116:13701100,41389842
k1,116:13902285,41389842:201185
x1,116:14812509,41389842
k1,116:15013693,41389842:201184
x1,116:16506460,41389842
x1,116:18044736,41389842
k1,116:18245921,41389842:201185
x1,116:19065123,41389842
x1,116:20490533,41389842
k1,116:20691717,41389842:201184
x1,116:21055807,41389842
x1,116:21365283,41389842
x1,116:21711169,41389842
x1,116:22748825,41389842
k1,116:22950009,41389842:201184
x1,116:24169711,41389842
k1,116:24370896,41389842:201185
x1,116:25281120,41389842
k1,116:25482304,41389842:201184
x1,116:26394348,41389842
x1,116:27306392,41389842
x1,116:27543050,41389842
k1,116:27744235,41389842:201185
x1,116:29200595,41389842
k1,116:29486110,41389842:285515
x1,116:29913916,41389842
x1,116:30443666,41389842
k1,116:30644850,41389842:201184
x1,116:31190985,41389842
x1,116:31409438,41389842
k1,117:31409438,41389842:0
)
(1,117:8799518,42569490:22609920,455111,127431
x1,117:10769242,42569490
k1,116:10956905,42569490:187663
x1,116:11393813,42569490
k1,116:11573778,42569490:179965
x1,116:12556820,42569490
k1,116:12736784,42569490:179964
x1,116:13100874,42569490
x1,116:13410350,42569490
k1,116:13590315,42569490:179965
x1,116:14320314,42569490
x1,116:14611585,42569490
x1,116:14957471,42569490
x1,116:15612833,42569490
x1,116:15849491,42569490
k1,116:16029456,42569490:179965
x1,116:16612000,42569490
k1,116:16791965,42569490:179965
x1,116:17775007,42569490
x1,116:19127599,42569490
k1,116:19307564,42569490:179965
x1,116:20217788,42569490
k1,116:20397753,42569490:179965
x1,116:20743639,42569490
x1,116:21473639,42569490
x1,116:22929997,42569490
k1,116:23117660,42569490:187663
x1,116:24027884,42569490
k1,116:24207848,42569490:179964
x1,116:25118072,42569490
x1,116:26774680,42569490
x1,116:26902111,42569490
k1,116:27089774,42569490:187663
x1,116:27999998,42569490
k1,116:28179963,42569490:179965
x1,116:29057418,42569490
x1,116:30007692,42569490
x1,116:30517418,42569490
x1,116:30954326,42569490
x1,116:31282007,42569490
x1,116:31409438,42569490
k1,116:31409438,42569490:0
)
(1,117:8799518,43749138:22609920,455111,127431
x1,117:10692786,43749138
g1,116:10911239,43749138
x1,116:12405827,43749138
g1,116:12624280,43749138
x1,116:14117047,43749138
x1,116:15655323,43749138
g1,116:15873776,43749138
x1,116:16692978,43749138
x1,116:18118388,43749138
g1,116:18336841,43749138
x1,116:18864772,43749138
g1,116:19083225,43749138
x1,116:19993449,43749138
g1,116:20211902,43749138
x1,116:20941901,43749138
x1,116:21488035,43749138
x1,116:22436489,43749138
k1,117:31409438,43749138:8972949
g1,117:31409438,43749138
)
]
(1,119:8799518,46220574:22609920,422343,0
(1,119:8799518,46220574:22609920,422343,0
k1,119:19940638,46220574:11141120
x1,119:20268319,46220574
k1,119:31409439,46220574:11141120
)
)
]
]
]
!26921
}2
!10
{3
[1,130:4736286,46220574:26673152,41484288,0
[1,130:4736286,4736286:0,0,0
(1,130:4736286,5719081:0,0,0
k1,130:4736286,5719081:-3997451
)
]
[1,130:4736286,46220574:26673152,41484288,0
[1,130:8799518,46220574:22609920,40435712,0
[1,130:8799518,6571294:22609920,786432,0
(1,130:8799518,6571294:22609920,0,0
h1,130:8799518,6571294:22609920,0,0
)
]
[1,130:8799518,44254494:22609920,36044800,0
(1,119:8799518,8865054:22609920,455111,127431
h1,118:8799518,8865054:983040,0,0
x1,118:10255874,8865054
x1,118:10528941,8865054
k1,118:10766323,8865054:237382
x1,118:13320412,8865054
k1,118:13557794,8865054:237382
x1,118:14468018,8865054
k1,118:14705400,8865054:237382
x1,118:15251535,8865054
x1,118:16840784,8865054
k1,118:17078166,8865054:237382
x1,118:17442256,8865054
x1,118:19026047,8865054
k1,118:19263429,8865054:237382
x1,118:20173653,8865054
k1,118:20411034,8865054:237381
x1,118:22657468,8865054
k1,118:22894850,8865054:237382
x1,118:23422781,8865054
k1,118:23660163,8865054:237382
x1,118:24570387,8865054
k1,118:24807769,8865054:237382
x1,118:26300536,8865054
x1,118:27838812,8865054
k1,118:28076194,8865054:237382
x1,118:31409438,8865054
k1,118:31409438,8865054:0
)
(1,119:8799518,10044702:22609920,455111,127431
x1,119:9345653,10044702
k1,118:9537525,10044702:191872
x1,118:11112212,10044702
x1,118:11767573,10044702
k1,118:11959445,10044702:191872
x1,118:12687624,10044702
k1,118:12879497,10044702:191873
x1,118:13502090,10044702
k1,118:13693962,10044702:191872
x1,118:15044735,10044702
x1,118:15940395,10044702
k1,118:16132267,10044702:191872
x1,118:17333764,10044702
k1,118:17525636,10044702:191872
x1,118:17998952,10044702
x1,118:18272018,10044702
k1,118:18463890,10044702:191872
x1,118:19519751,10044702
k1,118:19711624,10044702:191873
x1,118:20294168,10044702
k1,118:20486040,10044702:191872
x1,118:21780380,10044702
k1,118:21972252,10044702:191872
x1,118:22227115,10044702
x1,118:22682226,10044702
x1,118:22991702,10044702
k1,118:23183574,10044702:191872
x1,118:25408161,10044702
k1,118:25600033,10044702:191872
x1,118:27205668,10044702
k1,118:27397541,10044702:191873
x1,118:28089312,10044702
k1,118:28281184,10044702:191872
x1,118:29630136,10044702
k1,118:29822008,10044702:191872
x1,118:30444601,10044702
x1,118:31409438,10044702
k1,118:31409438,10044702:0
)
(1,119:8799518,11224350:22609920,455111,127431
x1,119:9859018,11224350
k1,118:10040597,11224350:181579
x1,118:11096458,11224350
k1,118:11278037,11224350:181579
x1,118:14010530,11224350
k1,118:14192109,11224350:181579
x1,118:16231011,11224350
x1,118:16558692,11224350
x1,118:16686123,11224350
k1,118:16875078,11224350:188955
x1,118:17461262,11224350
k1,118:17642841,11224350:181579
x1,118:18593115,11224350
x1,118:19412316,11224350
k1,118:19593895,11224350:181579
x1,118:20140030,11224350
k1,118:20321609,11224350:181579
x1,118:22171185,11224350
k1,118:22352764,11224350:181579
x1,118:22680445,11224350
x1,118:22862490,11224350
k1,118:23141470,11224350:278980
x1,118:23578378,11224350
k1,118:23759957,11224350:181579
x1,118:24233273,11224350
x1,118:24506339,11224350
k1,118:24687919,11224350:181580
x1,118:25052009,11224350
x1,118:26674029,11224350
k1,118:26855608,11224350:181579
x1,118:28075310,11224350
k1,118:28256889,11224350:181579
x1,118:29167113,11224350
k1,118:29348692,11224350:181579
x1,118:31172780,11224350
x1,118:31409438,11224350
k1,118:31409438,11224350:0
)
(1,119:8799518,12403998:22609920,491520,163840
x1,119:10073833,12403998
k1,118:10246855,12403998:173022
x1,118:10501718,12403998
$1,118:10501718,12403998
x1,118:10738376,12403998
(1,118:10738376,12502301:412854,313481,0
x1,118:11047920,12502301
)
$1,118:11151230,12403998
x1,118:11588138,12403998
k1,118:11770247,12403998:182109
x1,118:12261768,12403998
x1,118:13881966,12403998
k1,118:14054988,12403998:173022
x1,118:14382669,12403998
k1,118:14555692,12403998:173023
x1,118:14996240,12403998
k1,118:15169262,12403998:173022
x1,118:15460533,12403998
x1,118:17047963,12403998
k1,118:17220986,12403998:173023
x1,118:18240437,12403998
k1,118:18413459,12403998:173022
x1,118:18996003,12403998
k1,118:19169025,12403998:173022
x1,118:19864436,12403998
k1,118:20037459,12403998:173023
x1,118:20660052,12403998
x1,118:21624889,12403998
k1,118:21797911,12403998:173022
x1,118:22857411,12403998
k1,118:23030433,12403998:173022
x1,118:24017116,12403998
x1,118:25786592,12403998
x1,118:26114273,12403998
x1,118:26241704,12403998
k1,118:26517832,12403998:276128
x1,118:27455364,12403998
x1,118:29115610,12403998
k1,118:29297719,12403998:182109
x1,118:29789240,12403998
x1,118:31409438,12403998
k1,118:31409438,12403998:0
)
(1,119:8799518,13583646:22609920,455111,127431
x1,119:9127199,13583646
k1,118:9322105,13583646:194906
x1,118:9762653,13583646
k1,118:9957560,13583646:194907
x1,118:10248831,13583646
x1,118:11836261,13583646
k1,118:12031167,13583646:194906
x1,118:12413462,13583646
k1,118:12608369,13583646:194907
x1,118:13081685,13583646
x1,118:13354751,13583646
k1,118:13549657,13583646:194906
x1,118:15885291,13583646
k1,118:16080197,13583646:194906
x1,118:16771968,13583646
k1,118:16966875,13583646:194907
x1,118:17877099,13583646
k1,118:18072005,13583646:194906
x1,118:18417891,13583646
x1,118:19805072,13583646
k1,118:19999979,13583646:194907
x1,118:20983021,13583646
k1,118:21177927,13583646:194906
x1,118:21542017,13583646
x1,118:21869698,13583646
k1,118:22064604,13583646:194906
x1,118:23047646,13583646
k1,118:23242553,13583646:194907
x1,118:23570234,13583646
x1,118:23897915,13583646
x1,118:24427664,13583646
k1,118:24622570,13583646:194906
x1,118:25532794,13583646
k1,118:25727701,13583646:194907
x1,118:27773883,13583646
x1,118:29721765,13583646
k1,118:29916671,13583646:194906
x1,118:31409438,13583646
k1,119:31409438,13583646:0
)
(1,119:8799518,14763294:22609920,455111,127431
x1,119:10519839,14763294
k1,118:10974406,14763294:454567
x1,118:11793608,14763294
x1,118:12248719,14763294
x1,118:12867671,14763294
x1,118:13579465,14763294
k1,118:13865958,14763294:286493
x1,118:14302866,14763294
k1,118:14575751,14763294:272885
x1,118:15016299,14763294
k1,118:15289184,14763294:272885
x1,118:15835319,14763294
x1,118:18298384,14763294
k1,118:18571269,14763294:272885
x1,118:19153813,14763294
k1,118:19426698,14763294:272885
x1,118:20664603,14763294
k1,118:20937488,14763294:272885
x1,118:22138985,14763294
k1,118:22411870,14763294:272885
x1,118:22903391,14763294
x1,118:24523589,14763294
k1,118:24796474,14763294:272885
x1,118:25124155,14763294
k1,118:25397040,14763294:272885
x1,118:25837588,14763294
k1,118:26110473,14763294:272885
x1,118:27787107,14763294
x1,118:28988604,14763294
k1,118:29261489,14763294:272885
x1,118:29807624,14763294
k1,118:30080509,14763294:272885
x1,118:30444599,14763294
x1,118:31409438,14763294
k1,118:31409438,14763294:0
)
(1,119:8799518,15942942:22609920,455111,127431
x1,119:11024105,15942942
k1,118:11242345,15942942:218240
x1,118:13505160,15942942
k1,118:13723347,15942942:218187
x1,118:14214868,15942942
x1,118:15835066,15942942
k1,118:16053254,15942942:218188
x1,118:16380935,15942942
k1,118:16599122,15942942:218187
x1,118:17039670,15942942
k1,118:17257857,15942942:218187
x1,118:19260351,15942942
k1,118:19478538,15942942:218187
x1,118:19951854,15942942
x1,118:21067787,15942942
k1,118:21285974,15942942:218187
x1,118:21832109,15942942
k1,118:22050296,15942942:218187
x1,118:22960520,15942942
k1,118:23178707,15942942:218187
x1,118:23801300,15942942
x1,118:24766137,15942942
k1,118:24984324,15942942:218187
x1,118:26043824,15942942
k1,118:26262012,15942942:218188
x1,118:27317873,15942942
k1,118:27536060,15942942:218187
x1,118:27976608,15942942
k1,118:28194795,15942942:218187
x1,118:29185117,15942942
k1,118:29403304,15942942:218187
x1,118:31409438,15942942
k1,118:31409438,15942942:0
)
(1,119:8799518,17122590:22609920,455111,127431
x1,119:9345653,17122590
k1,118:9553147,17122590:207494
x1,118:12285640,17122590
k1,118:12493135,17122590:207495
x1,118:14532037,17122590
x1,118:14859718,17122590
x1,118:14987149,17122590
k1,118:15274767,17122590:287618
x1,118:17186236,17122590
k1,118:17395922,17122590:209686
x1,118:18306146,17122590
k1,118:18513640,17122590:207494
x1,118:20774636,17122590
k1,118:20982131,17122590:207495
x1,118:21965173,17122590
k1,118:22172667,17122590:207494
x1,118:22536757,17122590
x1,118:22846233,17122590
k1,118:23053728,17122590:207495
x1,118:24582905,17122590
k1,118:24790399,17122590:207494
x1,118:26121148,17122590
k1,118:26328642,17122590:207494
x1,118:26656323,17122590
k1,118:26863818,17122590:207495
x1,118:27992495,17122590
k1,118:28199989,17122590:207494
x1,118:28564079,17122590
x1,118:29752831,17122590
x1,118:31136372,17122590
x1,118:31409438,17122590
k1,118:31409438,17122590:0
)
(1,119:8799518,18302238:22609920,455111,127431
x1,119:9345653,18302238
k1,118:9659221,18302238:313568
x1,118:10969943,18302238
x1,118:11315828,18302238
k1,118:11629397,18302238:313569
x1,118:14036029,18302238
k1,118:14349597,18302238:313568
x1,118:16026231,18302238
x1,118:16353912,18302238
x1,118:17828474,18302238
x1,118:18065132,18302238
k1,118:18378700,18302238:313568
x1,118:19434561,18302238
k1,118:19748130,18302238:313569
x1,118:22191172,18302238
x1,118:22518853,18302238
k1,118:22832421,18302238:313568
x1,118:23708056,18302238
k1,118:24021624,18302238:313568
x1,118:27194664,18302238
k1,118:27771281,18302238:576617
x1,118:28372029,18302238
k1,118:28685598,18302238:313569
x1,118:29745099,18302238
k1,118:30058667,18302238:313568
x1,118:31409438,18302238
k1,118:31409438,18302238:0
)
(1,119:8799518,19481886:22609920,455111,127431
x1,119:9291039,19481886
x1,118:10911237,19481886
k1,118:11169317,19481886:258080
x1,118:11496998,19481886
k1,118:11755078,19481886:258080
x1,118:13615577,19481886
k1,118:13873657,19481886:258080
x1,118:14237747,19481886
x1,118:14547223,19481886
k1,118:14805303,19481886:258080
x1,118:15096574,19481886
x1,118:16684004,19481886
k1,118:16942084,19481886:258080
x1,118:17961535,19481886
k1,118:18219615,19481886:258080
x1,118:18802159,19481886
k1,118:19060238,19481886:258079
x1,118:19970462,19481886
k1,118:20228542,19481886:258080
x1,118:21466448,19481886
k1,118:21724528,19481886:258080
x1,118:22856847,19481886
x1,118:23166323,19481886
k1,118:23424403,19481886:258080
x1,118:24043355,19481886
x1,118:24352831,19481886
x1,118:26027643,19481886
x1,118:26264301,19481886
k1,118:26522381,19481886:258080
x1,118:27578242,19481886
k1,118:27836322,19481886:258080
x1,118:28346048,19481886
x1,118:28801159,19481886
k1,118:29059239,19481886:258080
x1,118:29405125,19481886
x1,118:31409438,19481886
k1,118:31409438,19481886:0
)
(1,119:8799518,20661534:22609920,491520,163840
x1,119:9345653,20661534
k1,118:9616858,20661534:271205
x1,118:9980948,20661534
x1,118:10945787,20661534
k1,118:11216993,20661534:271206
x1,118:13441580,20661534
k1,118:13891108,20661534:449528
x1,118:15169062,20661534
k1,118:15440268,20661534:271206
x1,118:17788647,20661534
k1,118:18059852,20661534:271205
x1,118:20400947,20661534
k1,118:20672152,20661534:271205
x1,118:21873649,20661534
k1,118:22144855,20661534:271206
x1,118:22690990,20661534
x1,118:24276600,20661534
x1,118:24513258,20661534
k1,118:24784463,20661534:271205
x1,118:27211122,20661534
k1,118:27482328,20661534:271206
x1,118:28756642,20661534
k1,118:29041035,20661534:284393
x1,118:29587170,20661534
x1,118:31172780,20661534
x1,118:31409438,20661534
k1,118:31409438,20661534:0
)
(1,119:8799518,21841182:22609920,491520,163840
x1,119:11573882,21841182
k1,118:11760860,21841182:186978
x1,118:12743902,21841182
k1,118:12930880,21841182:186978
x1,118:13294970,21841182
x1,118:13604446,21841182
k1,118:13791424,21841182:186978
x1,118:14410376,21841182
x1,118:15575463,21841182
x1,118:16212619,21841182
k1,118:16399597,21841182:186978
x1,118:16763687,21841182
x1,118:17091368,21841182
k1,118:17278345,21841182:186977
x1,118:19080591,21841182
k1,118:19267569,21841182:186978
x1,118:19813704,21841182
x1,118:20378043,21841182
k1,118:20565021,21841182:186978
x1,118:22531105,21841182
x1,118:22767763,21841182
k1,118:22954741,21841182:186978
x1,118:23864965,21841182
k1,118:24051943,21841182:186978
x1,118:25544710,21841182
x1,118:27082986,21841182
k1,118:27269964,21841182:186978
x1,118:29696621,21841182
k1,118:29889894,21841182:193273
x1,118:30476078,21841182
k1,118:30663056,21841182:186978
x1,118:31136372,21841182
x1,118:31409438,21841182
k1,118:31409438,21841182:0
)
(1,119:8799518,23020830:22609920,455111,0
x1,119:10113882,23020830
g1,118:10332335,23020830
x1,118:12309340,23020830
g1,118:12527793,23020830
x1,118:14022381,23020830
k1,119:31409437,23020830:17387056
g1,119:31409437,23020830
)
[1,126:8799518,30296969:22609920,6489707,0
[1,126:8799518,30296969:22609920,6489707,0
(1,124:8799518,28605776:22609920,4798514,0
k1,124:10671853,28605776:1872335
h1,123:10671853,28605776:0,0,0
(1,123:10671853,28605776:18646798,4798514,0
(1,123:10671853,28605776:18646801,4798528,0
(1,123:10671853,28605776:18646801,4798528,0
(1,123:10671853,28605776:0,4798528,0
(1,123:10671853,28605776:0,3571160,0
(1,123:10671853,28605776:13877320,3571160,0
)
k1,123:10671853,28605776:-13877320
)
)
g1,123:29318654,28605776
)
)
)
g1,123:29537104,28605776
(1,124:29537104,28605776:0,0,0
(1,124:29537104,27426128:0,0,0
)
)
g1,124:29537104,28605776
k1,124:31409438,28605776:1872334
)
(1,124:8799518,30195024:22609920,364089,101945
k1,124:14184399,30195024:5384881
(1,124:14184399,30195024:11840159,364089,101945
x1,124:15755192,30195024
g1,124:15940880,30195024
x1,124:16374152,30195024
g1,124:16621736,30195024
(1,124:16621736,30195024:0,0,0
(1,124:16621736,29261136:0,0,0
)
)
x1,124:18669948,30195024
g1,124:18855636,30195024
x1,124:19304382,30195024
g1,124:19490070,30195024
x1,124:20263770,30195024
g1,124:20449458,30195024
x1,124:22356310,30195024
g1,124:22541998,30195024
x1,124:22990744,30195024
g1,124:23176432,30195024
x1,124:23950132,30195024
g1,124:24135820,30195024
x1,124:26024558,30195024
)
k1,124:31409438,30195024:5384880
)
]
]
(1,129:8799518,32263049:22609920,455111,127431
h1,128:8799518,32263049:983040,0,0
x1,128:10210364,32263049
x1,128:10920337,32263049
k1,128:11241161,32263049:320824
x1,128:12482707,32263049
x1,128:13214526,32263049
k1,128:13535350,32263049:320824
x1,128:14081485,32263049
k1,128:14402308,32263049:320823
x1,128:15976995,32263049
x1,128:16450311,32263049
k1,128:16771032,32263049:320721
x1,128:17318986,32263049
x1,128:18595121,32263049
k1,128:18915945,32263049:320824
x1,128:19826169,32263049
k1,128:20146993,32263049:320824
x1,128:21639760,32263049
x1,128:23178036,32263049
k1,128:23498859,32263049:320823
x1,128:24026790,32263049
k1,128:24347614,32263049:320824
x1,128:25257838,32263049
k1,128:25578662,32263049:320824
x1,128:26308661,32263049
x1,128:26854795,32263049
x1,128:27803249,32263049
k1,128:28401632,32263049:598383
x1,128:28829438,32263049
x1,128:29359188,32263049
k1,128:29680012,32263049:320824
x1,128:30317169,32263049
x1,128:31190985,32263049
x1,128:31409438,32263049
k1,129:31409438,32263049:0
)
(1,129:8799518,33442697:22609920,491520,163840
x1,129:9818969,33442697
k1,128:10051320,33442697:232351
x1,128:11507679,33442697
k1,128:11740029,33442697:232350
x1,128:12249755,33442697
k1,128:12482106,33442697:232351
x1,128:13974873,33442697
k1,128:14207224,33442697:232351
x1,128:14462087,33442697
x1,128:15772811,33442697
x1,128:16027674,33442697
k1,128:16260025,33442697:232351
x1,128:16442070,33442697
x1,128:16806160,33442697
x1,128:17133841,33442697
x1,128:17665410,33442697
x1,128:18102318,33442697
x1,128:19667904,33442697
k1,128:19900254,33442697:232350
x1,128:20810478,33442697
k1,128:21042829,33442697:232351
x1,128:21698190,33442697
x1,128:22171506,33442697
x1,128:23303825,33442697
k1,128:23536176,33442697:232351
x1,128:24082311,33442697
x1,128:24866925,33442697
x1,128:25740741,33442697
x1,128:26869420,33442697
k1,128:27101771,33442697:232351
x1,128:27684315,33442697
k1,128:27916665,33442697:232350
x1,128:28462800,33442697
x1,128:29393049,33442697
x1,128:30048410,33442697
x1,128:30285068,33442697
k1,128:30517419,33442697:232351
x1,128:30881509,33442697
x1,128:31190985,33442697
x1,128:31409438,33442697
k1,129:31409438,33442697:0
)
(1,129:8799518,34622345:22609920,455111,127431
x1,129:9238246,34622345
x1,129:9565927,34622345
x1,129:10206725,34622345
k1,128:10473003,34622345:266278
x1,128:11164774,34622345
x1,128:12548315,34622345
k1,128:12814593,34622345:266278
x1,128:13360728,34622345
k1,128:13627005,34622345:266277
x1,128:15012365,34622345
x1,128:16632564,34622345
k1,128:16898842,34622345:266278
x1,128:18136748,34622345
x1,128:19083381,34622345
x1,128:20284877,34622345
x1,128:20521535,34622345
k1,128:20787813,34622345:266278
x1,128:22062127,34622345
k1,128:22328405,34622345:266278
x1,128:23604538,34622345
x1,128:24077854,34622345
x1,128:25190148,34622345
k1,128:25456426,34622345:266278
x1,128:26949193,34622345
x1,128:28669514,34622345
k1,128:29104259,34622345:434745
x1,128:30232936,34622345
k1,128:30499214,34622345:266278
x1,128:31190985,34622345
x1,128:31409438,34622345
k1,129:31409438,34622345:0
)
(1,129:8799518,35801993:22609920,455111,127431
x1,129:10261338,35801993
k1,128:10548356,35801993:287018
x1,128:11496810,35801993
x1,128:11860900,35801993
x1,128:13120650,35801993
k1,128:13407669,35801993:287019
x1,128:14317893,35801993
k1,128:14604911,35801993:287018
x1,128:15371320,35801993
x1,128:16938725,35801993
k1,128:17225743,35801993:287018
x1,128:17899309,35801993
x1,128:19009782,35801993
x1,128:19901801,35801993
k1,128:20188820,35801993:287019
x1,128:20680341,35801993
x1,128:21026227,35801993
x1,128:21555976,35801993
x1,128:22211338,35801993
x1,128:23085154,35801993
k1,128:23372172,35801993:287018
x1,128:25156212,35801993
x1,128:25538507,35801993
k1,128:25825525,35801993:287018
x1,128:26610139,35801993
k1,128:26897158,35801993:287019
x1,128:27552520,35801993
x1,128:28428155,35801993
x1,128:29338380,35801993
x1,128:30212196,35801993
k1,128:30499214,35801993:287018
x1,128:31409438,35801993
k1,128:31409438,35801993:0
)
(1,129:8799518,36981641:22609920,491520,163840
x1,129:10292285,36981641
x1,129:12012606,36981641
k1,128:12354701,36981641:342095
x1,128:13328640,36981641
x1,128:13876594,36981641
x1,128:15373000,36981641
k1,128:15608394,36981641:235394
x1,128:16036200,36981641
x1,128:16966449,36981641
k1,128:17201843,36981641:235394
x1,128:17711569,36981641
k1,128:17946963,36981641:235394
x1,128:19568983,36981641
k1,128:19804378,36981641:235395
x1,128:20059241,36981641
x1,128:21369965,36981641
x1,128:21624828,36981641
k1,128:21860222,36981641:235394
x1,128:22916083,36981641
k1,128:23151477,36981641:235394
x1,128:23579283,36981641
x1,128:24509532,36981641
k1,128:24744926,36981641:235394
x1,128:25254652,36981641
k1,128:25490047,36981641:235395
x1,128:27112067,36981641
k1,128:27347461,36981641:235394
x1,128:27602324,36981641
x1,128:28913048,36981641
x1,128:29167911,36981641
k1,128:29403305,36981641:235394
x1,128:30386347,36981641
x1,128:31190985,36981641
x1,128:31409438,36981641
k1,129:31409438,36981641:0
)
(1,129:8799518,38161289:22609920,455111,127431
x1,129:10002833,38161289
k1,128:10216406,38161289:213573
x1,128:11126630,38161289
k1,128:11340203,38161289:213573
x1,128:12070202,38161289
x1,128:12616336,38161289
x1,128:13382745,38161289
k1,128:13596318,38161289:213573
x1,128:15089085,38161289
x1,128:16627361,38161289
k1,128:16840934,38161289:213573
x1,128:17387069,38161289
k1,128:17600642,38161289:213573
x1,128:17928323,38161289
k1,128:18141896,38161289:213573
x1,128:19022992,38161289
x1,128:20151671,38161289
x1,128:21316758,38161289
k1,128:21530331,38161289:213573
x1,128:22185692,38161289
x1,128:22531578,38161289
x1,128:22986689,38161289
x1,128:23678460,38161289
x1,128:24879956,38161289
x1,128:25116614,38161289
k1,128:25330188,38161289:213574
x1,128:25949140,38161289
x1,128:26313230,38161289
x1,128:27623953,38161289
k1,128:27913597,38161289:289644
x1,128:29042274,38161289
k1,128:29255847,38161289:213573
x1,128:29947618,38161289
x1,128:31409438,38161289
k1,128:31409438,38161289:0
)
(1,129:8799518,39340937:22609920,455111,127431
x1,129:9491289,39340937
x1,129:10874830,39340937
k1,128:11158292,39340937:283462
x1,128:11850063,39340937
k1,128:12133525,39340937:283462
x1,128:12788887,39340937
x1,128:13664522,39340937
x1,128:14574747,39340937
x1,128:15448563,39340937
k1,128:15732025,39340937:283462
x1,128:17516065,39340937
x1,128:17898360,39340937
k1,128:18181822,39340937:283462
x1,128:19820225,39340937
k1,128:20103687,39340937:283462
x1,128:21905931,39340937
x1,128:23948473,39340937
k1,128:24231935,39340937:283462
x1,128:24778070,39340937
x1,128:25961361,39340937
x1,128:26407371,39340937
x1,128:27446846,39340937
x1,128:27829141,39340937
k1,128:28112603,39340937:283462
x1,128:29241282,39340937
x1,128:30535622,39340937
x1,128:31409438,39340937
k1,128:31409438,39340937:0
)
(1,129:8799518,40520585:22609920,491520,163840
x1,129:10638171,40520585
x1,128:11202511,40520585
k1,128:11718253,40520585:515742
x1,128:13394886,40520585
k1,128:13688163,40520585:293277
x1,128:14161479,40520585
x1,128:15514072,40520585
k1,128:15826054,40520585:311982
x1,128:16739918,40520585
x1,128:17085803,40520585
k1,128:17379080,40520585:293277
x1,128:17965264,40520585
k1,128:18258541,40520585:293277
x1,128:18804676,40520585
k1,128:19097952,40520585:293276
x1,128:19889848,40520585
x1,128:20581619,40520585
x1,128:21712118,40520585
k1,128:22005395,40520585:293277
x1,128:22515121,40520585
k1,128:22808398,40520585:293277
x1,128:24264757,40520585
k1,128:24558033,40520585:293276
x1,128:24812896,40520585
x1,128:26123620,40520585
x1,128:26560528,40520585
k1,128:26872511,40520585:311983
x1,128:28583733,40520585
x1,128:29584980,40520585
k1,128:29878256,40520585:293276
x1,128:30424390,40520585
k1,128:30717667,40520585:293277
x1,128:31409438,40520585
k1,128:31409438,40520585:0
)
(1,129:8799518,41700233:22609920,491520,163840
x1,129:9054381,41700233
x1,129:10365105,41700233
x1,129:10619968,41700233
k1,128:10838715,41700233:218747
x1,128:11894576,41700233
k1,128:12113323,41700233:218747
x1,128:14316067,41700233
k1,128:14534813,41700233:218746
x1,128:15044539,41700233
k1,128:15263286,41700233:218747
x1,128:15691092,41700233
x1,128:16621341,41700233
k1,128:16840088,41700233:218747
x1,128:17094951,41700233
x1,128:18405675,41700233
x1,128:18842583,41700233
k1,128:19061403,41700233:218820
x1,128:20157313,41700233
k1,128:20376060,41700233:218747
x1,128:21067831,41700233
x1,128:21395512,41700233
x1,128:22870075,41700233
k1,128:23088822,41700233:218747
x1,128:24581589,41700233
x1,128:26119865,41700233
k1,128:26338612,41700233:218747
x1,128:26884747,41700233
k1,128:27103494,41700233:218747
x1,128:28013718,41700233
k1,128:28232464,41700233:218746
x1,128:29807151,41700233
x1,128:30280467,41700233
k1,128:30499214,41700233:218747
x1,128:31190985,41700233
x1,128:31409438,41700233
k1,129:31409438,41700233:0
)
(1,129:8799518,42879881:22609920,455111,127431
x1,129:10366924,42879881
x1,129:10894854,42879881
k1,128:11163797,42879881:268943
x1,128:12842248,42879881
k1,128:12993716,42879881:151468
x1,128:14235262,42879881
x1,128:14967081,42879881
k1,128:15118549,42879881:151468
x1,128:15664684,42879881
x1,128:16594933,42879881
k1,128:16746400,42879881:151467
x1,128:18077149,42879881
k1,128:18228617,42879881:151468
x1,128:19138841,42879881
k1,128:19290309,42879881:151468
x1,128:21116217,42879881
x1,128:21352875,42879881
k1,128:21504342,42879881:151467
x1,128:22452796,42879881
x1,128:22816886,42879881
x1,128:23931001,42879881
k1,128:24082469,42879881:151468
x1,128:25469649,42879881
k1,128:25621117,42879881:151468
x1,128:26877227,42879881
k1,128:27028695,42879881:151468
x1,128:27720466,42879881
x1,128:28612487,42879881
k1,128:28763954,42879881:151467
x1,128:29091635,42879881
k1,128:29243103,42879881:151468
x1,128:31027143,42879881
x1,128:31409438,42879881
k1,128:31409438,42879881:0
)
(1,129:8799518,44059529:22609920,455111,127431
x1,129:9382062,44059529
k1,128:9624681,44059529:242619
x1,128:10280043,44059529
x1,128:11155678,44059529
x1,128:12357174,44059529
k1,128:12599794,44059529:242620
x1,128:13510018,44059529
k1,128:13752637,44059529:242619
x1,128:15245404,44059529
x1,128:16965725,44059529
k1,128:17220428,44059529:254703
x1,128:17766563,44059529
x1,128:19445016,44059529
k1,128:19693677,44059529:248661
x1,128:20166993,44059529
x1,128:20440059,44059529
k1,128:20682679,44059529:242620
x1,128:21738540,44059529
k1,128:21981159,44059529:242619
x1,128:22563703,44059529
k1,128:22806323,44059529:242620
x1,128:23443480,44059529
x1,128:24865250,44059529
k1,128:25107869,44059529:242619
x1,128:26345775,44059529
x1,128:26673456,44059529
k1,128:26916076,44059529:242620
x1,128:28408843,44059529
x1,128:30129164,44059529
k1,128:30371783,44059529:242619
x1,128:31190985,44059529
x1,128:31409438,44059529
k1,129:31409438,44059529:0
)
]
(1,130:8799518,46220574:22609920,422343,0
(1,130:8799518,46220574:22609920,422343,0
k1,130:19940638,46220574:11141120
x1,130:20268319,46220574
k1,130:31409439,46220574:11141120
)
)
]
]
]
!24735
}3
!10
{4
[1,141:4736286,46220574:26673152,41484288,0
[1,141:4736286,4736286:0,0,0
(1,141:4736286,5719081:0,0,0
k1,141:4736286,5719081:-3997451
)
]
[1,141:4736286,46220574:26673152,41484288,0
[1,141:8799518,46220574:22609920,40435712,0
[1,141:8799518,6571294:22609920,786432,0
(1,141:8799518,6571294:22609920,0,0
h1,141:8799518,6571294:22609920,0,0
)
]
[1,141:8799518,44254494:22609920,36044800,0
(1,129:8799518,8865054:22609920,455111,127431
x1,129:10224928,8865054
g1,128:10443381,8865054
x1,128:10807471,8865054
x1,128:11116947,8865054
x1,128:12192832,8865054
g1,128:12411285,8865054
x1,128:13321509,8865054
g1,128:13539962,8865054
x1,128:14195324,8865054
x1,128:15070959,8865054
x1,128:15726321,8865054
x1,128:17037045,8865054
k1,129:31409438,8865054:14372393
g1,129:31409438,8865054
)
(1,131:8799518,10044702:22609920,455111,127431
h1,130:8799518,10044702:983040,0,0
x1,130:12717119,10044702
k1,130:13016266,10044702:299147
x1,130:13489582,10044702
x1,130:13762648,10044702
k1,130:14045656,10044702:283008
x1,130:14737427,10044702
x1,130:15065108,10044702
x1,130:16175581,10044702
k1,130:16458589,10044702:283008
x1,130:17368813,10044702
k1,130:17651821,10044702:283008
x1,130:19226508,10044702
x1,130:19699824,10044702
k1,130:19982767,10044702:282943
x1,130:21295311,10044702
x1,130:22314762,10044702
k1,130:22597770,10044702:283008
x1,130:23307746,10044702
x1,130:24545652,10044702
x1,130:24727697,10044702
x1,130:26056625,10044702
k1,130:26339634,10044702:283009
x1,130:26703724,10044702
x1,130:27031405,10044702
k1,130:27314413,10044702:283008
x1,130:28226457,10044702
x1,130:28774411,10044702
x1,130:29688275,10044702
x1,130:29924933,10044702
x1,130:30798749,10044702
k1,130:31081757,10044702:283008
x1,130:31409438,10044702
k1,130:31409438,10044702:0
)
(1,131:8799518,11224350:22609920,491520,163840
x1,131:9655130,11224350
x1,130:10292286,11224350
k1,130:10517743,11224350:225457
x1,130:11247742,11224350
x1,130:11793876,11224350
x1,130:12924375,11224350
k1,130:13149832,11224350:225457
x1,130:13736016,11224350
k1,130:13961473,11224350:225457
x1,130:14289154,11224350
k1,130:14514612,11224350:225458
x1,130:16007379,11224350
x1,130:17545655,11224350
k1,130:17771112,11224350:225457
x1,130:18794204,11224350
x1,130:20104928,11224350
k1,130:20417211,11224350:312283
x1,130:21017959,11224350
k1,130:21243416,11224350:225457
x1,130:22302917,11224350
k1,130:22528375,11224350:225458
x1,130:23220146,11224350
x1,130:24787552,11224350
x1,130:25315482,11224350
k1,130:25542690,11224350:227208
x1,130:26452914,11224350
k1,130:26678371,11224350:225457
x1,130:27552187,11224350
x1,130:28591664,11224350
k1,130:28817121,11224350:225457
x1,130:30242531,11224350
x1,130:31409438,11224350
k1,130:31409438,11224350:0
)
(1,131:8799518,12403998:22609920,455111,127431
x1,131:9163608,12403998
x1,131:9473084,12403998
x1,131:11187945,12403998
k1,130:11475660,12403998:287715
x1,130:12385885,12403998
x1,130:13478154,12403998
k1,130:13765869,12403998:287715
x1,130:14129959,12403998
x1,130:14439435,12403998
x1,130:15972251,12403998
k1,130:16259967,12403998:287716
x1,130:16951738,12403998
x1,130:17588894,12403998
k1,130:17893924,12403998:305030
x1,130:18804147,12403998
x1,130:19150032,12403998
k1,130:19437747,12403998:287715
x1,130:19911063,12403998
x1,130:20202334,12403998
x1,130:21403830,12403998
x1,130:21640488,12403998
k1,130:21928203,12403998:287715
x1,130:22803838,12403998
x1,130:23351792,12403998
x1,130:23974385,12403998
x1,130:25306954,12403998
k1,130:25594669,12403998:287715
x1,130:26177213,12403998
k1,130:26464929,12403998:287716
x1,130:27375153,12403998
k1,130:27662868,12403998:287715
x1,130:28300025,12403998
x1,130:28773342,12403998
x1,130:29137432,12403998
x1,130:29465113,12403998
x1,130:30593792,12403998
k1,130:30881507,12403998:287715
x1,130:31409438,12403998
k1,130:31409438,12403998:0
)
(1,131:8799518,13583646:22609920,455111,127431
x1,131:9309244,13583646
x1,131:10112061,13583646
x1,131:10803832,13583646
x1,131:11586626,13583646
x1,131:11859692,13583646
k1,130:12086558,13583646:226866
$1,130:12086558,13583646
x1,130:12312338,13583646
$1,130:12312338,13583646
k1,130:12539204,13583646:226866
x1,130:13085339,13583646
k1,130:13312205,13583646:226866
x1,130:14042204,13583646
x1,130:14588338,13583646
x1,130:15718837,13583646
k1,130:15945703,13583646:226866
$1,130:15945703,13583646
x1,130:16215584,13583646
$1,130:16253099,13583646
k1,130:16479965,13583646:226866
x1,130:17026100,13583646
k1,130:17252966,13583646:226866
x1,130:17580647,13583646
k1,130:17807513,13583646:226866
x1,130:18663125,13583646
x1,130:19300281,13583646
k1,130:19527147,13583646:226866
x1,130:19891237,13583646
x1,130:20200713,13583646
x1,130:20967122,13583646
x1,130:21349417,13583646
k1,130:21576283,13583646:226866
x1,130:22104214,13583646
k1,130:22331080,13583646:226866
x1,130:23787439,13583646
k1,130:24103949,13583646:316510
x1,130:24941355,13583646
x1,130:25727788,13583646
k1,130:25956757,13583646:228969
x1,130:26866981,13583646
k1,130:27093847,13583646:226866
x1,130:28004071,13583646
x1,130:28590255,13583646
x1,130:29538709,13583646
k1,130:29765575,13583646:226866
x1,130:31190985,13583646
x1,130:31409438,13583646
k1,131:31409438,13583646:0
)
(1,131:8799518,14763294:22609920,491520,163840
x1,131:9966425,14763294
k1,130:10192005,14763294:225580
x1,130:10446868,14763294
x1,130:12487592,14763294
x1,130:13197568,14763294
x1,130:13965797,14763294
k1,130:14191376,14763294:225579
x1,130:14737510,14763294
k1,130:14963090,14763294:225580
x1,130:15654861,14763294
x1,130:15836906,14763294
k1,130:16062486,14763294:225580
x1,130:17373210,14763294
x1,130:17555255,14763294
k1,130:17780834,14763294:225579
x1,130:19422878,14763294
k1,130:19648458,14763294:225580
x1,130:20194592,14763294
k1,130:20420172,14763294:225580
x1,130:21111943,14763294
x1,130:21293988,14763294
k1,130:21519567,14763294:225579
x1,130:22830291,14763294
x1,130:23085154,14763294
k1,130:23310734,14763294:225580
x1,130:23674824,14763294
x1,130:23984300,14763294
x1,130:25699161,14763294
k1,130:25924741,14763294:225580
x1,130:27346511,14763294
k1,130:27572090,14763294:225579
x1,130:28631591,14763294
x1,130:29796678,14763294
k1,130:30022258,14763294:225580
x1,130:31409438,14763294
k1,130:31409438,14763294:0
)
(1,131:8799518,15942942:22609920,455111,127431
x1,131:9236426,15942942
k1,130:9481710,15942942:245284
x1,130:9922258,15942942
k1,130:10167542,15942942:245284
x1,130:10495223,15942942
k1,130:10740507,15942942:245284
x1,130:11960208,15942942
x1,130:13088887,15942942
k1,130:13334171,15942942:245284
x1,130:13862102,15942942
k1,130:14107386,15942942:245284
x1,130:15565564,15942942
k1,130:15810847,15942942:245283
x1,130:16395211,15942942
k1,130:16640495,15942942:245284
x1,130:18062265,15942942
k1,130:18307549,15942942:245284
x1,130:18853684,15942942
x1,130:20586750,15942942
k1,130:20838742,15942942:251992
x1,130:21424926,15942942
k1,130:21670210,15942942:245284
x1,130:22620484,15942942
x1,130:23439685,15942942
k1,130:23684969,15942942:245284
x1,130:24231104,15942942
k1,130:24476388,15942942:245284
x1,130:25413920,15942942
x1,130:26325964,15942942
k1,130:26571247,15942942:245283
x1,130:26898928,15942942
x1,130:27080973,15942942
k1,130:27452737,15942942:371764
x1,130:28583236,15942942
k1,130:28828520,15942942:245284
x1,130:29962659,15942942
k1,130:30207943,15942942:245284
x1,130:30826895,15942942
x1,130:31409438,15942942
k1,131:31409438,15942942:0
)
(1,131:8799518,17122590:22609920,455111,127431
x1,131:9493109,17122590
x1,131:10221289,17122590
x1,131:11349968,17122590
k1,130:11593297,17122590:243329
x1,130:12576339,17122590
x1,130:13788756,17122590
k1,130:14032085,17122590:243329
x1,130:14578220,17122590
k1,130:14821548,17122590:243328
x1,130:15513319,17122590
x1,130:16641998,17122590
x1,130:17515814,17122590
k1,130:17759143,17122590:243329
x1,130:18578345,17122590
x1,130:20003755,17122590
k1,130:20247084,17122590:243329
x1,130:20775015,17122590
k1,130:21018344,17122590:243329
x1,130:21928568,17122590
k1,130:22171896,17122590:243328
x1,130:22940125,17122590
x1,130:24072444,17122590
k1,130:24315773,17122590:243329
x1,130:25517270,17122590
k1,130:25760599,17122590:243329
x1,130:26634415,17122590
x1,130:26962096,17122590
k1,130:27205425,17122590:243329
x1,130:27569515,17122590
x1,130:27878991,17122590
k1,130:28122319,17122590:243328
x1,130:28852318,17122590
x1,130:29143589,17122590
x1,130:29489475,17122590
x1,130:30144837,17122590
x1,130:30381495,17122590
k1,130:30624824,17122590:243329
x1,130:31409438,17122590
k1,130:31409438,17122590:0
)
(1,131:8799518,18302238:22609920,455111,127431
x1,131:9709742,18302238
k1,130:9981638,18302238:271896
x1,130:10636999,18302238
x1,130:11110315,18302238
x1,130:12424679,18302238
k1,130:12876279,18302238:451600
x1,130:13477027,18302238
k1,130:13748924,18302238:271897
x1,130:15243512,18302238
k1,130:15515408,18302238:271896
x1,130:15988724,18302238
x1,130:17359521,18302238
k1,130:17644777,18302238:285256
x1,130:18118093,18302238
x1,130:18391159,18302238
k1,130:18663055,18302238:271896
x1,130:20265051,18302238
x1,130:20938617,18302238
k1,130:21210514,18302238:271897
x1,130:22120738,18302238
k1,130:22392634,18302238:271896
x1,130:23885401,18302238
x1,130:25418217,18302238
k1,130:25690113,18302238:271896
x1,130:26236248,18302238
x1,130:26800587,18302238
k1,130:27072483,18302238:271896
x1,130:27400164,18302238
k1,130:27672060,18302238:271896
x1,130:29876622,18302238
x1,130:31409438,18302238
k1,130:31409438,18302238:0
)
(1,131:8799518,19481886:22609920,455111,127431
x1,131:9163608,19481886
x1,130:9491289,19481886
k1,130:9686137,19481886:194848
x1,130:10614567,19481886
x1,130:11488383,19481886
k1,130:11683230,19481886:194847
x1,130:12848317,19481886
x1,130:14277367,19481886
k1,130:14472215,19481886:194848
x1,130:15673712,19481886
k1,130:15868560,19481886:194848
x1,130:16523921,19481886
x1,130:17876513,19481886
x1,130:18185989,19481886
k1,130:18380836,19481886:194847
x1,130:19291060,19481886
k1,130:19485908,19481886:194848
x1,130:20978675,19481886
x1,130:22516951,19481886
k1,130:22711799,19481886:194848
x1,130:23348956,19481886
x1,130:23658432,19481886
x1,130:24204567,19481886
x1,130:25515291,19481886
k1,130:25798694,19481886:283403
x1,130:26226500,19481886
x1,130:27302385,19481886
k1,130:27497232,19481886:194847
x1,130:28556733,19481886
k1,130:28751581,19481886:194848
x1,130:29989487,19481886
x1,130:31409438,19481886
k1,130:31409438,19481886:0
)
(1,131:8799518,20661534:22609920,455111,127431
x1,131:9709742,20661534
k1,130:9919388,20661534:209646
x1,130:11341159,20661534
k1,130:11550806,20661534:209647
x1,130:12461030,20661534
x1,130:13303897,20661534
k1,130:13513543,20661534:209646
x1,130:14059678,20661534
x1,130:15261174,20661534
x1,130:16393493,20661534
k1,130:16603139,20661534:209646
x1,130:17222091,20661534
x1,130:17586181,20661534
x1,130:18955158,20661534
k1,130:19164805,20661534:209647
x1,130:20075029,20661534
k1,130:20284675,20661534:209646
x1,130:21777442,20661534
x1,130:23315718,20661534
k1,130:23525364,20661534:209646
x1,130:24344566,20661534
x1,130:25693518,20661534
k1,130:25981854,20661534:288336
x1,130:26591705,20661534
x1,130:27993452,20661534
x1,130:28120883,20661534
k1,130:28332290,20661534:211407
x1,130:28805606,20661534
x1,130:29078672,20661534
k1,130:29288319,20661534:209647
x1,130:29980090,20661534
x1,130:30872111,20661534
k1,130:31081757,20661534:209646
x1,130:31409438,20661534
k1,130:31409438,20661534:0
)
(1,131:8799518,21841182:22609920,455111,127431
x1,131:10583558,21841182
x1,130:10965853,21841182
g1,130:11184306,21841182
x1,130:11766850,21841182
g1,130:11985303,21841182
x1,130:12640665,21841182
x1,130:13516300,21841182
x1,130:14717796,21841182
g1,130:14936249,21841182
x1,130:15846473,21841182
g1,130:16064926,21841182
x1,130:16975150,21841182
x1,130:17818017,21841182
g1,130:18036470,21841182
x1,130:18821084,21841182
g1,130:19039537,21841182
x1,130:20333877,21841182
x1,130:21207693,21841182
g1,130:21426146,21841182
x1,130:22336370,21841182
g1,130:22554823,21841182
x1,130:23064549,21841182
x1,130:23867366,21841182
x1,130:24559137,21841182
x1,130:25341931,21841182
x1,130:26055545,21841182
k1,131:31409438,21841182:5353893
g1,131:31409438,21841182
)
[1,137:8799518,31828252:22609920,9102446,0
[1,137:8799518,31828252:22609920,9102446,0
(1,135:8799518,30137059:22609920,7411253,0
k1,135:8807173,30137059:7655
h1,134:8807173,30137059:0,0,0
(1,134:8807173,30137059:22376157,7411253,0
(1,134:8807173,30137059:22376341,7411272,0
(1,134:8807173,30137059:22376341,7411272,0
(1,134:8807173,30137059:0,7411272,0
(1,134:8807173,30137059:0,13682606,0
(1,134:8807173,30137059:41310945,13682606,0
)
k1,134:8807174,30137059:-41310944
)
)
g1,134:31183514,30137059
)
)
)
g1,134:31401783,30137059
(1,135:31401783,30137059:0,0,0
(1,135:31401783,28957411:0,0,0
)
)
g1,135:31401783,30137059
k1,135:31409438,30137059:7655
)
(1,135:8799518,31726307:22609920,364089,101945
k1,135:10955794,31726307:2156276
(1,135:10955794,31726307:18297368,364089,101945
x1,135:12526587,31726307
g1,135:12712275,31726307
x1,135:13145547,31726307
g1,135:13393131,31726307
(1,135:13393131,31726307:0,0,0
(1,135:13393131,30792419:0,0,0
)
)
x1,135:13795455,31726307
x1,135:15609463,31726307
g1,135:15795151,31726307
x1,135:17810776,31726307
x1,135:19404598,31726307
g1,135:19590286,31726307
x1,135:20893197,31726307
g1,135:21078885,31726307
x1,135:23338089,31726307
g1,135:23523777,31726307
x1,135:24421269,31726307
g1,135:24606957,31726307
x1,135:26096011,31726307
g1,135:26281699,31726307
x1,135:29253162,31726307
)
k1,135:31409438,31726307:2156276
)
]
]
(1,140:8799518,33637662:22609920,455111,127431
h1,139:8799518,33637662:983040,0,0
x1,139:11275325,33637662
k1,139:11595552,33637662:320227
x1,139:12982734,33637662
k1,139:13302961,33637662:320227
x1,139:14877648,33637662
x1,139:15350964,33637662
k1,139:15671089,33637662:320125
x1,139:17127448,33637662
x1,139:17455129,33637662
x1,139:18095927,33637662
k1,139:18416154,33637662:320227
x1,139:19581241,33637662
k1,139:19901468,33637662:320227
x1,139:21175782,33637662
k1,139:21496009,33637662:320227
x1,139:21823690,33637662
k1,139:22143917,33637662:320227
x1,139:23017733,33637662
x1,139:23711324,33637662
x1,139:24694366,33637662
k1,139:25014593,33637662:320227
x1,139:26440003,33637662
x1,139:27788955,33637662
k1,139:28134625,33637662:345670
x1,139:28607941,33637662
x1,139:28881007,33637662
k1,139:29201234,33637662:320227
x1,139:30149688,33637662
x1,139:30513778,33637662
x1,139:31409438,33637662
k1,139:31409438,33637662:0
)
(1,140:8799518,34817310:22609920,455111,127431
x1,140:9491289,34817310
k1,139:9758242,34817310:266953
x1,139:11332929,34817310
x1,139:11806245,34817310
k1,139:12073150,34817310:266905
x1,139:13857190,34817310
x1,139:14239485,34817310
k1,139:14506438,34817310:266953
x1,139:15143595,34817310
x1,139:16053819,34817310
x1,139:17186138,34817310
k1,139:17453091,34817310:266953
x1,139:18035635,34817310
k1,139:18302588,34817310:266953
x1,139:18923361,34817310
x1,139:19251042,34817310
x1,139:20416129,34817310
k1,139:20683083,34817310:266954
x1,139:21010764,34817310
k1,139:21277717,34817310:266953
x1,139:22187941,34817310
x1,139:23030808,34817310
k1,139:23297761,34817310:266953
x1,139:23953123,34817310
x1,139:24828758,34817310
x1,139:25484120,34817310
x1,139:26794844,34817310
k1,139:27231616,34817310:436772
x1,139:28069022,34817310
x1,139:28855455,34817310
k1,139:29134533,34817310:279078
x1,139:30082987,34817310
k1,139:30349940,34817310:266953
x1,139:31190985,34817310
x1,139:31409438,34817310
k1,140:31409438,34817310:0
)
(1,140:8799518,35996958:22609920,455111,127431
x1,140:9855379,35996958
k1,139:10108721,35996958:253342
x1,139:10727673,35996958
x1,139:11091763,35996958
x1,139:11767149,35996958
x1,139:12495329,35996958
x1,139:13624008,35996958
k1,139:13877349,35996958:253341
x1,139:14317897,35996958
k1,139:14571239,35996958:253342
x1,139:15153783,35996958
k1,139:15407125,35996958:253342
x1,139:16044282,35996958
x1,139:17318596,35996958
k1,139:17571937,35996958:253341
x1,139:18482161,35996958
k1,139:18735503,35996958:253342
x1,139:19356276,35996958
x1,139:19683957,35996958
x1,139:20284704,35996958
x1,139:21560838,35996958
k1,139:21814180,35996958:253342
x1,139:22851837,35996958
x1,139:23671038,35996958
k1,139:23924379,35996958:253341
x1,139:24510563,35996958
k1,139:24763905,35996958:253342
x1,139:25237221,35996958
x1,139:25765149,35996958
x1,139:26111034,35996958
x1,139:27658415,35996958
k1,139:27911757,35996958:253342
x1,139:28696371,35996958
k1,139:28949712,35996958:253341
x1,139:29716121,35996958
x1,139:30628165,35996958
k1,139:30881507,35996958:253342
x1,139:31409438,35996958
k1,139:31409438,35996958:0
)
(1,140:8799518,37176606:22609920,491520,163840
x1,140:9993732,37176606
x1,140:10541686,37176606
x1,140:11779589,37176606
k1,139:11992576,37176606:212987
x1,139:12356666,37176606
x1,139:12684347,37176606
k1,139:12897335,37176606:212988
x1,139:13989605,37176606
x1,139:14171650,37176606
x1,139:14938059,37176606
x1,139:15374967,37176606
x1,139:15702648,37176606
k1,139:15915635,37176606:212987
x1,139:16498179,37176606
k1,139:16711167,37176606:212988
x1,139:18112912,37176606
k1,139:18325899,37176606:212987
x1,139:19017670,37176606
x1,139:19563805,37176606
x1,139:20692484,37176606
k1,139:20905472,37176606:212988
x1,139:22589387,37176606
x1,139:23809088,37176606
k1,139:24022075,37176606:212987
x1,139:24276938,37176606
x1,139:25241775,37176606
x1,139:26243022,37176606
k1,139:26456010,37176606:212988
x1,139:26965736,37176606
k1,139:27178723,37176606:212987
x1,139:27670244,37176606
x1,139:27943311,37176606
x1,139:28653287,37176606
x1,139:28835332,37176606
k1,139:29048320,37176606:212988
x1,139:30359044,37176606
x1,139:30613907,37176606
k1,139:30826894,37176606:212987
x1,139:31409438,37176606
k1,139:31409438,37176606:0
)
(1,140:8799518,38356254:22609920,455111,127431
x1,140:9454880,38356254
x1,140:10330515,38356254
x1,140:11532011,38356254
k1,139:11768515,38356254:236504
x1,139:12678739,38356254
k1,139:12915243,38356254:236504
x1,139:13825467,38356254
x1,139:14668334,38356254
k1,139:14904838,38356254:236504
x1,139:15432769,38356254
k1,139:15669273,38356254:236504
x1,139:16488475,38356254
x1,139:18095930,38356254
k1,139:18441355,38356254:345425
x1,139:19570032,38356254
k1,139:19806536,38356254:236504
x1,139:20866036,38356254
x1,139:21306584,38356254
x1,139:22107581,38356254
k1,139:22344085,38356254:236504
x1,139:23773137,38356254
x1,139:24737975,38356254
k1,139:24974461,38356254:236486
x1,139:26758501,38356254
x1,139:27140796,38356254
k1,139:27377300,38356254:236504
x1,139:28360342,38356254
x1,139:29164980,38356254
x1,139:29971437,38356254
k1,139:30207941,38356254:236504
x1,139:31409438,38356254
k1,139:31409438,38356254:0
)
(1,140:8799518,39535902:22609920,455111,127431
x1,140:9709742,39535902
k1,139:9991910,39535902:282168
x1,139:10356000,39535902
x1,139:11178842,39535902
k1,139:11461010,39535902:282168
x1,139:11970736,39535902
x1,139:12773553,39535902
x1,139:13465324,39535902
x1,139:14248118,39535902
x1,139:14521184,39535902
k1,139:14803353,39535902:282169
x1,139:16663852,39535902
k1,139:16946020,39535902:282168
x1,139:17637791,39535902
x1,139:17965472,39535902
x1,139:18238538,39535902
k1,139:18520706,39535902:282168
x1,139:19430930,39535902
k1,139:19713098,39535902:282168
x1,139:21174918,39535902
x1,139:21979555,39535902
k1,139:22261723,39535902:282168
x1,139:23066361,39535902
x1,139:24595537,39535902
k1,139:24877706,39535902:282169
x1,139:26208455,39535902
k1,139:26490623,39535902:282168
x1,139:27400847,39535902
k1,139:27683015,39535902:282168
x1,139:28520414,39535902
x1,139:28989357,39535902
k1,139:29282446,39535902:293089
x1,139:29617406,39535902
x1,139:30186837,39535902
x1,139:30387813,39535902
x1,139:31409438,39535902
k1,139:31409438,39535902:0
)
(1,140:8799518,40715550:22609920,491520,163840
x1,140:9134478,40715550
x1,139:10223096,40715550
k1,139:10519417,40715550:234153
x1,139:11575278,40715550
k1,139:11809432,40715550:234154
x1,139:12719656,40715550
k1,139:12953809,40715550:234153
x1,139:14959943,40715550
k1,139:15194096,40715550:234153
x1,139:15998734,40715550
x1,139:17527910,40715550
k1,139:17762063,40715550:234153
x1,139:19092812,40715550
k1,139:19326966,40715550:234154
x1,139:20237190,40715550
k1,139:20471343,40715550:234153
x1,139:21308742,40715550
x1,139:21777685,40715550
k1,139:22026600,40715550:248915
x1,139:22696519,40715550
x1,139:22964485,40715550
x1,139:23299445,40715550
x1,139:24321070,40715550
k1,139:24569985,40715550:248915
x1,139:24904945,40715550
x1,139:25993563,40715550
k1,139:26289884,40715550:234153
x1,139:26544747,40715550
x1,139:27300233,40715550
x1,139:28283275,40715550
x1,139:29521181,40715550
k1,139:29755335,40715550:234154
x1,139:30301469,40715550
k1,139:30535622,40715550:234153
x1,139:31227393,40715550
x1,139:31409438,40715550
k1,139:31409438,40715550:0
)
(1,140:8799518,41895198:22609920,491520,163840
x1,140:10110242,41895198
x1,140:10547150,41895198
k1,139:10826861,41895198:279711
x1,139:11955538,41895198
k1,139:12139308,41895198:183770
x1,139:13486440,41895198
k1,139:13670211,41895198:183771
x1,139:14034301,41895198
x1,139:14638690,41895198
x1,139:14820735,41895198
x1,139:15603529,41895198
x1,139:15876595,41895198
k1,139:16060365,41895198:183770
x1,139:16424455,41895198
x1,139:17316476,41895198
x1,139:17553134,41895198
k1,139:17736905,41895198:183771
x1,139:18177453,41895198
k1,139:18361223,41895198:183770
x1,139:19271447,41895198
k1,139:19455218,41895198:183771
x1,139:19819308,41895198
x1,139:20642150,41895198
k1,139:20825921,41895198:183771
x1,139:21171807,41895198
x1,139:22300485,41895198
k1,139:22484255,41895198:183770
x1,139:23394479,41895198
k1,139:23578250,41895198:183771
x1,139:24308249,41895198
x1,139:24854383,41895198
x1,139:25620792,41895198
k1,139:25804562,41895198:183770
x1,139:26390746,41895198
x1,139:27850745,41895198
k1,139:28034516,41895198:183771
x1,139:28819130,41895198
k1,139:29002900,41895198:183770
x1,139:29694671,41895198
k1,139:29878442,41895198:183771
x1,139:30388168,41895198
x1,139:31190985,41895198
x1,139:31409438,41895198
k1,140:31409438,41895198:0
)
(1,140:8799518,43074846:22609920,455111,127431
x1,140:9491289,43074846
x1,140:10274083,43074846
x1,140:10987697,43074846
k1,139:11181771,43074846:194074
x1,139:12237632,43074846
k1,139:12425611,43074846:187979
x1,139:13335835,43074846
k1,139:13523814,43074846:187979
x1,139:14870946,43074846
k1,139:15058925,43074846:187979
x1,139:16041967,43074846
x1,139:16369648,43074846
x1,139:17152442,43074846
x1,139:17425508,43074846
k1,139:17613487,43074846:187979
x1,139:17977577,43074846
x1,139:18869598,43074846
x1,139:19288301,43074846
k1,139:19482375,43074846:194074
x1,139:20392599,43074846
k1,139:20580578,43074846:187979
x1,139:21053894,43074846
x1,139:22169827,43074846
k1,139:22357806,43074846:187979
x1,139:23522893,43074846
k1,139:23804006,43074846:281113
x1,139:25861114,43074846
k1,139:26049093,43074846:187979
x1,139:26959317,43074846
k1,139:27147296,43074846:187979
x1,139:27493182,43074846
x1,139:28041137,43074846
x1,139:28223182,43074846
x1,139:29173456,43074846
k1,139:29361435,43074846:187979
x1,139:30936122,43074846
x1,139:31409438,43074846
k1,139:31409438,43074846:0
)
(1,140:8799518,44254494:22609920,455111,127431
x1,140:10255877,44254494
x1,140:10583558,44254494
x1,140:11406401,44254494
k1,139:11713650,44254494:307249
x1,139:13142702,44254494
x1,139:14107540,44254494
k1,139:14396959,44254494:289419
x1,139:14837507,44254494
k1,139:15126997,44254494:289490
x1,139:16110039,44254494
k1,139:16399529,44254494:289490
x1,139:16927460,44254494
k1,139:17216950,44254494:289490
x1,139:18127174,44254494
k1,139:18416664,44254494:289490
x1,139:19803846,44254494
k1,139:20093336,44254494:289490
x1,139:20457426,44254494
x1,139:21167402,44254494
x1,139:21531492,44254494
x1,139:22297901,44254494
k1,139:22587391,44254494:289490
x1,139:23974571,44254494
k1,139:24264061,44254494:289490
x1,139:24700969,44254494
k1,139:24990459,44254494:289490
x1,139:25463775,44254494
x1,139:26634323,44254494
k1,139:26923813,44254494:289490
x1,139:27764860,44254494
x1,139:28205408,44254494
x1,139:29024610,44254494
x1,139:29607154,44254494
x1,139:30573813,44254494
k1,139:30863303,44254494:289490
x1,139:31409438,44254494
k1,139:31409438,44254494:0
)
]
(1,141:8799518,46220574:22609920,422343,0
(1,141:8799518,46220574:22609920,422343,0
k1,141:19940638,46220574:11141120
x1,141:20268319,46220574
k1,141:31409439,46220574:11141120
)
)
]
]
]
!24253
}4
!10
{5
[1,153:4736286,46220574:26673152,41484288,0
[1,153:4736286,4736286:0,0,0
(1,153:4736286,5719081:0,0,0
k1,153:4736286,5719081:-3997451
)
]
[1,153:4736286,46220574:26673152,41484288,0
[1,153:8799518,46220574:22609920,40435712,0
[1,153:8799518,6571294:22609920,786432,0
(1,153:8799518,6571294:22609920,0,0
h1,153:8799518,6571294:22609920,0,0
)
]
[1,153:8799518,44254494:22609920,36044800,0
(1,140:8799518,8865054:22609920,491520,163840
x1,140:9345653,8865054
x1,140:9691539,8865054
x1,140:10771062,8865054
g1,139:10989515,8865054
x1,139:11681286,8865054
x1,139:12409466,8865054
x1,139:13028418,8865054
x1,139:14157097,8865054
g1,139:14375550,8865054
x1,139:14959914,8865054
x1,139:15837369,8865054
g1,139:16055822,8865054
x1,139:16310685,8865054
x1,139:17066171,8865054
x1,139:18049213,8865054
x1,139:19287119,8865054
g1,139:19505572,8865054
x1,139:20051706,8865054
g1,139:20270159,8865054
x1,139:20961930,8865054
x1,139:21143975,8865054
g1,139:21362428,8865054
x1,139:22673152,8865054
x1,139:22855197,8865054
g1,139:23073650,8865054
x1,139:23801830,8865054
x1,139:25003327,8865054
g1,139:25221780,8865054
x1,139:25767914,8865054
g1,139:25986367,8865054
x1,139:26678138,8865054
x1,139:26860183,8865054
g1,139:27078636,8865054
x1,139:28389360,8865054
x1,139:28826268,8865054
k1,140:31409438,8865054:2583170
g1,140:31409438,8865054
)
(1,142:8799518,10044702:22609920,455111,127431
h1,141:8799518,10044702:983040,0,0
x1,141:11075077,10044702
x1,141:11402758,10044702
k1,141:11614520,10044702:211762
x1,141:12251677,10044702
x1,141:13161901,10044702
x1,141:14552723,10044702
k1,141:14764485,10044702:211762
x1,141:15820346,10044702
k1,141:16032108,10044702:211762
x1,141:16723879,10044702
x1,141:17452059,10044702
x1,141:18071011,10044702
x1,141:19458193,10044702
k1,141:19669956,10044702:211763
x1,141:20197887,10044702
k1,141:20409649,10044702:211762
x1,141:21319873,10044702
k1,141:21531635,10044702:211762
x1,141:22960687,10044702
x1,141:23925525,10044702
k1,141:24137280,10044702:211755
x1,141:24829051,10044702
x1,141:25156732,10044702
x1,141:25429798,10044702
k1,141:25641561,10044702:211763
x1,141:26005651,10044702
x1,141:26970488,10044702
k1,141:27182250,10044702:211762
x1,141:28130704,10044702
x1,141:28494794,10044702
x1,141:29936589,10044702
k1,141:30149689,10044702:213100
x1,141:31063553,10044702
x1,141:31409438,10044702
k1,141:31409438,10044702:0
)
(1,142:8799518,11224350:22609920,491520,163840
x1,142:9385702,11224350
k1,141:9531337,11224350:145635
x1,141:11151538,11224350
k1,141:11297173,11224350:145635
x1,141:11843308,11224350
k1,141:11988943,11224350:145635
x1,141:12653407,11224350
x1,141:13709268,11224350
x1,141:15533358,11224350
x1,141:15879244,11224350
k1,141:16024879,11224350:145635
x1,141:16571013,11224350
k1,141:16716648,11224350:145635
x1,141:17408419,11224350
k1,141:17554054,11224350:145635
x1,141:17808917,11224350
x1,141:19119641,11224350
x1,141:19556549,11224350
k1,141:19702184,11224350:145635
x1,141:21670090,11224350
k1,141:21815725,11224350:145635
x1,141:22361859,11224350
k1,141:22507494,11224350:145635
x1,141:23199265,11224350
k1,141:23344900,11224350:145635
x1,141:23599763,11224350
x1,141:24910487,11224350
x1,141:25347395,11224350
k1,141:25493030,11224350:145635
x1,141:26943927,11224350
k1,141:27089562,11224350:145635
x1,141:27635696,11224350
k1,141:27781331,11224350:145635
x1,141:28473102,11224350
k1,141:28618737,11224350:145635
x1,141:28873600,11224350
x1,141:30184324,11224350
x1,141:30621232,11224350
k1,141:30766867,11224350:145635
x1,141:31212877,11224350
x1,141:31704398,11224350
x1,141:31922851,11224350
k1,142:31922851,11224350:0
)
(1,142:8799518,12403998:22609920,491520,163840
x1,142:10933081,12403998
k1,141:11110870,12403998:177789
x1,141:11620596,12403998
k1,141:11798386,12403998:177790
x1,141:12672202,12403998
x1,141:14092153,12403998
k1,141:14269942,12403998:177789
x1,141:14524805,12403998
x1,141:15835529,12403998
x1,141:16272437,12403998
k1,141:16458359,12403998:185922
x1,141:17514220,12403998
k1,141:17692010,12403998:177790
x1,141:20153256,12403998
k1,141:20331045,12403998:177789
x1,141:20877179,12403998
k1,141:21054968,12403998:177789
x1,141:21746739,12403998
k1,141:21924529,12403998:177790
x1,141:22179392,12403998
x1,141:23490116,12403998
x1,141:23927024,12403998
k1,141:24204741,12403998:277717
x1,141:25060352,12403998
k1,141:25238141,12403998:177789
x1,141:25824325,12403998
x1,141:26188415,12403998
x1,141:27044025,12403998
k1,141:27221814,12403998:177789
x1,141:27749745,12403998
k1,141:27927535,12403998:177790
x1,141:28837759,12403998
k1,141:29015548,12403998:177789
x1,141:30444600,12403998
x1,141:31409438,12403998
k1,141:31409438,12403998:0
)
(1,142:8799518,13583646:22609920,455111,127431
x1,142:10583558,13583646
x1,141:10965853,13583646
k1,141:11238088,13583646:272235
x1,141:12293949,13583646
k1,141:12566184,13583646:272235
x1,141:13261595,13583646
k1,141:13533831,13583646:272236
x1,141:14170988,13583646
x1,141:15081212,13583646
x1,141:16472034,13583646
k1,141:16744269,13583646:272235
x1,141:17184817,13583646
k1,141:17457052,13583646:272235
x1,141:18658549,13583646
k1,141:18930784,13583646:272235
x1,141:19367692,13583646
k1,141:19639927,13583646:272235
x1,141:20186062,13583646
x1,141:21061697,13583646
x1,141:21425787,13583646
x1,141:21771673,13583646
x1,141:23160674,13583646
k1,141:23432909,13583646:272235
x1,141:24162908,13583646
x1,141:24490589,13583646
x1,141:25273383,13583646
x1,141:25546449,13583646
k1,141:25818685,13583646:272236
x1,141:26292001,13583646
x1,141:27438883,13583646
x1,141:27934044,13583646
k1,141:28206279,13583646:272235
x1,141:29407776,13583646
k1,141:29680011,13583646:272235
x1,141:30553827,13583646
x1,141:31409438,13583646
k1,141:31409438,13583646:0
)
(1,142:8799518,14763294:22609920,491520,163840
x1,142:9709741,14763294
x1,141:10055626,14763294
k1,141:10375110,14763294:319484
x1,141:11105109,14763294
x1,141:11651243,14763294
x1,141:13222290,14763294
k1,141:13541773,14763294:319483
x1,141:14269953,14763294
x1,141:14634043,14763294
x1,141:15236612,14763294
x1,141:16765788,14763294
k1,141:17085272,14763294:319484
x1,141:17340135,14763294
x1,141:18031906,14763294
x1,141:18982180,14763294
x1,141:19164225,14763294
k1,141:19483708,14763294:319483
x1,141:20794432,14763294
x1,141:21231340,14763294
k1,141:21825703,14763294:594363
x1,141:22956202,14763294
k1,141:23275685,14763294:319483
x1,141:24224139,14763294
x1,141:24588229,14763294
x1,141:25702344,14763294
k1,141:26021828,14763294:319484
x1,141:26203873,14763294
x1,141:26567963,14763294
x1,141:27061304,14763294
x1,141:27388985,14763294
x1,141:28976415,14763294
k1,141:29295898,14763294:319483
x1,141:30025897,14763294
x1,141:30353578,14763294
x1,141:31136372,14763294
x1,141:31409438,14763294
k1,141:31409438,14763294:0
)
(1,142:8799518,15942942:22609920,455111,127431
x1,142:9272834,15942942
x1,141:10419716,15942942
x1,141:10914877,15942942
k1,141:11098407,15942942:183530
x1,141:11883021,15942942
k1,141:12066551,15942942:183530
x1,141:12940367,15942942
x1,141:13322662,15942942
x1,141:13795978,15942942
x1,141:14669794,15942942
k1,141:14853325,15942942:183531
x1,141:15763549,15942942
k1,141:15947079,15942942:183530
x1,141:16766281,15942942
x1,141:18373736,15942942
k1,141:18557266,15942942:183530
x1,141:19285446,15942942
x1,141:19649536,15942942
x1,141:20252105,15942942
x1,141:21781281,15942942
k1,141:21964811,15942942:183530
x1,141:23351991,15942942
k1,141:23535521,15942942:183530
x1,141:24791631,15942942
k1,141:24975161,15942942:183530
x1,141:25958203,15942942
k1,141:26141734,15942942:183531
x1,141:26833505,15942942
x1,141:27161186,15942942
x1,141:27434252,15942942
k1,141:27617782,15942942:183530
x1,141:28163917,15942942
x1,141:29094166,15942942
x1,141:29749527,15942942
x1,141:29986185,15942942
k1,141:30169715,15942942:183530
x1,141:30899714,15942942
x1,141:31190985,15942942
x1,141:31409438,15942942
k1,142:31409438,15942942:0
)
(1,142:8799518,17122590:22609920,455111,127431
x1,142:9145404,17122590
x1,142:10383308,17122590
k1,141:10568728,17122590:185420
x1,141:11224089,17122590
x1,141:11588179,17122590
x1,141:12625835,17122590
x1,141:13499651,17122590
k1,141:13685070,17122590:185419
x1,141:14376841,17122590
k1,141:14562261,17122590:185420
x1,141:15472485,17122590
k1,141:15657905,17122590:185420
x1,141:16313266,17122590
x1,141:16786582,17122590
x1,141:18359449,17122590
k1,141:18544869,17122590:185420
x1,141:18872550,17122590
x1,141:19236640,17122590
x1,141:20055840,17122590
x1,141:20838634,17122590
x1,141:21293745,17122590
k1,141:21574005,17122590:280260
x1,141:22001811,17122590
x1,141:22531561,17122590
k1,141:22716981,17122590:185420
x1,141:23263116,17122590
x1,141:25232840,17122590
k1,141:25424866,17122590:192026
x1,141:25971001,17122590
k1,141:26156421,17122590:185420
x1,141:27066645,17122590
k1,141:27252065,17122590:185420
x1,141:27889222,17122590
x1,141:28763038,17122590
x1,141:29600444,17122590
k1,141:29785863,17122590:185419
x1,141:30313794,17122590
k1,141:30499214,17122590:185420
x1,141:31409438,17122590
k1,141:31409438,17122590:0
)
(1,142:8799518,18302238:22609920,455111,127431
x1,142:9746152,18302238
x1,142:11206150,18302238
k1,141:11404372,18302238:198222
x1,141:12698712,18302238
x1,141:13754573,18302238
k1,141:13956841,18302238:202268
x1,141:14284522,18302238
k1,141:14482744,18302238:198222
x1,141:14846834,18302238
x1,141:15451223,18302238
x1,141:15633268,18302238
x1,141:16416062,18302238
x1,141:16689128,18302238
k1,141:16887349,18302238:198221
x1,141:18418346,18302238
k1,141:18616568,18302238:198222
x1,141:19162703,18302238
k1,141:19360925,18302238:198222
x1,141:20307559,18302238
x1,141:21327009,18302238
k1,141:21525231,18302238:198222
x1,141:21889321,18302238
x1,141:22455480,18302238
x1,141:23240094,18302238
x1,141:25060542,18302238
k1,141:25258764,18302238:198222
x1,141:26132580,18302238
x1,141:26460261,18302238
k1,141:26658482,18302238:198221
x1,141:27022572,18302238
x1,141:27332048,18302238
k1,141:27530270,18302238:198222
x1,141:28952040,18302238
k1,141:29150262,18302238:198222
x1,141:29880261,18302238
x1,141:30171532,18302238
x1,141:30517418,18302238
x1,141:31172780,18302238
x1,141:31409438,18302238
k1,141:31409438,18302238:0
)
(1,142:8799518,19481886:22609920,455111,127431
x1,142:10110242,19481886
g1,141:10328695,19481886
x1,141:11677647,19481886
g1,141:11896100,19481886
x1,141:12260190,19481886
x1,141:12826349,19481886
x1,141:13610963,19481886
x1,141:15431411,19481886
g1,141:15649864,19481886
x1,141:15995750,19481886
x1,141:16725750,19481886
x1,141:18182108,19481886
k1,142:31409438,19481886:13227330
g1,142:31409438,19481886
)
(1,145:8799518,20661534:22609920,455111,127431
h1,144:8799518,20661534:983040,0,0
x1,144:11794156,20661534
x1,144:11921587,20661534
k1,144:12269489,20661534:347902
x1,144:12597170,20661534
k1,144:12919182,20661534:322012
x1,144:13833046,20661534
x1,144:14273594,20661534
x1,144:15056388,20661534
x1,144:15493296,20661534
x1,144:15820977,20661534
k1,144:16142990,20661534:322013
x1,144:17344487,20661534
x1,144:17690373,20661534
x1,144:18389424,20661534
k1,144:18711436,20661534:322012
x1,144:19151984,20661534
k1,144:19473997,20661534:322013
x1,144:20329609,20661534
x1,144:20966765,20661534
k1,144:21288778,20661534:322013
x1,144:21834913,20661534
k1,144:22156925,20661534:322012
x1,144:23067149,20661534
k1,144:23389162,20661534:322013
x1,144:24554249,20661534
x1,144:25282429,20661534
x1,144:25864973,20661534
x1,144:27503378,20661534
k1,144:27825390,20661534:322012
x1,144:29143393,20661534
k1,144:29465406,20661534:322013
x1,144:30047950,20661534
k1,144:30369962,20661534:322012
x1,144:31190985,20661534
x1,144:31409438,20661534
k1,145:31409438,20661534:0
)
(1,145:8799518,21841182:22609920,455111,127431
x1,145:9966425,21841182
k1,144:10279841,21841182:313416
x1,144:10971612,21841182
x1,144:11299293,21841182
x1,144:12409766,21841182
k1,144:12723183,21841182:313417
x1,144:13671637,21841182
k1,144:13985053,21841182:313416
x1,144:14933507,21841182
x1,144:15297597,21841182
x1,144:16852260,21841182
k1,144:17165676,21841182:313416
x1,144:17529766,21841182
x1,144:18095925,21841182
x1,144:18880539,21841182
x1,144:20883032,21841182
k1,144:21459193,21841182:576161
x1,144:22132759,21841182
x1,144:22369416,21841182
k1,144:22682833,21841182:313417
x1,144:24270265,21841182
k1,144:24583681,21841182:313416
x1,144:24874952,21841182
x1,144:26790063,21841182
k1,144:27103479,21841182:313416
x1,144:27649614,21841182
k1,144:27963031,21841182:313417
x1,144:28873255,21841182
k1,144:29186671,21841182:313416
x1,144:29696397,21841182
x1,144:30499214,21841182
x1,144:31190985,21841182
x1,144:31409438,21841182
k1,145:31409438,21841182:0
)
(1,145:8799518,23020830:22609920,455111,127431
x1,145:9582312,23020830
x1,145:10295926,23020830
k1,144:10523319,23020830:227393
x1,144:11817659,23020830
x1,144:12691475,23020830
k1,144:12918868,23020830:227393
x1,144:14411635,23020830
k1,144:14639028,23020830:227393
x1,144:15549252,23020830
k1,144:15776645,23020830:227393
x1,144:16595847,23020830
x1,144:17762754,23020830
k1,144:17990147,23020830:227393
x1,144:18463463,23020830
x1,144:19610345,23020830
x1,144:20105506,23020830
k1,144:20332899,23020830:227393
x1,144:21208534,23020830
k1,144:21435927,23020830:227393
x1,144:22309743,23020830
x1,144:22692038,23020830
x1,144:22874083,23020830
x1,144:24075579,23020830
k1,144:24393670,23020830:318091
x1,144:24821476,23020830
x1,144:25351226,23020830
k1,144:25578619,23020830:227393
x1,144:26638120,23020830
k1,144:26865513,23020830:227393
x1,144:27850376,23020830
x1,144:28214466,23020830
x1,144:29292171,23020830
k1,144:29521799,23020830:229628
x1,144:29995115,23020830
x1,144:30268181,23020830
k1,144:30495574,23020830:227393
x1,144:31409438,23020830
k1,144:31409438,23020830:0
)
(1,145:8799518,24200478:22609920,491520,163840
x1,145:9709742,24200478
k1,144:9880084,24200478:170342
x1,144:10721131,24200478
x1,144:11030607,24200478
x1,144:11962676,24200478
x1,144:12690855,24200478
k1,144:12861197,24200478:170342
x1,144:13407332,24200478
x1,144:13935262,24200478
x1,144:14372170,24200478
x1,144:15102169,24200478
x1,144:15648303,24200478
x1,144:16414712,24200478
k1,144:16585053,24200478:170341
x1,144:17204005,24200478
x1,144:18405500,24200478
x1,144:19461361,24200478
x1,144:19898269,24200478
x1,144:20225950,24200478
k1,144:20396292,24200478:170342
x1,144:21597789,24200478
x1,144:21943675,24200478
x1,144:22642726,24200478
k1,144:22813068,24200478:170342
x1,144:25270674,24200478
k1,144:25440968,24200478:170294
x1,144:26278373,24200478
x1,144:26624258,24200478
x1,144:28171639,24200478
k1,144:28341981,24200478:170342
x1,144:28596844,24200478
x1,144:31409438,24200478
k1,144:31409438,24200478:0
)
(1,145:8799518,25380126:22609920,491520,163840
x1,145:9345652,25380126
k1,144:9563459,25380126:217807
x1,144:10255230,25380126
x1,144:10437275,25380126
k1,144:10655082,25380126:217807
x1,144:11965806,25380126
x1,144:12402714,25380126
k1,144:12693770,25380126:291056
x1,144:13822447,25380126
k1,144:14040254,25380126:217807
x1,144:15988134,25380126
k1,144:16205940,25380126:217806
x1,144:16646488,25380126
k1,144:16864295,25380126:217807
x1,144:18702948,25380126
k1,144:18920756,25380126:217808
x1,144:20198710,25380126
k1,144:20416517,25380126:217807
x1,144:21201131,25380126
k1,144:21418938,25380126:217807
x1,144:22405621,25380126
x1,144:22769711,25380126
x1,144:23627143,25380126
k1,144:23844950,25380126:217807
x1,144:26324399,25380126
x1,144:27544101,25380126
x1,144:28332353,25380126
k1,144:28550160,25380126:217807
x1,144:29132704,25380126
k1,144:29350511,25380126:217807
x1,144:29987668,25380126
x1,144:31409438,25380126
k1,144:31409438,25380126:0
)
(1,145:8799518,26559774:22609920,455111,127431
x1,145:9709742,26559774
k1,144:9955985,26559774:246243
x1,144:10429301,26559774
x1,144:11576183,26559774
x1,144:11812841,26559774
k1,144:12059084,26559774:246243
x1,144:13773945,26559774
k1,144:14148587,26559774:374642
x1,144:14640108,26559774
k1,144:14886351,26559774:246243
x1,144:15869393,26559774
k1,144:16115636,26559774:246243
x1,144:16479726,26559774
x1,144:16789202,26559774
k1,144:17035446,26559774:246244
x1,144:18313400,26559774
k1,144:18559643,26559774:246243
x1,144:19105778,26559774
k1,144:19352021,26559774:246243
x1,144:19970973,26559774
x1,144:20335063,26559774
x1,144:21722244,26559774
k1,144:21968487,26559774:246243
x1,144:23645118,26559774
k1,144:23891361,26559774:246243
x1,144:24801585,26559774
k1,144:25047829,26559774:246244
x1,144:25521145,26559774
x1,144:26668027,26559774
x1,144:27163188,26559774
k1,144:27409431,26559774:246243
x1,144:28285066,26559774
k1,144:28531309,26559774:246243
x1,144:29259489,26559774
x1,144:30098714,26559774
x1,144:31409438,26559774
k1,144:31409438,26559774:0
)
(1,145:8799518,27739422:22609920,455111,127431
x1,145:9383882,27739422
k1,144:9623369,27739422:239487
x1,144:10533593,27739422
k1,144:10773079,27739422:239486
x1,144:13252528,27739422
x1,144:14472230,27739422
x1,144:15260482,27739422
k1,144:15499969,27739422:239487
x1,144:16191740,27739422
k1,144:16431227,27739422:239487
x1,144:17377861,27739422
k1,144:17617347,27739422:239486
x1,144:18254504,27739422
x1,144:19683554,27739422
k1,144:19923041,27739422:239487
x1,144:21271993,27739422
k1,144:21511480,27739422:239487
x1,144:21984796,27739422
x1,144:23131678,27739422
x1,144:23626839,27739422
k1,144:23866326,27739422:239487
x1,144:24978620,27739422
x1,144:25526574,27739422
x1,144:27205025,27739422
k1,144:27449770,27739422:244745
x1,144:28760492,27739422
x1,144:29106377,27739422
k1,144:29345863,27739422:239486
x1,144:29786411,27739422
k1,144:30025898,27739422:239487
x1,144:31190985,27739422
x1,144:31409438,27739422
k1,145:31409438,27739422:0
)
(1,145:8799518,28919070:22609920,491520,163840
x1,145:10037424,28919070
k1,144:10236759,28919070:199335
x1,144:10782894,28919070
k1,144:10982228,28919070:199334
x1,144:11601180,28919070
x1,144:11965270,28919070
x1,144:13352451,28919070
k1,144:13551786,28919070:199335
x1,144:14079717,28919070
k1,144:14279051,28919070:199334
x1,144:14843391,28919070
x1,144:16010298,28919070
k1,144:16209633,28919070:199335
x1,144:16937813,28919070
x1,144:17777038,28919070
x1,144:18905717,28919070
x1,144:19142375,28919070
x1,144:19470056,28919070
k1,144:19669390,28919070:199334
x1,144:19924253,28919070
x1,144:21366048,28919070
x1,144:22931635,28919070
x1,144:23113680,28919070
k1,144:23313015,28919070:199335
x1,144:24623739,28919070
x1,144:25060647,28919070
k1,144:25345545,28919070:284898
x1,144:26474222,28919070
k1,144:26673556,28919070:199334
x1,144:27256098,28919070
x1,144:27620188,28919070
x1,144:28623255,28919070
k1,144:28822590,28919070:199335
x1,144:29987677,28919070
k1,144:30187011,28919070:199334
x1,144:30627559,28919070
k1,144:30826894,28919070:199335
x1,144:31409438,28919070
k1,144:31409438,28919070:0
)
(1,145:8799518,30098718:22609920,455111,127431
x1,145:9491289,30098718
x1,145:10619968,30098718
k1,144:10880943,30098718:260975
x1,144:11791167,30098718
k1,144:12052143,30098718:260976
x1,144:13346483,30098718
x1,144:14220299,30098718
k1,144:14481274,30098718:260975
x1,144:15265888,30098718
k1,144:15526863,30098718:260975
x1,144:16437086,30098718
x1,144:16782971,30098718
k1,144:17043946,30098718:260975
x1,144:17408036,30098718
x1,144:18012425,30098718
x1,144:18452973,30098718
x1,144:19290379,30098718
k1,144:19551355,30098718:260976
x1,144:19897241,30098718
x1,144:21025919,30098718
k1,144:21286894,30098718:260975
x1,144:21814825,30098718
k1,144:22075800,30098718:260975
x1,144:22986024,30098718
k1,144:23246999,30098718:260975
x1,144:23938770,30098718
x1,144:25069269,30098718
x1,144:25360540,30098718
x1,144:26345402,30098718
k1,144:26617008,30098718:271606
x1,144:27782095,30098718
k1,144:28053701,30098718:271606
x1,144:28636245,30098718
k1,144:28897220,30098718:260975
x1,144:29698217,30098718
x1,144:30353578,30098718
x1,144:31409438,30098718
k1,144:31409438,30098718:0
)
(1,145:8799518,31278366:22609920,455111,127431
x1,145:9709742,31278366
k1,144:9931413,31278366:221671
x1,144:11225753,31278366
x1,144:12099569,31278366
k1,144:12321239,31278366:221670
x1,144:13105853,31278366
k1,144:13327524,31278366:221671
x1,144:14237747,31278366
x1,144:14583632,31278366
k1,144:14805302,31278366:221670
x1,144:15278618,31278366
x1,144:16425500,31278366
x1,144:16662158,31278366
k1,144:16883829,31278366:221671
x1,144:17229715,31278366
x1,144:17794052,31278366
x1,144:18633279,31278366
k1,144:18854949,31278366:221670
x1,144:19200835,31278366
x1,144:20511558,31278366
k1,144:20812482,31278366:300924
x1,144:21941159,31278366
k1,144:22162829,31278366:221670
x1,144:23946869,31278366
x1,144:24329164,31278366
k1,144:24550835,31278366:221671
x1,144:25171608,31278366
x1,144:25499289,31278366
x1,144:26922879,31278366
k1,144:27144549,31278366:221670
x1,144:28054773,31278366
k1,144:28276444,31278366:221671
x1,144:29588988,31278366
x1,144:29916669,31278366
x1,144:30644849,31278366
x1,144:31081757,31278366
x1,144:31409438,31278366
k1,144:31409438,31278366:0
)
(1,145:8799518,32458014:22609920,455111,127431
x1,145:10001015,32458014
k1,144:10254290,32458014:253275
x1,144:11164513,32458014
x1,144:11510398,32458014
k1,144:11763674,32458014:253276
x1,144:12273400,32458014
x1,144:13076217,32458014
x1,144:13767988,32458014
x1,144:14550782,32458014
x1,144:14823848,32458014
k1,144:15077123,32458014:253275
x1,144:15517671,32458014
k1,144:15770947,32458014:253276
x1,144:16317082,32458014
k1,144:16570357,32458014:253275
x1,144:17480580,32458014
x1,144:17826465,32458014
k1,144:18079741,32458014:253276
x1,144:18443831,32458014
x1,144:18789717,32458014
x1,144:19230265,32458014
x1,144:20540989,32458014
k1,144:20802970,32458014:261981
x1,144:22113692,32458014
x1,144:22459577,32458014
k1,144:22712852,32458014:253275
x1,144:23222578,32458014
x1,144:23732304,32458014
x1,144:24445918,32458014
k1,144:24699194,32458014:253276
x1,144:25390965,32458014
x1,144:25718646,32458014
x1,144:26537848,32458014
x1,144:27593709,32458014
k1,144:27855690,32458014:261981
x1,144:28640304,32458014
k1,144:28893579,32458014:253275
x1,144:29439714,32458014
x1,144:31409438,32458014
k1,144:31409438,32458014:0
)
(1,145:8799518,33637662:22609920,455111,127431
x1,145:11095102,33637662
g1,144:11313555,33637662
x1,144:11641236,33637662
g1,144:11859689,33637662
x1,144:12715301,33637662
x1,144:13352457,33637662
g1,144:13570910,33637662
x1,144:14080636,33637662
x1,144:14883453,33637662
x1,144:15575224,33637662
x1,144:16358018,33637662
x1,144:16631084,33637662
g1,144:16849537,33637662
x1,144:17290085,33637662
g1,144:17508538,33637662
x1,144:18930308,33637662
g1,144:19148761,33637662
x1,144:19858737,33637662
x1,144:20659734,33637662
g1,144:20878187,33637662
x1,144:21460731,33637662
g1,144:21679184,33637662
x1,144:22043274,33637662
x1,144:22352750,33637662
g1,144:22571203,33637662
x1,144:23483247,33637662
x1,144:25143495,33637662
g1,144:25361948,33637662
x1,144:25689629,33637662
x1,144:26017310,33637662
x1,144:26547059,33637662
g1,144:26765512,33637662
x1,144:27712146,33637662
x1,144:28700648,33637662
k1,145:31409438,33637662:2708790
g1,145:31409438,33637662
)
(1,147:8799518,34817310:22609920,455111,127431
h1,146:8799518,34817310:983040,0,0
x1,146:10911235,34817310
k1,146:11201289,34817310:290054
x1,146:12257150,34817310
x1,146:12823309,34817310
k1,146:13113364,34817310:290055
x1,146:13553912,34817310
k1,146:13843966,34817310:290054
x1,146:16576459,34817310
k1,146:16866513,34817310:290054
x1,146:17452697,34817310
k1,146:17742752,34817310:290055
x1,146:18962454,34817310
x1,146:19858113,34817310
k1,146:20364188,34817310:506075
x1,146:23426182,34817310
k1,146:23716236,34817310:290054
x1,146:24553643,34817310
k1,146:24843697,34817310:290054
x1,146:28166014,34817310
k1,146:28456069,34817310:290055
x1,146:29366293,34817310
k1,146:29656347,34817310:290054
x1,146:31409438,34817310
k1,146:31409438,34817310:0
)
(1,147:8799518,35996958:22609920,455111,127431
x1,147:11202512,35996958
k1,146:11450929,35996958:248417
x1,146:12728883,35996958
k1,146:12977300,35996958:248417
x1,146:13523435,35996958
k1,146:13771852,35996958:248417
x1,146:14831353,35996958
k1,146:15079770,35996958:248417
x1,146:16135631,35996958
x1,146:16883835,35996958
k1,146:17264999,35996958:381164
x1,146:19340310,35996958
k1,146:19588727,35996958:248417
x1,146:19916408,35996958
k1,146:20164825,35996958:248417
x1,146:22691604,35996958
k1,146:22940021,35996958:248417
x1,146:23850245,35996958
k1,146:24098662,35996958:248417
x1,146:25755272,35996958
x1,146:27175223,35996958
k1,146:27423640,35996958:248417
x1,146:27951571,35996958
k1,146:28199988,35996958:248417
x1,146:31409438,35996958
k1,146:31409438,35996958:0
)
(1,147:8799518,37176606:22609920,455111,127431
x1,147:9709742,37176606
k1,146:9999361,37176606:289619
x1,146:12203923,37176606
x1,146:13918784,37176606
k1,146:14423554,37176606:504770
x1,146:16498865,37176606
k1,146:16788484,37176606:289619
x1,146:17116165,37176606
k1,146:17405784,37176606:289619
x1,146:19413737,37176606
x1,146:19981716,37176606
k1,146:20271335,37176606:289619
x1,146:21181559,37176606
k1,146:21471178,37176606:289619
x1,146:23255218,37176606
x1,146:25148487,37176606
k1,146:25438106,37176606:289619
x1,146:25966037,37176606
k1,146:26255656,37176606:289619
x1,146:27315157,37176606
k1,146:27604777,37176606:289620
x1,146:29192209,37176606
x1,146:29319640,37176606
k1,146:29627050,37176606:307410
x1,146:30682911,37176606
k1,146:30972530,37176606:289619
x1,146:31409438,37176606
k1,146:31409438,37176606:0
)
(1,147:8799518,38356254:22609920,455111,0
x1,147:9240066,38356254
k1,146:9489962,38356254:249896
x1,146:11583479,38356254
k1,146:11833376,38356254:249897
x1,146:12379511,38356254
x1,146:12943850,38356254
k1,146:13193746,38356254:249896
x1,146:13448609,38356254
x1,146:13903720,38356254
x1,146:14213196,38356254
k1,146:14463093,38356254:249897
x1,146:17860048,38356254
k1,146:18214206,38356254:354158
x1,146:21276200,38356254
k1,146:21526096,38356254:249896
x1,146:22363503,38356254
k1,146:22613399,38356254:249896
x1,146:24621352,38356254
x1,146:25189331,38356254
k1,146:25439228,38356254:249897
x1,146:26349452,38356254
k1,146:26599348,38356254:249896
x1,146:28993238,38356254
k1,146:29243103,38356254:249865
x1,146:31027143,38356254
x1,146:31409438,38356254
k1,146:31409438,38356254:0
)
(1,147:8799518,39535902:22609920,455111,127431
x1,147:11479218,39535902
k1,146:11701435,39535902:222217
x1,146:12757296,39535902
k1,146:12979513,39535902:222217
x1,146:16041507,39535902
k1,146:16263724,39535902:222217
x1,146:17101131,39535902
x1,146:17283176,39535902
k1,146:17506334,39535902:223158
x1,146:18416558,39535902
k1,146:18638775,39535902:222217
x1,146:20586655,39535902
k1,146:20808868,39535902:222213
x1,146:22592908,39535902
x1,146:23157248,39535902
k1,146:23459810,39535902:302562
x1,146:24060558,39535902
k1,146:24282775,39535902:222217
x1,146:26358086,39535902
k1,146:26580303,39535902:222217
x1,146:26907984,39535902
x1,146:27090029,39535902
k1,146:27313187,39535902:223158
x1,146:28223411,39535902
k1,146:28445628,39535902:222217
x1,146:30311586,39535902
k1,146:30533803,39535902:222217
x1,146:31409438,39535902
k1,146:31409438,39535902:0
)
(1,147:8799518,40715550:22609920,455111,127431
x1,147:10625426,40715550
x1,146:11517445,40715550
g1,146:11735898,40715550
x1,146:12791759,40715550
g1,146:13010212,40715550
x1,146:15824623,40715550
g1,146:16115894,40715550
x1,146:18127492,40715550
x1,146:18254923,40715550
g1,146:18473376,40715550
x1,146:20548687,40715550
g1,146:20767140,40715550
x1,146:21094821,40715550
g1,146:21313274,40715550
x1,146:22958958,40715550
g1,146:23177411,40715550
x1,146:24125865,40715550
g1,146:24344318,40715550
x1,146:27402672,40715550
g1,146:27621125,40715550
x1,146:30086012,40715550
k1,147:31409438,40715550:1323426
g1,147:31409438,40715550
)
]
(1,153:8799518,46220574:22609920,422343,0
(1,153:8799518,46220574:22609920,422343,0
k1,153:19940638,46220574:11141120
x1,153:20268319,46220574
k1,153:31409439,46220574:11141120
)
)
]
]
]
!27717
}5
!10
{6
[1,168:4736286,46220574:26673152,41484288,0
[1,168:4736286,4736286:0,0,0
(1,168:4736286,5719081:0,0,0
k1,168:4736286,5719081:-3997451
)
]
[1,168:4736286,46220574:26673152,41484288,0
[1,168:8799518,46220574:22609920,40435712,0
[1,168:8799518,6571294:22609920,786432,0
(1,168:8799518,6571294:22609920,0,0
h1,168:8799518,6571294:22609920,0,0
)
]
[1,168:8799518,44254494:22609920,36044800,0
(1,149:8799518,8865054:22609920,455111,0
(1,149:8799518,8865054:1406832,422343,0
g1,149:8799518,8865054
x1,149:9871390,8865054
g1,149:10206350,8865054
)
x1,149:13574150,8865054
x1,149:14043093,8865054
g1,149:14277564,8865054
x1,149:16655778,8865054
k1,149:31409438,8865054:14753660
g1,149:31409438,8865054
)
(1,153:8799518,10241310:22609920,455111,127431
h1,152:8799518,10241310:983040,0,0
x1,152:10738293,10241310
k1,152:11026285,10241310:287992
x1,152:11648878,10241310
k1,152:11936869,10241310:287991
x1,152:13030958,10241310
x1,152:13740934,10241310
k1,152:14028926,10241310:287992
x1,152:15854834,10241310
x1,152:16091492,10241310
k1,152:16379484,10241310:287992
x1,152:17289708,10241310
k1,152:17577700,10241310:287992
x1,152:19330791,10241310
k1,152:19618782,10241310:287991
x1,152:22280279,10241310
k1,152:22568271,10241310:287992
x1,152:23150815,10241310
k1,152:23438807,10241310:287992
x1,152:23802897,10241310
x1,152:24112373,10241310
k1,152:24400365,10241310:287992
x1,152:25678319,10241310
k1,152:25966310,10241310:287991
x1,152:26512445,10241310
k1,152:26800437,10241310:287992
x1,152:27859938,10241310
k1,152:28147930,10241310:287992
x1,152:29203791,10241310
x1,152:29951995,10241310
k1,152:30451882,10241310:499887
x1,152:30879688,10241310
x1,152:31409438,10241310
k1,152:31409438,10241310:0
)
(1,153:8799518,11420958:22609920,491520,163840
x1,153:10787448,11420958
k1,152:11048549,11420958:261101
x1,152:13091092,11420958
k1,152:13362854,11420958:271762
x1,152:13836170,11420958
x1,152:14109236,11420958
k1,152:14370337,11420958:261101
x1,152:15666495,11420958
k1,152:15927596,11420958:261101
x1,152:16837820,11420958
k1,152:17098921,11420958:261101
x1,152:17645056,11420958
x1,152:19889666,11420958
k1,152:20150766,11420958:261100
x1,152:21938445,11420958
k1,152:22199546,11420958:261101
x1,152:22782090,11420958
k1,152:23043191,11420958:261101
x1,152:23989823,11420958
x1,152:24663389,11420958
x1,152:24972865,11420958
x1,152:25482591,11420958
k1,152:25743692,11420958:261101
x1,152:26289826,11420958
k1,152:26550926,11420958:261100
x1,152:27242697,11420958
k1,152:27503798,11420958:261101
x1,152:27758661,11420958
x1,152:29069385,11420958
x1,152:29506293,11420958
k1,152:29767394,11420958:261101
x1,152:31409438,11420958
k1,152:31409438,11420958:0
)
(1,153:8799518,12600606:22609920,491520,163840
x1,153:9345652,12600606
k1,152:9659032,12600606:313380
x1,152:10350803,12600606
k1,152:10664183,12600606:313380
x1,152:10919046,12600606
x1,152:12229770,12600606
x1,152:12666678,12600606
k1,152:12980058,12600606:313380
x1,152:16336966,12600606
k1,152:16650346,12600606:313380
x1,152:17196480,12600606
k1,152:17509861,12600606:313381
x1,152:18201632,12600606
k1,152:18515012,12600606:313380
x1,152:18769875,12600606
x1,152:20080599,12600606
x1,152:20517507,12600606
k1,152:21093559,12600606:576052
x1,152:21585080,12600606
k1,152:21898365,12600606:313285
x1,152:23174498,12600606
x1,152:23520384,12600606
x1,152:25013152,12600606
k1,152:25326532,12600606:313380
x1,152:27079623,12600606
k1,152:27393003,12600606:313380
x1,152:27833551,12600606
k1,152:28146931,12600606:313380
x1,152:30404287,12600606
k1,152:30717667,12600606:313380
x1,152:31081757,12600606
x1,152:31409438,12600606
k1,152:31409438,12600606:0
)
(1,153:8799518,13780254:22609920,551306,163840
x1,153:9255359,13780254
k1,152:9491284,13780254:182040
x1,152:9928192,13780254
k1,152:10110232,13780254:182040
x1,152:10583548,13780254
(1,152:10583548,13542429:3824230,313481,65536
x1,152:11023917,13542429
(1,152:11023917,13607965:255776,211171,0
x1,152:11246925,13607965
)
x1,152:12129663,13542429
(1,152:12129663,13607965:255776,211171,0
x1,152:12352671,13607965
)
x1,152:12795040,13542429
(1,152:12795040,13542429:466944,213447,0
x1,152:13261984,13542429
)
x1,152:14111954,13542429
(1,152:14111954,13607965:263056,141084,0
x1,152:14342242,13607965
)
)
$1,152:14407778,13780254
x1,152:14589823,13780254
k1,152:14792455,13780254:202632
x1,152:16469086,13780254
k1,152:16667762,13780254:198676
$1,152:16667762,13780254
x1,152:16985430,13780254
$1,152:16985430,13780254
k1,152:17184106,13780254:198676
x1,152:17624654,13780254
k1,152:17823330,13780254:198676
x1,152:18518741,13780254
k1,152:18717417,13780254:198676
x1,152:20213825,13780254
k1,152:20412501,13780254:198676
x1,152:21031454,13780254
x1,152:21923474,13780254
x1,152:22269359,13780254
x1,152:22835518,13780254
k1,152:23034194,13780254:198676
x1,152:23562125,13780254
k1,152:23760801,13780254:198676
x1,152:27336162,13780254
k1,152:27620841,13780254:284679
x1,152:28749518,13780254
k1,152:28948194,13780254:198676
x1,152:30914277,13780254
x1,152:31409438,13780254
k1,152:31409438,13780254:0
)
(1,153:8799518,14959902:22609920,455111,163839
x1,153:9327449,14959902
k1,152:9599120,14959902:271671
x1,152:10509344,14959902
k1,152:10781015,14959902:271671
x1,152:12534106,14959902
k1,152:12805777,14959902:271671
x1,152:13681412,14959902
k1,152:13953082,14959902:271670
x1,152:16326944,14959902
x1,152:17218963,14959902
k1,152:17490634,14959902:271671
x1,152:17854724,14959902
x1,152:18182405,14959902
k1,152:18454076,14959902:271671
$1,152:18454076,14959902
x1,152:18783804,14959902
(1,152:18783804,15058205:1575756,318577,65536
x1,152:19062410,15058205
(1,152:19062410,15123741:255776,211171,0
x1,152:19285418,15123741
)
(1,152:19318186,15058205:466944,52793,0
x1,152:19785130,15058205
)
x1,152:20063736,15058205
(1,152:20063736,15123741:263056,141084,0
x1,152:20294024,15123741
)
)
$1,152:20359560,14959902
x1,152:20541605,14959902
k1,152:20992530,14959902:450925
x1,152:24096394,14959902
k1,152:24368065,14959902:271671
x1,152:25243700,14959902
k1,152:25515370,14959902:271670
x1,152:27991181,14959902
k1,152:28262852,14959902:271671
x1,152:28626942,14959902
x1,152:28954623,14959902
k1,152:29226294,14959902:271671
x1,152:30810086,14959902
k1,152:31081757,14959902:271671
x1,152:31409438,14959902
k1,152:31409438,14959902:0
)
(1,153:8799518,16139550:22609920,455111,127431
x1,153:10590838,16139550
k1,152:10814487,16139550:223649
x1,152:11342418,16139550
k1,152:11566067,16139550:223649
x1,152:13319158,16139550
k1,152:13542807,16139550:223649
x1,152:15658167,16139550
k1,152:15965026,16139550:306859
x1,152:17093703,16139550
k1,152:17317352,16139550:223649
x1,152:19230645,16139550
k1,152:19454294,16139550:223649
x1,152:22634616,16139550
k1,152:22859564,16139550:224948
x1,152:23443928,16139550
k1,152:23667577,16139550:223649
x1,152:24605464,16139550
x1,152:25323443,16139550
k1,152:25548391,16139550:224948
x1,152:26424026,16139550
k1,152:26647675,16139550:223649
x1,152:27303036,16139550
x1,152:28686577,16139550
k1,152:28910226,16139550:223649
x1,152:29274316,16139550
x1,152:29601997,16139550
k1,152:29825646,16139550:223649
x1,152:31409438,16139550
k1,152:31409438,16139550:0
)
(1,153:8799518,17319198:22609920,551306,25623
x1,153:9491289,17319198
k1,152:9700296,17319198:209007
x1,152:10683339,17319198
k1,152:10892345,17319198:209006
x1,152:11147208,17319198
x1,152:11602319,17319198
x1,152:11911795,17319198
k1,152:12120802,17319198:209007
x1,152:14236162,17319198
k1,152:14524284,17319198:288122
x1,152:15015805,17319198
k1,152:15224802,17319198:208997
x1,152:16646573,17319198
k1,152:16855580,17319198:209007
x1,152:18351988,17319198
k1,152:18560995,17319198:209007
x1,152:20314086,17319198
k1,152:20523092,17319198:209006
$1,152:20523092,17319198
x1,152:20978933,17319198
k1,152:21214858,17319198:182040
x1,152:21651766,17319198
k1,152:21833806,17319198:182040
x1,152:22307122,17319198
(1,152:22307122,17081373:2021073,313481,54614
x1,152:24224885,17081373
)
$1,152:24328195,17319198
k1,152:24537202,17319198:209007
x1,152:25487476,17319198
k1,152:25696483,17319198:209007
x1,152:27154661,17319198
k1,152:27363667,17319198:209006
x1,152:29009350,17319198
k1,152:29295898,17319198:286548
x1,152:29641784,17319198
x1,152:31409438,17319198
k1,152:31409438,17319198:0
)
(1,153:8799518,18498846:22609920,491520,163840
(1,152:8799518,18498846:515183,449650,0
(1,152:8799518,18498846:515183,449650,0
x1,152:9314701,18498846
)
)
x1,152:9977389,18498846
g1,152:10086613,18498846
x1,152:10268658,18498846
x1,152:10450703,18498846
g1,152:10559927,18498846
x1,152:10741972,18498846
x1,152:10996835,18498846
$1,152:10996835,18498846
x1,152:11178880,18498846
g1,152:11397333,18498846
x1,152:13510874,18498846
x1,152:14257258,18498846
g1,152:14475711,18498846
$1,152:14475711,18498846
(1,152:14475711,18498846:515183,449650,0
(1,152:14475711,18498846:515183,449650,0
x1,152:14990894,18498846
)
)
x1,152:15427802,18498846
x1,152:15609847,18498846
g1,152:15719071,18498846
x1,152:15988952,18498846
x1,152:16172103,18498846
g1,152:16281327,18498846
x1,152:16463372,18498846
x1,152:16718235,18498846
$1,152:16718235,18498846
g1,152:16936688,18498846
x1,152:17992549,18498846
g1,152:18211002,18498846
x1,152:19359706,18498846
x1,152:20106090,18498846
g1,152:20324543,18498846
$1,152:20324543,18498846
(1,152:20324543,18498846:515183,449650,0
(1,152:20324543,18498846:515183,449650,0
x1,152:20839726,18498846
)
)
x1,152:21276634,18498846
x1,152:21458679,18498846
g1,152:21567903,18498846
x1,152:21749948,18498846
x1,152:21931993,18498846
g1,152:22041217,18498846
x1,152:22532738,18498846
$1,152:22532738,18498846
x1,152:22714783,18498846
g1,152:22933236,18498846
x1,152:23519420,18498846
g1,152:23737873,18498846
x1,152:24688147,18498846
x1,152:25507348,18498846
g1,152:25725801,18498846
x1,152:26271936,18498846
g1,152:26490389,18498846
x1,152:28339965,18498846
g1,152:28558418,18498846
x1,152:28886099,18498846
x1,152:29068144,18498846
k1,153:31409438,18498846:2341294
g1,153:31409438,18498846
)
[1,160:8799518,36854590:22609920,17405472,0
[1,160:8799518,36854590:22609920,17405472,0
(1,158:8799518,35163397:22609920,15714279,0
k1,158:8807173,35163397:7655
h1,157:8807173,35163397:0,0,0
(1,157:8807173,35163397:22376157,15714279,0
(1,157:8807173,35163397:22376044,15714318,0
(1,157:8807173,35163397:22376044,15714318,0
(1,157:8807173,35163397:0,15714318,0
(1,157:8807173,35163397:0,40468939,0
(1,157:8807173,35163397:57624822,40468939,0
)
k1,157:8807171,35163397:-57624824
)
)
g1,157:31183217,35163397
)
)
)
g1,157:31401783,35163397
(1,158:31401783,35163397:0,0,0
(1,158:31401783,33983749:0,0,0
)
)
g1,158:31401783,35163397
k1,158:31409438,35163397:7655
)
(1,158:8799518,36752645:22609920,364089,101945
k1,158:10760139,36752645:1960621
(1,158:10760139,36752645:18688678,364089,101945
x1,158:12330932,36752645
g1,158:12516620,36752645
x1,158:12949892,36752645
g1,158:13197476,36752645
(1,158:13197476,36752645:0,0,0
(1,158:13197476,35818757:0,0,0
)
)
x1,158:14933659,36752645
x1,158:15521671,36752645
x1,158:16004460,36752645
g1,158:16190148,36752645
x1,158:16855985,36752645
g1,158:17041673,36752645
x1,158:17320205,36752645
g1,158:17505893,36752645
x1,158:18713320,36752645
g1,158:18899008,36752645
x1,158:20168786,36752645
g1,158:20354474,36752645
x1,158:21843528,36752645
g1,158:22029216,36752645
x1,158:22926708,36752645
g1,158:23112396,36752645
x1,158:23703503,36752645
g1,158:23889191,36752645
x1,158:25653682,36752645
g1,158:25839370,36752645
x1,158:27854995,36752645
x1,158:29448817,36752645
)
k1,158:31409438,36752645:1960621
)
]
]
(1,164:8799518,39836478:22609920,455111,127431
(1,164:8799518,39836478:963010,422343,0
g1,164:8799518,39836478
x1,164:9385698,39836478
g1,164:9762528,39836478
)
x1,164:11050941,39836478
g1,164:11302161,39836478
x1,164:13207246,39836478
x1,164:14829707,39836478
g1,164:15080927,39836478
x1,164:15688042,39836478
g1,164:15939262,39836478
x1,164:19655771,39836478
g1,164:19906991,39836478
x1,164:22467888,39836478
x1,164:24230613,39836478
k1,164:31409438,39836478:7178825
g1,164:31409438,39836478
)
(1,168:8799518,41605950:22609920,455111,127431
h1,167:8799518,41605950:983040,0,0
x1,167:10532582,41605950
k1,167:10728510,41605950:195928
x1,167:13360876,41605950
k1,167:13556804,41605950:195928
x1,167:14102939,41605950
k1,167:14298867,41605950:195928
x1,167:16374178,41605950
k1,167:16570106,41605950:195928
x1,167:16897787,41605950
x1,167:17079832,41605950
k1,167:17280266,41605950:200434
x1,167:18667448,41605950
k1,167:18863376,41605950:195928
x1,167:20438063,41605950
x1,167:20911379,41605950
k1,167:21107285,41605950:195906
x1,167:23080650,41605950
k1,167:23276578,41605950:195928
x1,167:25612212,41605950
k1,167:25808140,41605950:195928
x1,167:26718364,41605950
k1,167:26914292,41605950:195928
x1,167:28956834,41605950
k1,167:29152762,41605950:195928
x1,167:29498648,41605950
x1,167:30627326,41605950
k1,167:30823254,41605950:195928
x1,167:31409438,41605950
k1,167:31409438,41605950:0
)
(1,168:8799518,42785598:22609920,491520,163840
x1,168:9709742,42785598
k1,167:9943651,42785598:233909
x1,167:11767739,42785598
x1,167:12004397,42785598
k1,167:12238305,42785598:233908
x1,167:13694665,42785598
k1,167:13932437,42785598:237772
x1,167:14988298,42785598
k1,167:15222207,42785598:233909
x1,167:16187044,42785598
k1,167:16420952,42785598:233908
x1,167:18394317,42785598
k1,167:18628226,42785598:233909
x1,167:19793313,42785598
k1,167:20027221,42785598:233908
x1,167:21301535,42785598
k1,167:21535444,42785598:233909
x1,167:22445668,42785598
k1,167:22679576,42785598:233908
x1,167:24904163,42785598
k1,167:25138072,42785598:233909
x1,167:26630839,42785598
x1,167:28169115,42785598
k1,167:28403023,42785598:233908
x1,167:28657886,42785598
x1,167:29085692,42785598
x1,167:30015941,42785598
k1,167:30249850,42785598:233909
x1,167:30759576,42785598
k1,167:30993485,42785598:233909
k1,167:31227393,42785598:233908
x1,167:31409438,42785598
k1,167:31409438,42785598:0
)
(1,168:8799518,43965246:22609920,491520,163840
x1,168:10110242,43965246
x1,168:10547150,43965246
k1,167:10954233,43965246:407083
x1,167:11554981,43965246
k1,167:11812038,43965246:257057
x1,167:12176128,43965246
x1,167:13140967,43965246
k1,167:13398024,43965246:257057
x1,167:15657201,43965246
x1,167:16734905,43965246
k1,167:17001612,43965246:266707
x1,167:17911836,43965246
k1,167:18168893,43965246:257057
x1,167:20337049,43965246
k1,167:20594106,43965246:257057
x1,167:21122037,43965246
k1,167:21379094,43965246:257057
x1,167:22289318,43965246
k1,167:22546375,43965246:257057
x1,167:25333483,43965246
x1,167:25865052,43965246
k1,167:26122109,43965246:257057
x1,167:27050539,43965246
x1,167:27582108,43965246
k1,167:27839165,43965246:257057
x1,167:28385300,43965246
x1,167:28949639,43965246
k1,167:29206696,43965246:257057
x1,167:31172780,43965246
x1,167:31409438,43965246
k1,167:31409438,43965246:0
)
]
(1,168:8799518,46220574:22609920,422343,0
(1,168:8799518,46220574:22609920,422343,0
k1,168:19940638,46220574:11141120
x1,168:20268319,46220574
k1,168:31409439,46220574:11141120
)
)
]
]
]
!14923
}6
!10
{7
[1,198:4736286,46220574:26673152,41484288,0
[1,198:4736286,4736286:0,0,0
(1,198:4736286,5719081:0,0,0
k1,198:4736286,5719081:-3997451
)
]
[1,198:4736286,46220574:26673152,41484288,0
[1,198:8799518,46220574:22609920,40435712,0
[1,198:8799518,6571294:22609920,786432,0
(1,198:8799518,6571294:22609920,0,0
h1,198:8799518,6571294:22609920,0,0
)
]
[1,198:8799518,44254494:22609920,36044800,0
(1,168:8799518,8865054:22609920,455111,127431
x1,168:9709742,8865054
k1,167:9947412,8865054:237670
x1,167:11989954,8865054
k1,167:12227623,8865054:237669
x1,167:12573509,8865054
x1,167:13702187,8865054
k1,167:13939857,8865054:237670
x1,167:14485992,8865054
k1,167:14723661,8865054:237669
x1,167:15633885,8865054
k1,167:15871555,8865054:237670
x1,167:17145869,8865054
k1,167:17383539,8865054:237670
x1,167:19677306,8865054
k1,167:20026226,8865054:348920
x1,167:20845428,8865054
x1,167:21300539,8865054
x1,167:21919491,8865054
x1,167:22631285,8865054
k1,167:22873759,8865054:242474
x1,167:23933260,8865054
k1,167:24170930,8865054:237670
x1,167:26282652,8865054
k1,167:26520321,8865054:237669
x1,167:26960869,8865054
k1,167:27198539,8865054:237670
x1,167:28145173,8865054
k1,167:28382842,8865054:237669
x1,167:29365884,8865054
x1,167:29675360,8865054
x1,167:30261544,8865054
k1,167:30499214,8865054:237670
x1,167:31409438,8865054
k1,167:31409438,8865054:0
)
(1,168:8799518,10044702:22609920,455111,127431
x1,168:10186700,10044702
k1,167:10384745,10044702:198045
x1,167:10912676,10044702
x1,167:11240357,10044702
x1,167:12971603,10044702
k1,167:13169648,10044702:198045
x1,167:13752192,10044702
k1,167:13950237,10044702:198045
x1,167:16080162,10044702
k1,167:16278207,10044702:198045
x1,167:17645363,10044702
x1,167:18300725,10044702
x1,167:18537383,10044702
k1,167:18735428,10044702:198045
x1,167:19685702,10044702
x1,167:20799815,10044702
k1,167:20997860,10044702:198045
x1,167:21525791,10044702
k1,167:21723836,10044702:198045
x1,167:22634060,10044702
k1,167:22832105,10044702:198045
x1,167:25275146,10044702
k1,167:25559614,10044702:284468
x1,167:26160362,10044702
k1,167:26358407,10044702:198045
x1,167:27781997,10044702
k1,167:27980042,10044702:198045
x1,167:29589316,10044702
k1,167:29791443,10044702:202127
x1,167:30228351,10044702
k1,167:30426396,10044702:198045
x1,167:31409438,10044702
k1,167:31409438,10044702:0
)
(1,168:8799518,11224350:22609920,455111,127431
x1,168:9163608,11224350
x1,167:9473084,11224350
k1,167:9753429,11224350:280345
x1,167:11175199,11224350
k1,167:11455544,11224350:280345
x1,167:14772402,11224350
k1,167:15052747,11224350:280345
x1,167:15635291,11224350
k1,167:15915635,11224350:280344
x1,167:17209975,11224350
k1,167:17490320,11224350:280345
x1,167:18400544,11224350
k1,167:18680889,11224350:280345
x1,167:21467997,11224350
x1,167:21999566,11224350
k1,167:22279911,11224350:280345
x1,167:22644001,11224350
x1,167:22971682,11224350
k1,167:23252027,11224350:280345
x1,167:26461477,11224350
k1,167:26741822,11224350:280345
x1,167:27652046,11224350
k1,167:27932390,11224350:280344
x1,167:29974932,11224350
k1,167:30255277,11224350:280345
x1,167:30801412,11224350
k1,167:31081757,11224350:280345
x1,167:31409438,11224350
k1,167:31409438,11224350:0
)
(1,168:8799518,12403998:22609920,455111,127431
x1,168:10785627,12403998
k1,167:10969123,12403998:183496
x1,167:13080845,12403998
k1,167:13264340,12403998:183495
x1,167:14651520,12403998
k1,167:14835016,12403998:183496
x1,167:15745240,12403998
k1,167:15928736,12403998:183496
x1,167:18040458,12403998
k1,167:18223953,12403998:183495
x1,167:22472882,12403998
k1,167:22656378,12403998:183496
x1,167:23530194,12403998
x1,167:23857875,12403998
k1,167:24041371,12403998:183496
x1,167:25206458,12403998
k1,167:25389954,12403998:183496
x1,167:25972498,12403998
k1,167:26155993,12403998:183495
x1,167:26702128,12403998
x1,167:28287738,12403998
x1,167:28524396,12403998
k1,167:28707892,12403998:183496
x1,167:31409438,12403998
k1,168:31409438,12403998:0
k1,168:31409438,12403998:0
)
(1,170:8799518,13583646:22609920,455111,127431
h1,169:8799518,13583646:983040,0,0
x1,169:10911235,13583646
k1,169:11093276,13583646:182041
x1,169:12660682,13583646
k1,169:12842723,13583646:182041
x1,169:15431400,13583646
x1,169:15668058,13583646
k1,169:15850098,13583646:182040
x1,169:16214188,13583646
x1,169:18238525,13583646
k1,169:18420566,13583646:182041
x1,169:20317471,13583646
k1,169:20499512,13583646:182041
x1,169:21045647,13583646
k1,169:21227688,13583646:182041
x1,169:22137912,13583646
k1,169:22319953,13583646:182041
x1,169:24668332,13583646
k1,169:24850373,13583646:182041
x1,169:25378304,13583646
k1,169:25560344,13583646:182040
x1,169:26470568,13583646
k1,169:26652609,13583646:182041
x1,169:29059241,13583646
k1,169:29241282,13583646:182041
x1,169:31409438,13583646
k1,169:31409438,13583646:0
)
(1,170:8799518,14763294:22609920,455111,127431
x1,170:9749792,14763294
x1,169:10568993,14763294
k1,169:10733922,14763294:164929
x1,169:11280057,14763294
k1,169:11444986,14763294:164929
x1,169:13520297,14763294
k1,169:13685227,14763294:164930
x1,169:14012908,14763294
x1,169:14194953,14763294
k1,169:14468383,14763294:273430
x1,169:15141949,14763294
x1,169:15378606,14763294
k1,169:15543535,14763294:164929
x1,169:17387649,14763294
x1,169:17660715,14763294
k1,169:17825644,14763294:164929
x1,169:19027141,14763294
k1,169:19192070,14763294:164929
x1,169:19683591,14763294
x1,169:21303789,14763294
k1,169:21468719,14763294:164930
x1,169:21796400,14763294
k1,169:21961329,14763294:164929
x1,169:23821828,14763294
k1,169:23986757,14763294:164929
x1,169:24350847,14763294
x1,169:24660323,14763294
k1,169:24825252,14763294:164929
x1,169:27397544,14763294
k1,169:27562474,14763294:164930
x1,169:27944769,14763294
k1,169:28109698,14763294:164929
x1,169:29019922,14763294
k1,169:29184851,14763294:164929
x1,169:31409438,14763294
k1,169:31409438,14763294:0
)
(1,170:8799518,15942942:22609920,455111,127431
x1,170:10623606,15942942
x1,169:10860264,15942942
k1,169:11100688,15942942:240424
x1,169:12375003,15942942
k1,169:12615427,15942942:240424
x1,169:13055975,15942942
k1,169:13296398,15942942:240423
x1,169:16469438,15942942
k1,169:16826622,15942942:357184
x1,169:18268417,15942942
k1,169:18514333,15942942:245916
x1,169:19005854,15942942
x1,169:20626052,15942942
k1,169:20866476,15942942:240424
x1,169:21194157,15942942
k1,169:21434581,15942942:240424
x1,169:21875129,15942942
k1,169:22115553,15942942:240424
x1,169:23175054,15942942
k1,169:23415478,15942942:240424
x1,169:23706749,15942942
x1,169:25294179,15942942
k1,169:25534602,15942942:240423
x1,169:27027369,15942942
k1,169:27267793,15942942:240424
x1,169:30477243,15942942
k1,169:30717667,15942942:240424
x1,169:31409438,15942942
k1,169:31409438,15942942:0
)
(1,170:8799518,17122590:22609920,455111,127431
x1,170:9145404,17122590
x1,169:10714630,17122590
k1,169:11052036,17122590:337406
x1,169:12035078,17122590
k1,169:12348694,17122590:313616
x1,169:12712784,17122590
x1,169:13040465,17122590
k1,169:13354081,17122590:313616
x1,169:14519168,17122590
k1,169:14856575,17122590:337407
x1,169:15184256,17122590
x1,169:15511937,17122590
x1,169:16041686,17122590
k1,169:16355302,17122590:313616
x1,169:17265526,17122590
k1,169:17579142,17122590:313616
x1,169:19071909,17122590
x1,169:20792230,17122590
k1,169:21368990,17122590:576760
x1,169:22734326,17122590
k1,169:23047942,17122590:313616
x1,169:24249439,17122590
k1,169:24563055,17122590:313616
x1,169:24927145,17122590
x1,169:25891984,17122590
k1,169:26205600,17122590:313616
x1,169:28464777,17122590
x1,169:29360436,17122590
k1,169:29674052,17122590:313616
x1,169:30549687,17122590
k1,169:30863303,17122590:313616
x1,169:31409438,17122590
k1,169:31409438,17122590:0
)
(1,170:8799518,18302238:22609920,455111,127431
x1,170:9709742,18302238
k1,169:9968433,18302238:258691
x1,169:11242747,18302238
k1,169:11501439,18302238:258692
x1,169:13795206,18302238
k1,169:14207192,18302238:411986
x1,169:15081008,18302238
k1,169:15339700,18302238:258692
x1,169:16249924,18302238
k1,169:16508615,18302238:258691
x1,169:18003203,18302238
k1,169:18261895,18302238:258692
x1,169:19863891,18302238
k1,169:20132642,18302238:268751
x1,169:20496732,18302238
x1,169:20824413,18302238
k1,169:21083104,18302238:258691
x1,169:24292554,18302238
k1,169:24551246,18302238:258692
x1,169:25461470,18302238
k1,169:25720161,18302238:258691
x1,169:27396795,18302238
x1,169:27724476,18302238
x1,169:29199038,18302238
x1,169:29435696,18302238
k1,169:29694388,18302238:258692
x1,169:30240523,18302238
k1,169:30499214,18302238:258691
x1,169:31409438,18302238
k1,169:31409438,18302238:0
)
(1,170:8799518,19481886:22609920,491520,163840
x1,170:11206150,19481886
k1,169:11425977,19481886:219827
x1,169:11790067,19481886
x1,169:14961288,19481886
k1,169:15181115,19481886:219827
x1,169:16346202,19481886
k1,169:16566029,19481886:219827
x1,169:17698348,19481886
x1,169:18007824,19481886
k1,169:18227650,19481886:219826
x1,169:18846602,19481886
x1,169:19156078,19481886
x1,169:20830890,19481886
x1,169:21067548,19481886
k1,169:21287375,19481886:219827
x1,169:21815306,19481886
k1,169:22035133,19481886:219827
x1,169:22945357,19481886
k1,169:23165184,19481886:219827
x1,169:25389771,19481886
k1,169:25609598,19481886:219827
x1,169:27102365,19481886
x1,169:29077549,19481886
k1,169:29297719,19481886:220170
x1,169:29789240,19481886
x1,169:31409438,19481886
k1,169:31409438,19481886:0
)
(1,170:8799518,20661534:22609920,455111,127431
x1,170:9127199,20661534
k1,169:9437425,20661534:310226
x1,169:11297924,20661534
k1,169:11608150,20661534:310226
x1,169:11972240,20661534
x1,169:12281716,20661534
k1,169:12591942,20661534:310226
x1,169:12883213,20661534
x1,169:14652688,20661534
k1,169:15219279,20661534:566591
x1,169:16093095,20661534
k1,169:16426264,20661534:333169
x1,169:16790354,20661534
x1,169:17118035,20661534
k1,169:17428261,20661534:310226
x1,169:19904073,20661534
k1,169:20214299,20661534:310226
x1,169:21124523,20661534
k1,169:21434749,20661534:310226
x1,169:22927516,20661534
x1,169:24460332,20661534
k1,169:24770558,20661534:310226
x1,169:25316693,20661534
x1,169:25881032,20661534
k1,169:26191258,20661534:310226
x1,169:26518939,20661534
k1,169:26829165,20661534:310226
x1,169:29033727,20661534
x1,169:30748588,20661534
k1,169:31081757,20661534:333169
x1,169:31409438,20661534
k1,169:31409438,20661534:0
)
(1,170:8799518,21841182:22609920,455111,127431
x1,170:9345653,21841182
x1,170:10931263,21841182
x1,169:11167921,21841182
k1,169:11339363,21841182:171442
x1,169:13600361,21841182
k1,169:13771803,21841182:171442
x1,169:14212351,21841182
k1,169:14383794,21841182:171443
x1,169:15002746,21841182
x1,169:16167833,21841182
x1,169:16987034,21841182
k1,169:17262635,21841182:275601
x1,169:18391312,21841182
k1,169:18562754,21841182:171442
x1,169:20823752,21841182
k1,169:20995194,21841182:171442
x1,169:22269508,21841182
k1,169:22440950,21841182:171442
x1,169:23351174,21841182
k1,169:23522617,21841182:171443
x1,169:25727179,21841182
x1,169:27259995,21841182
k1,169:27431437,21841182:171442
x1,169:29690614,21841182
x1,169:30036499,21841182
k1,169:30207941,21841182:171442
x1,169:31081757,21841182
x1,169:31409438,21841182
k1,169:31409438,21841182:0
)
(1,170:8799518,23020830:22609920,455111,127431
x1,170:9163608,23020830
x1,169:9473084,23020830
k1,169:9714008,23020830:240924
x1,169:10260143,23020830
x1,169:12905253,23020830
k1,169:13151794,23020830:246541
x1,169:13936408,23020830
k1,169:14177331,23020830:240923
x1,169:16693190,23020830
k1,169:16939731,23020830:246541
x1,169:17522275,23020830
k1,169:17763199,23020830:240924
x1,169:18857288,23020830
k1,169:19098211,23020830:240923
x1,169:19789982,23020830
k1,169:20030906,23020830:240924
x1,169:22179035,23020830
k1,169:22537718,23020830:358683
x1,169:24030485,23020830
k1,169:24271408,23020830:240923
x1,169:24762929,23020830
x1,169:26383127,23020830
k1,169:26624051,23020830:240924
x1,169:26951732,23020830
k1,169:27192655,23020830:240923
x1,169:27556745,23020830
x1,169:30727966,23020830
k1,169:30968890,23020830:240924
x1,169:31409438,23020830
k1,169:31409438,23020830:0
)
(1,170:8799518,24200478:22609920,455111,127431
x1,170:10476152,24200478
x1,169:11859694,24200478
g1,169:12078147,24200478
x1,169:12515055,24200478
g1,169:12733508,24200478
x1,169:14047872,24200478
g1,169:14266325,24200478
x1,169:14630415,24200478
x1,169:14939891,24200478
g1,169:15158344,24200478
x1,169:15522434,24200478
x1,169:16889590,24200478
g1,169:17108043,24200478
x1,169:18418767,24200478
g1,169:18637220,24200478
x1,169:19838717,24200478
g1,169:20057170,24200478
x1,169:20585101,24200478
g1,169:20803554,24200478
x1,169:21295075,24200478
x1,169:22915273,24200478
g1,169:23133726,24200478
x1,169:23461407,24200478
g1,169:23679860,24200478
x1,169:24225995,24200478
g1,169:24444448,24200478
x1,169:25354672,24200478
g1,169:25573125,24200478
x1,169:27866891,24200478
g1,169:28085344,24200478
x1,169:29616341,24200478
k1,170:31409438,24200478:1793097
g1,170:31409438,24200478
)
(1,172:8799518,25380126:22609920,455111,127431
h1,171:8799518,25380126:983040,0,0
x1,171:11613929,25380126
k1,171:11840268,25380126:226339
x1,171:12661291,25380126
x1,171:13828198,25380126
k1,171:14054536,25380126:226338
x1,171:14859174,25380126
x1,171:16031541,25380126
k1,171:16257880,25380126:226339
x1,171:17168104,25380126
k1,171:17394442,25380126:226338
x1,171:17685713,25380126
x1,171:19342321,25380126
k1,171:19568660,25380126:226339
x1,171:20096591,25380126
k1,171:20322929,25380126:226338
x1,171:21617269,25380126
x1,171:22491085,25380126
k1,171:22717424,25380126:226339
x1,171:24210191,25380126
k1,171:24436529,25380126:226338
x1,171:24764210,25380126
k1,171:24990549,25380126:226339
x1,171:25809751,25380126
x1,171:26976658,25380126
k1,171:27202996,25380126:226338
x1,171:27894767,25380126
x1,171:29314718,25380126
k1,171:29541057,25380126:226339
x1,171:29981605,25380126
k1,171:30207943,25380126:226338
x1,171:31190985,25380126
x1,171:31409438,25380126
k1,172:31409438,25380126:0
)
(1,172:8799518,26559774:22609920,491520,163840
x1,172:9604156,26559774
x1,172:10989516,26559774
k1,171:11254405,26559774:264889
x1,171:11982584,26559774
k1,171:12238186,26559774:255602
x1,171:12860779,26559774
k1,171:13116381,26559774:255602
x1,171:13771742,26559774
x1,171:14791193,26559774
k1,171:15046795,26559774:255602
x1,171:16470385,26559774
k1,171:16725987,26559774:255602
x1,171:17455986,26559774
x1,171:17747257,26559774
x1,171:18093143,26559774
x1,171:18748505,26559774
x1,171:18985163,26559774
k1,171:19240766,26559774:255603
x1,171:20223808,26559774
x1,171:21683806,26559774
k1,171:21939408,26559774:255602
x1,171:22485543,26559774
k1,171:22741145,26559774:255602
x1,171:24315832,26559774
x1,171:24789148,26559774
k1,171:25044750,26559774:255602
x1,171:25299613,26559774
x1,171:26055099,26559774
x1,171:26419189,26559774
x1,171:27092756,26559774
x1,171:27402232,26559774
x1,171:27729913,26559774
k1,171:27985515,26559774:255602
x1,171:28531649,26559774
k1,171:28787251,26559774:255602
x1,171:29479022,26559774
x1,171:29661067,26559774
k1,171:29916669,26559774:255602
x1,171:31227393,26559774
x1,171:31409438,26559774
k1,171:31409438,26559774:0
)
(1,172:8799518,27739422:22609920,491520,163840
x1,172:9898158,27739422
x1,172:10994067,27739422
x1,172:11339952,27739422
g1,171:11558405,27739422
x1,171:12104539,27739422
g1,171:12322992,27739422
x1,171:13014763,27739422
x1,171:13196808,27739422
g1,171:13415261,27739422
x1,171:14725985,27739422
x1,171:15162893,27739422
k1,172:31409438,27739422:16246545
g1,172:31409438,27739422
)
(1,175:8799518,29533464:22609920,455111,127431
(1,174:8799518,29533464:4433216,455111,0
g1,174:8799518,29533464
g1,174:8799518,29533464
g1,174:8471838,29533464
(1,174:8471838,29533464:4433216,455111,0
g1,174:8799518,29533464
x1,174:9722934,29533464
x1,174:12067654,29533464
g1,174:12318874,29533464
x1,174:12905054,29533464
)
g1,174:13232734,29533464
)
x1,174:13719882,29533464
k1,174:13959787,29533464:239905
x1,174:16304505,29533464
k1,174:16544416,29533464:239911
$1,174:16544416,29533464
x1,174:16865271,29533464
k1,174:17127708,29533464:191894
x1,174:17309753,29533464
k1,174:17501647,29533464:191894
x1,174:17974963,29533464
(1,174:17974963,29295639:497819,197518,0
x1,174:18440014,29295639
)
k1,174:18664675,29533464:191893
x1,174:19320036,29533464
k1,174:19511930,29533464:191894
x1,174:19985246,29533464
$1,174:19985246,29533464
k1,174:20225157,29533464:239911
x1,174:20694101,29533464
k1,174:20934011,29533464:239910
x1,174:23931901,29533464
x1,174:24400844,29533464
x1,174:24920031,29533464
k1,174:25159942,29533464:239911
x1,174:26868237,29533464
x1,174:27412544,29533464
x1,174:27680510,29533464
x1,174:29120836,29533464
k1,174:29360746,29533464:239910
x1,174:29930178,29533464
k1,174:30170089,29533464:239911
x1,174:30471552,29533464
x1,174:31409438,29533464
k1,174:31409438,29533464:0
)
(1,175:8799518,30713112:22609920,491520,163840
x1,175:9410819,30713112
x1,174:11454071,30713112
g1,174:11688542,30713112
x1,174:12291470,30713112
g1,174:12525941,30713112
x1,174:13338218,30713112
g1,174:13572689,30713112
x1,174:14594316,30713112
g1,174:14828787,30713112
x1,174:15431713,30713112
x1,174:16528703,30713112
g1,174:16763174,30713112
$1,174:16763174,30713112
(1,174:16763174,30713112:387386,291271,127431
(1,174:16763174,30713112:387386,291271,127431
x1,174:17150560,30713112
)
)
(1,174:17150560,30873310:294003,295640,0
x1,174:17411795,30873310
)
$1,174:17444563,30713112
x1,174:17645539,30713112
g1,174:17880010,30713112
$1,174:17880010,30713112
(1,174:17880010,30713112:387386,291271,127431
(1,174:17880010,30713112:387386,291271,127431
x1,174:18267396,30713112
)
)
(1,174:18267396,30873310:294003,295640,0
x1,174:18528631,30873310
)
$1,174:18561399,30713112
g1,174:18795870,30713112
$1,174:18795870,30713112
x1,174:19232778,30713112
g1,174:19414818,30713112
x1,174:19888134,30713112
(1,174:19888134,30475287:497819,197518,0
x1,174:20353185,30475287
)
$1,174:20385953,30713112
x1,174:20586929,30713112
g1,174:20821400,30713112
$1,174:20821400,30713112
(1,174:20821400,30713112:387386,291271,127431
(1,174:20821400,30713112:387386,291271,127431
x1,174:21208786,30713112
)
)
(1,174:21208786,30873310:294003,295640,0
x1,174:21470021,30873310
)
g1,174:21684829,30713112
x1,174:22194555,30713112
g1,174:22376595,30713112
(1,174:22376595,30713112:387386,291271,127431
(1,174:22376595,30713112:387386,291271,127431
x1,174:22763981,30713112
)
)
(1,174:22763981,30873310:294003,295640,0
x1,174:23025216,30873310
)
g1,174:23240024,30713112
g1,174:23422064,30713112
x1,174:23931790,30713112
(1,174:23931790,30713112:-109224,0,0
)
x1,174:24477927,30713112
g1,174:24659967,30713112
g1,174:24842007,30713112
x1,174:25162862,30713112
x1,174:25561086,30713112
(1,174:25561086,30713112:387386,291271,127431
(1,174:25561086,30713112:387386,291271,127431
x1,174:25948472,30713112
)
)
(1,174:25948472,30873310:294003,295640,0
x1,174:26209707,30873310
)
x1,174:26570156,30713112
g1,174:26752196,30713112
x1,174:27261922,30713112
g1,174:27443962,30713112
x1,174:27764817,30713112
x1,174:28163041,30713112
(1,174:28163041,30713112:387386,291271,127431
(1,174:28163041,30713112:387386,291271,127431
x1,174:28550427,30713112
)
)
(1,174:28550427,30873310:294003,295640,0
x1,174:28811662,30873310
)
x1,174:29172111,30713112
$1,174:29172111,30713112
x1,174:29373087,30713112
k1,175:31409438,30713112:2036351
g1,175:31409438,30713112
)
(1,180:8799518,32507155:22609920,455111,127431
(1,178:8799518,32507155:4433216,455111,0
g1,178:8799518,32507155
g1,178:8799518,32507155
g1,178:8471838,32507155
(1,178:8471838,32507155:4433216,455111,0
g1,178:8799518,32507155
x1,178:9722934,32507155
x1,178:12067654,32507155
g1,178:12318874,32507155
x1,178:12905054,32507155
)
g1,178:13232734,32507155
)
x1,178:13719882,32507155
k1,179:13232734,32507155:-16749
x1,179:14071589,32507155
k1,179:14317879,32507155:246290
x1,179:15532106,32507155
x1,179:15800072,32507155
x1,179:17525113,32507155
k1,179:17771403,32507155:246290
x1,179:20116121,32507155
k1,179:20362411,32507155:246290
x1,179:20931843,32507155
k1,179:21178133,32507155:246290
$1,179:21178133,32507155
x1,179:21651449,32507155
(1,179:21651449,32269330:497819,197518,0
x1,179:22116500,32269330
)
$1,179:22149268,32507155
k1,179:22395559,32507155:246291
x1,179:22864503,32507155
k1,179:23110793,32507155:246290
x1,179:23445753,32507155
k1,179:23692043,32507155:246290
x1,179:26036761,32507155
k1,179:26283051,32507155:246290
$1,179:26283051,32507155
x1,179:26603906,32507155
k1,179:26877900,32507155:203451
x1,179:27059945,32507155
k1,179:27263396,32507155:203451
x1,179:27736712,32507155
(1,179:27736712,32269330:497819,197518,0
x1,179:28201763,32269330
)
k1,179:28437982,32507155:203451
x1,179:29093343,32507155
k1,179:29296794,32507155:203451
x1,179:29770110,32507155
$1,179:29770110,32507155
x1,179:29971086,32507155
k1,179:30220331,32507155:249245
x1,179:31409438,32507155
k1,179:31409438,32507155:0
)
(1,180:8799518,33686803:22609920,491520,579992
x1,180:9653664,33686803
k1,179:9958262,33686803:304598
x1,179:10569563,33686803
x1,179:11205986,33686803
x1,179:12738423,33686803
k1,179:13043021,33686803:304598
x1,179:13779933,33686803
k1,179:14084531,33686803:304598
x1,179:14553475,33686803
k1,179:14858073,33686803:304598
x1,179:16566368,33686803
x1,179:17110675,33686803
x1,179:17378641,33686803
x1,179:18818967,33686803
k1,179:19123565,33686803:304598
x1,179:22858365,33686803
k1,179:23162963,33686803:304598
x1,179:23732395,33686803
k1,179:24036993,33686803:304598
x1,179:24338456,33686803
x1,179:25276342,33686803
k1,179:25580940,33686803:304598
x1,179:26192241,33686803
x1,179:28436469,33686803
k1,179:28776130,33686803:339661
x1,179:29714018,33686803
k1,179:30018616,33686803:304598
$1,179:30018616,33686803
[1,179:30018616,33686803:1390822,455111,579992
(1,179:30018616,33686803:1390822,455111,0
k1,179:30315348,33686803:296732
x1,179:31061733,33686803
k1,179:31409438,33686803:296732
)
(1,179:30018616,34112058:1390822,316029,89201
(1,179:30018616,34112058:271170,203889,89201
(1,179:30018616,34112058:271170,203889,89201
x1,179:30289786,34112058
)
)
x1,179:30974270,34112058
(1,179:30974270,33980987:435168,141084,0
x1,179:31376670,33980987
)
)
]
$1,179:31409438,33686803
k1,180:31409438,33686803:0
)
(1,180:8799518,34866451:22609920,491520,707423
x1,180:9120373,34866451
x1,179:9445779,34866451
(1,179:9445779,34866451:387386,291271,127431
(1,179:9445779,34866451:387386,291271,127431
x1,179:9833165,34866451
)
)
x1,179:10088028,34866451
$1,179:10088028,34866451
g1,179:10322499,34866451
x1,179:10824939,34866451
g1,179:11059410,34866451
$1,179:11059410,34866451
(1,179:11059410,34866451:797358,455111,0
x1,179:11805795,34866451
)
g1,179:11965992,34866451
x1,179:12439308,34866451
$1,179:12439308,34866451
g1,179:12673779,34866451
x1,179:13712155,34866451
g1,179:13946626,34866451
$1,179:13946626,34866451
[1,179:13946626,34866451:1390822,282168,707423
(1,179:13946626,34866451:1390822,282168,127431
k1,179:14148696,34866451:202070
x1,179:15135379,34866451
k1,179:15337448,34866451:202069
)
(1,179:13946626,35419137:1390822,316029,89201
(1,179:13946626,35419137:271170,203889,89201
(1,179:13946626,35419137:271170,203889,89201
x1,179:14217796,35419137
)
)
x1,179:14902280,35419137
(1,179:14902280,35288066:435168,141084,0
x1,179:15304680,35288066
)
)
]
$1,179:15337448,34866451
g1,179:15571919,34866451
$1,179:15571919,34866451
x1,179:15892774,34866451
x1,179:16218180,34866451
(1,179:16218180,34866451:387386,291271,127431
(1,179:16218180,34866451:387386,291271,127431
x1,179:16605566,34866451
)
)
x1,179:16860429,34866451
$1,179:16860429,34866451
g1,179:17094900,34866451
x1,179:17597340,34866451
g1,179:17831811,34866451
$1,179:17831811,34866451
(1,179:17831811,34866451:986683,282168,127431
x1,179:18818494,34866451
)
g1,179:18927718,34866451
x1,179:19401034,34866451
$1,179:19401034,34866451
x1,179:19602010,34866451
k1,180:31409438,34866451:11807428
g1,180:31409438,34866451
)
(1,186:8799518,36660494:22609920,455111,127431
h1,185:8799518,36660494:983040,0,0
x1,185:10210364,36660494
x1,185:11175202,36660494
x1,185:12504129,36660494
k1,185:12782253,36660494:278124
x1,185:13692477,36660494
k1,185:13970601,36660494:278124
x1,185:16318980,36660494
k1,185:16597105,36660494:278125
x1,185:17125036,36660494
k1,185:17403160,36660494:278124
x1,185:19571316,36660494
k1,185:19849440,36660494:278124
x1,185:20759664,36660494
k1,185:21037788,36660494:278124
x1,185:23444420,36660494
k1,185:23737462,36660494:293042
x1,185:25088235,36660494
x1,185:25983895,36660494
k1,185:26262020,36660494:278125
x1,185:27463517,36660494
k1,185:27741641,36660494:278124
x1,185:28651865,36660494
k1,185:28929989,36660494:278124
x1,185:31409438,36660494
k1,186:31409438,36660494:0
)
(1,186:8799518,37840142:22609920,491520,163840
x1,186:10019220,37840142
x1,185:10548969,37840142
k1,185:10836429,37840142:287460
x1,185:12696928,37840142
k1,185:12984389,37840142:287461
x1,185:13275660,37840142
x1,185:13949226,37840142
x1,185:14844886,37840142
k1,185:15132346,37840142:287460
x1,185:16115388,37840142
k1,185:16402849,37840142:287461
x1,185:18296117,37840142
k1,185:18583577,37840142:287460
x1,185:18838440,37840142
x1,185:19293551,37840142
x1,185:19603027,37840142
k1,185:19890487,37840142:287460
x1,185:22677595,37840142
x1,185:23209164,37840142
k1,185:23496625,37840142:287461
x1,185:23751488,37840142
$1,185:23751488,37840142
x1,185:24326903,37840142
k1,185:24623953,37840142:297050
x1,185:25133679,37840142
k1,185:25430729,37840142:297050
x1,185:25758410,37840142
$1,185:25758410,37840142
x1,185:26195318,37840142
k1,185:26500030,37840142:304712
x1,185:29232523,37840142
k1,185:29519984,37840142:287461
x1,185:30102528,37840142
k1,185:30389988,37840142:287460
x1,185:30644851,37840142
x1,185:31099962,37840142
x1,185:31409438,37840142
k1,185:31409438,37840142:0
)
(1,186:8799518,39019790:22609920,491520,163840
x1,186:10842060,39019790
k1,185:11104192,39019790:262132
x1,185:11359055,39019790
$1,185:11359055,39019790
x1,185:11752425,39019790
k1,185:12007261,39019790:254836
x1,185:12516987,39019790
k1,185:12771824,39019790:254837
x1,185:13099505,39019790
$1,185:13099505,39019790
x1,185:13354368,39019790
k1,185:13616500,39019790:262132
x1,185:14144431,39019790
k1,185:14406562,39019790:262131
x1,185:14770652,39019790
x1,185:15735489,39019790
x1,185:16536487,39019790
k1,185:16809539,39019790:273052
x1,185:18486170,39019790
k1,185:18748301,39019790:262131
x1,185:19658524,39019790
x1,185:20004409,39019790
k1,185:20266541,39019790:262132
x1,185:22673173,39019790
k1,185:22935305,39019790:262132
x1,185:23375853,39019790
k1,185:23637985,39019790:262132
x1,185:26337709,39019790
k1,185:26599841,39019790:262132
x1,185:26927522,39019790
x1,185:27255203,39019790
x1,185:27784952,39019790
k1,185:28047083,39019790:262131
x1,185:28301946,39019790
x1,185:28757057,39019790
x1,185:29066533,39019790
k1,185:29328665,39019790:262132
x1,185:29692755,39019790
x1,185:30768640,39019790
x1,185:31409438,39019790
k1,185:31409438,39019790:0
)
(1,186:8799518,40199438:22609920,533465,127431
x1,186:9182494,40199438
k1,185:9531437,40199438:257920
x1,185:10041163,40199438
k1,185:10299083,40199438:257920
x1,185:10626764,40199438
$1,185:10626764,40199438
x1,185:10808809,40199438
k1,185:11236666,40199438:427857
x1,185:12192401,40199438
k1,185:12456383,40199438:263982
x1,185:13078976,40199438
k1,185:13342958,40199438:263982
x1,185:15716820,40199438
x1,185:15953478,40199438
k1,185:16217459,40199438:263981
x1,185:17127683,40199438
k1,185:17391665,40199438:263982
x1,185:19652661,40199438
k1,185:19916643,40199438:263982
x1,185:21190958,40199438
k1,185:21454940,40199438:263982
x1,185:22041124,40199438
k1,185:22305105,40199438:263981
x1,185:22632786,40199438
k1,185:22896768,40199438:263982
x1,185:24649859,40199438
k1,185:24913841,40199438:263982
$1,185:24913841,40199438
x1,185:25369682,40199438
k1,185:25681487,40199438:257920
x1,185:26118395,40199438
k1,185:26376315,40199438:257920
x1,185:26849631,40199438
(1,185:26849631,39961613:1635675,295640,54614
x1,185:28452538,39961613
)
$1,185:28485306,40199438
x1,185:28667351,40199438
k1,185:28942714,40199438:275363
x1,185:29488849,40199438
k1,185:29752831,40199438:263982
x1,185:31063553,40199438
x1,185:31409438,40199438
k1,185:31409438,40199438:0
)
(1,186:8799518,41379086:22609920,533465,163840
x1,186:9709741,41379086
x1,185:10055626,41379086
g1,185:10274079,41379086
x1,185:13061187,41379086
x1,185:13334253,41379086
g1,185:13552706,41379086
$1,185:13552706,41379086
x1,185:13778486,41379086
$1,185:13778486,41379086
g1,185:13996939,41379086
x1,185:14437487,41379086
g1,185:14655940,41379086
x1,185:17029802,41379086
x1,185:17921821,41379086
g1,185:18140274,41379086
x1,185:18504364,41379086
x1,185:18832045,41379086
g1,185:19050498,41379086
x1,185:19396384,41379086
x1,185:21164038,41379086
g1,185:21382491,41379086
x1,185:22846129,41379086
g1,185:23064582,41379086
x1,185:23592513,41379086
g1,185:23810966,41379086
$1,185:23810966,41379086
x1,185:24266807,41379086
$1,185:24320692,41379086
x1,185:24502737,41379086
g1,185:24721190,41379086
$1,185:24721190,41379086
(1,185:24721190,41379086:515183,449650,0
(1,185:24721190,41379086:515183,449650,0
x1,185:25236373,41379086
)
)
x1,185:25899061,41379086
g1,185:26008285,41379086
x1,185:26190330,41379086
x1,185:26372375,41379086
g1,185:26481599,41379086
x1,185:26663644,41379086
x1,185:26918507,41379086
g1,185:27100547,41379086
x1,185:27537455,41379086
g1,185:27719495,41379086
x1,185:28192811,41379086
(1,185:28192811,41141261:964839,295640,54614
x1,185:29124882,41141261
)
$1,185:29157650,41379086
x1,185:29339695,41379086
g1,185:29630966,41379086
(1,186:29630966,41379086:0,0,0
(1,186:29630966,40199438:0,0,0
)
)
k1,186:31409438,41379086:1778472
g1,186:31409438,41379086
)
(1,195:15932948,43566355:15476490,1343499,1015819
(1,195:15932948,43566355:8343060,1343499,1015819
(1,195:15932948,43566355:515183,449650,0
(1,188:15932948,43566355:515183,449650,0
x1,188:16448131,43566355
)
)
x1,195:17110819,43566355
g1,195:17220043,43566355
x1,195:17584133,43566355
g1,195:17693357,43566355
x1,195:18130265,43566355
g1,195:18312305,43566355
x1,195:18822031,43566355
g1,195:19004071,43566355
[1,194:19004071,43566355:5271937,1343499,1015819
(1,194:19004071,43566355:5271937,1343499,1015819
g1,189:19004071,43566355
(1,194:19004071,43566355:5271937,1343499,1015819
r1,198:19004071,43566355:0,1179648,353898
g1,189:19331751,43566355
r1,198:19331751,43566355:0,2359318,1015819
g1,189:19331751,43566355
k1,189:19331751,43566355:0
$1,194:19331751,43566355
(1,194:19331751,43566355:4325308,1343499,1015819
[1,194:19331751,42249069:436908,26213,2333105
(1,194:19331751,42249069:436908,26213,1153446
x1,194:19768659,42249069
)
(1,194:19331751,43428728:436908,26213,1153446
x1,194:19768659,43428728
)
]
[1,192:19768659,43566355:3451492,1343488,1015808
(1,191:19768659,43048617:3451492,825750,353898
g1,190:19768659,43048617
(1,190:19768659,43048617:1725746,825750,353898
r1,198:19768659,43048617:0,1179648,353898
g1,190:20096339,43048617
r1,198:20096339,43048617:0,636066,353898
g1,190:20096339,43048617
$1,190:20096339,43048617
x1,190:20426067,43048617
(1,190:20426067,43146920:740658,303558,0
x1,190:21133957,43146920
)
$1,190:21166725,43048617
g1,190:21166725,43048617
g1,190:21494405,43048617
)
g1,190:21494405,43048617
(1,191:21494405,43048617:1725746,825750,353898
g1,190:21822085,43048617
r1,198:21822085,43048617:0,636066,353898
g1,190:21822085,43048617
k1,190:21822085,43048617:0
$1,191:21822085,43048617
x1,191:22151813,43048617
(1,191:22151813,43146920:740658,303558,0
x1,191:22859703,43146920
)
$1,191:22892471,43048617
g1,191:22892471,43048617
g1,191:23220151,43048617
)
g1,191:23220151,43048617
)
(1,192:19768659,44228265:3451492,825750,353898
g1,191:19768659,44228265
(1,191:19768659,44228265:1725746,825750,353898
r1,198:19768659,44228265:0,1179648,353898
g1,191:20096339,44228265
r1,198:20096339,44228265:0,636066,353898
g1,191:20096339,44228265
$1,191:20096339,44228265
x1,191:20426067,44228265
(1,191:20426067,44326568:740658,303558,0
x1,191:21133957,44326568
)
$1,191:21166725,44228265
g1,191:21166725,44228265
g1,191:21494405,44228265
)
g1,191:21494405,44228265
(1,192:21494405,44228265:1725746,825750,353898
g1,191:21822085,44228265
r1,198:21822085,44228265:0,636066,353898
g1,191:21822085,44228265
k1,191:21822085,44228265:0
$1,192:21822085,44228265
x1,192:22151813,44228265
(1,192:22151813,44326568:740658,303558,0
x1,192:22859703,44326568
)
$1,192:22892471,44228265
g1,192:22892471,44228265
g1,192:23220151,44228265
)
g1,192:23220151,44228265
)
]
[1,194:23220151,42249069:436908,26213,2333105
(1,194:23220151,42249069:436908,26213,1153446
x1,194:23657059,42249069
)
(1,194:23220151,43428728:436908,26213,1153446
x1,194:23657059,43428728
)
]
)
g1,194:23766283,43566355
x1,194:23948328,43566355
$1,194:23948328,43566355
g1,194:23948328,43566355
g1,194:24276008,43566355
)
g1,194:24276008,43566355
)
]
)
(1,195:30572031,43566355:837407,491520,163840
(1,195:30572031,43566355:837407,491520,163840
x1,195:31154575,43566355
x1,195:31409438,43566355
)
)
)
]
(1,198:8799518,46220574:22609920,422343,0
(1,198:8799518,46220574:22609920,422343,0
k1,198:19940638,46220574:11141120
x1,198:20268319,46220574
k1,198:31409439,46220574:11141120
)
)
]
]
]
!32954
}7
!10
{8
[1,227:4736286,46220574:26673152,41484288,0
[1,227:4736286,4736286:0,0,0
(1,227:4736286,5719081:0,0,0
k1,227:4736286,5719081:-3997451
)
]
[1,227:4736286,46220574:26673152,41484288,0
[1,227:8799518,46220574:22609920,40435712,0
[1,227:8799518,6571294:22609920,786432,0
(1,227:8799518,6571294:22609920,0,0
h1,227:8799518,6571294:22609920,0,0
)
]
[1,227:8799518,44254494:22609920,36044800,0
(1,198:8799518,8865054:22609920,491520,163840
x1,198:9864480,8865054
x1,197:10210365,8865054
k1,197:10500680,8865054:290315
x1,197:10846566,8865054
x1,197:12250130,8865054
k1,197:12540445,8865054:290315
$1,197:12540445,8865054
(1,197:12540445,8865054:418700,291271,127431
(1,197:12540445,8865054:418700,291271,127431
x1,197:12959145,8865054
)
)
x1,197:13621833,8865054
k1,197:13731057,8865054:109224
x1,197:14000938,8865054
x1,197:14184089,8865054
k1,197:14293313,8865054:109224
x1,197:14475358,8865054
x1,197:14730221,8865054
$1,197:14730221,8865054
k1,197:15020536,8865054:290315
x1,197:17394398,8865054
x1,197:17889559,8865054
k1,197:18179874,8865054:290315
x1,197:19090098,8865054
k1,197:19380413,8865054:290315
x1,197:20873180,8865054
x1,197:22411456,8865054
k1,197:22701770,8865054:290314
x1,197:23229701,8865054
k1,197:23520016,8865054:290315
x1,197:26307124,8865054
x1,197:26580190,8865054
k1,197:26870505,8865054:290315
$1,197:26870505,8865054
x1,197:27096285,8865054
$1,197:27096285,8865054
k1,197:27386600,8865054:290315
x1,197:27932735,8865054
k1,197:28223050,8865054:290315
x1,197:30629682,8865054
k1,197:30919997,8865054:290315
$1,197:30919997,8865054
x1,197:31189878,8865054
$1,197:31227393,8865054
x1,197:31409438,8865054
k1,197:31409438,8865054:0
)
(1,198:8799518,10044702:22609920,455111,127431
x1,198:10649094,10044702
g1,197:10867547,10044702
x1,197:11195228,10044702
g1,197:11413681,10044702
x1,197:12363955,10044702
x1,197:13077569,10044702
g1,197:13296022,10044702
x1,197:14206246,10044702
g1,197:14424699,10044702
x1,197:16470881,10044702
x1,197:18418763,10044702
g1,197:18637216,10044702
x1,197:19911531,10044702
g1,197:20129984,10044702
x1,197:21185845,10044702
g1,197:21404298,10044702
x1,197:23958387,10044702
k1,198:31409438,10044702:7451051
g1,198:31409438,10044702
)
[1,204:8799518,21973157:22609920,11014592,0
[1,204:8799518,21973157:22609920,11014592,0
(1,202:8799518,20281964:22609920,9323399,0
k1,202:11344768,20281964:2545250
h1,201:11344768,20281964:0,0,0
(1,201:11344768,20281964:17300968,9323399,0
(1,201:11344768,20281964:17301013,9324453,0
(1,201:11344768,20281964:17301013,9324453,0
(1,201:11344768,20281964:0,9324453,0
(1,201:11344768,20281964:0,4783650,0
(1,201:11344768,20281964:8875801,4783650,0
)
k1,201:11344768,20281964:-8875801
)
)
g1,201:28645781,20281964
)
)
)
g1,201:28864189,20281964
(1,202:28864189,20281964:0,0,0
(1,202:28864189,19102316:0,0,0
)
)
g1,202:28864189,20281964
k1,202:31409438,20281964:2545249
)
(1,202:8799518,21871212:22609920,364089,101945
k1,202:14277015,21871212:5477497
(1,202:14277015,21871212:11654926,364089,101945
x1,202:15847808,21871212
g1,202:16033496,21871212
x1,202:16466768,21871212
g1,202:16714352,21871212
(1,202:16714352,21871212:0,0,0
(1,202:16714352,20937324:0,0,0
)
)
x1,202:17913314,21871212
g1,202:18099002,21871212
x1,202:18563222,21871212
x1,202:18841754,21871212
x1,202:19553558,21871212
x1,202:20095148,21871212
g1,202:20280836,21871212
x1,202:20745056,21871212
g1,202:20930744,21871212
x1,202:21704444,21871212
g1,202:21890132,21871212
x1,202:25931941,21871212
)
k1,202:31409438,21871212:5477497
)
]
]
(1,207:8799518,23811806:22609920,455111,127431
h1,206:8799518,23811806:983040,0,0
x1,206:10274079,23811806
k1,206:10510214,23811806:236135
x1,206:10950762,23811806
k1,206:11186897,23811806:236135
x1,206:11550987,23811806
x1,206:13433330,23811806
k1,206:13669465,23811806:236135
x1,206:14252009,23811806
k1,206:14488144,23811806:236135
x1,206:15329189,23811806
k1,206:15565324,23811806:236135
x1,206:16766821,23811806
k1,206:17002956,23811806:236135
x1,206:17913180,23811806
k1,206:18149315,23811806:236135
x1,206:19973403,23811806
x1,206:20210061,23811806
k1,206:20446195,23811806:236134
x1,206:21720510,23811806
k1,206:21956645,23811806:236135
x1,206:22484576,23811806
k1,206:22720711,23811806:236135
x1,206:25671659,23811806
x1,206:25944725,23811806
k1,206:26180860,23811806:236135
x1,206:26508541,23811806
k1,206:26744676,23811806:236135
x1,206:27620311,23811806
k1,206:27856446,23811806:236135
x1,206:29862579,23811806
k1,206:30098714,23811806:236135
x1,206:31409438,23811806
k1,206:31409438,23811806:0
)
(1,207:8799518,24991454:22609920,455111,187504
x1,207:9383882,24991454
k1,206:9602782,24991454:218900
x1,206:11113754,24991454
k1,206:11332653,24991454:218899
x1,206:11915197,24991454
k1,206:12134097,24991454:218900
x1,206:13044321,24991454
k1,206:13263220,24991454:218899
x1,206:15087308,24991454
x1,206:15323966,24991454
k1,206:15542866,24991454:218900
x1,206:16817181,24991454
k1,206:17036080,24991454:218899
x1,206:17564011,24991454
k1,206:17782911,24991454:218900
x1,206:20733859,24991454
x1,206:21006925,24991454
k1,206:21225824,24991454:218899
x1,206:21735550,24991454
k1,206:21954562,24991454:219012
x1,206:22974013,24991454
k1,206:23193024,24991454:219011
$1,206:23193024,24991454
x1,206:23522752,24991454
(1,206:23522752,25089757:917461,313481,89201
x1,206:24000850,25089757
x1,206:24336903,25089757
)
k1,206:24622997,24991454:182784
x1,206:25132723,24991454
k1,206:25315507,24991454:182784
x1,206:25645235,24991454
(1,206:25645235,25089757:917461,313481,89201
x1,206:26123333,25089757
x1,206:26459386,25089757
)
$1,206:26562696,24991454
k1,206:26781596,24991454:218900
$1,206:26781596,24991454
x1,206:27415567,24991454
$1,206:27453082,24991454
x1,206:27635127,24991454
k1,206:27927737,24991454:292610
x1,206:29369532,24991454
k1,206:29588543,24991454:219011
x1,206:30280314,24991454
k1,206:30499214,24991454:218900
x1,206:31409438,24991454
k1,206:31409438,24991454:0
)
(1,207:8799518,26171102:22609920,455111,127431
x1,207:9145404,26171102
x1,206:10532585,26171102
k1,206:10732311,26171102:199726
x1,206:11260242,26171102
k1,206:11459968,26171102:199726
x1,206:14410916,26171102
x1,206:14683982,26171102
k1,206:14883708,26171102:199726
x1,206:15211389,26171102
k1,206:15411114,26171102:199725
x1,206:15957249,26171102
k1,206:16156975,26171102:199726
x1,206:17067199,26171102
k1,206:17266925,26171102:199726
x1,206:18759692,26171102
x1,206:20297968,26171102
k1,206:20497694,26171102:199726
x1,206:21373329,26171102
k1,206:21573055,26171102:199726
x1,206:23579188,26171102
k1,206:23778914,26171102:199726
x1,206:25089638,26171102
k1,206:25289364,26171102:199726
x1,206:25873728,26171102
k1,206:26073453,26171102:199725
x1,206:27584425,26171102
k1,206:27784151,26171102:199726
x1,206:28366695,26171102
k1,206:28566421,26171102:199726
x1,206:29476645,26171102
k1,206:29676371,26171102:199726
x1,206:30022257,26171102
x1,206:31409438,26171102
k1,206:31409438,26171102:0
)
(1,207:8799518,27350750:22609920,455111,187504
x1,207:9327449,27350750
k1,206:9507834,27350750:180385
x1,206:12458782,27350750
x1,206:12731848,27350750
k1,206:12912232,27350750:180384
x1,206:13421958,27350750
k1,206:13609956,27350750:187998
$1,206:13609956,27350750
x1,206:13939684,27350750
(1,206:13939684,27449053:659534,303558,89201
x1,206:14341967,27449053
x1,206:14566450,27449053
)
k1,206:14781258,27350750:182040
x1,206:15290984,27350750
k1,206:15473024,27350750:182040
x1,206:15802752,27350750
(1,206:15802752,27449053:659534,303558,89201
x1,206:16205035,27449053
x1,206:16429518,27449053
)
$1,206:16462286,27350750
k1,206:16642671,27350750:180385
$1,206:16642671,27350750
x1,206:17276642,27350750
x1,206:17459793,27350750
k1,206:17569017,27350750:109224
x1,206:17805675,27350750
$1,206:17805675,27350750
x1,206:17987720,27350750
k1,206:18266302,27350750:278582
x1,206:21162635,27350750
k1,206:21343019,27350750:180384
x1,206:21925563,27350750
k1,206:22105948,27350750:180385
x1,206:23029364,27350750
x1,206:25374084,27350750
k1,206:25581525,27350750:207441
x1,206:25958355,27350750
k1,206:26138740,27350750:180385
x1,206:27194601,27350750
k1,206:27374985,27350750:180384
x1,206:28298401,27350750
x1,206:30643121,27350750
k1,206:30850563,27350750:207442
x1,206:31409438,27350750
k1,206:31409438,27350750:0
)
(1,207:8799518,28530398:22609920,491520,163840
x1,207:9709742,28530398
k1,206:9881191,28530398:171449
x1,206:13048773,28530398
k1,206:13220223,28530398:171450
x1,206:13748154,28530398
k1,206:13919603,28530398:171449
x1,206:14611374,28530398
x1,206:14939055,28530398
k1,206:15110504,28530398:171449
x1,206:18425542,28530398
k1,206:18596991,28530398:171449
x1,206:20945371,28530398
k1,206:21116821,28530398:171450
$1,206:21116821,28530398
x1,206:21437676,28530398
x1,206:22345626,28530398
$1,206:22345626,28530398
k1,206:22517075,28530398:171449
x1,206:23063210,28530398
k1,206:23234659,28530398:171449
$1,206:23234659,28530398
(1,206:23234659,28530398:515183,449650,0
(1,206:23234659,28530398:515183,449650,0
x1,206:23749842,28530398
)
)
x1,206:24514431,28530398
k1,206:24623655,28530398:109224
x1,206:24805700,28530398
x1,206:24987745,28530398
k1,206:25096969,28530398:109224
x1,206:25279014,28530398
x1,206:25533877,28530398
$1,206:25533877,28530398
k1,206:25705326,28530398:171449
x1,206:26761187,28530398
k1,206:26932637,28530398:171450
$1,206:26932637,28530398
(1,206:26932637,28530398:515183,449650,0
(1,206:26932637,28530398:515183,449650,0
x1,206:27447820,28530398
)
)
x1,206:28212409,28530398
k1,206:28321633,28530398:109224
x1,206:28503678,28530398
x1,206:28685723,28530398
k1,206:28794947,28530398:109224
x1,206:28976992,28530398
x1,206:29231855,28530398
$1,206:29231855,28530398
k1,206:29403304,28530398:171449
x1,206:31409438,28530398
k1,206:31409438,28530398:0
)
(1,207:8799518,29710046:22609920,491520,187504
x1,207:10001015,29710046
k1,206:10183052,29710046:182037
$1,206:10183052,29710046
x1,206:10503907,29710046
x1,206:10902131,29710046
(1,206:10902131,29710046:515183,449650,0
(1,206:10902131,29710046:515183,449650,0
x1,206:11417314,29710046
)
)
x1,206:12181903,29710046
k1,206:12291127,29710046:109224
x1,206:12473172,29710046
x1,206:12655217,29710046
k1,206:12764441,29710046:109224
x1,206:12946486,29710046
x1,206:13529030,29710046
k1,206:13711070,29710046:182040
x1,206:14220796,29710046
k1,206:14402836,29710046:182040
x1,206:14723691,29710046
x1,206:15121915,29710046
(1,206:15121915,29710046:515183,449650,0
(1,206:15121915,29710046:515183,449650,0
x1,206:15637098,29710046
)
)
x1,206:16401687,29710046
k1,206:16510911,29710046:109224
x1,206:16692956,29710046
x1,206:16875001,29710046
k1,206:16984225,29710046:109224
x1,206:17166270,29710046
x1,206:17748814,29710046
$1,206:17748814,29710046
k1,206:17930851,29710046:182037
x1,206:19318031,29710046
k1,206:19500067,29710046:182036
$1,206:19500067,29710046
x1,206:19829795,29710046
(1,206:19829795,29808349:659534,303558,89201
x1,206:20232078,29808349
x1,206:20456561,29808349
)
k1,206:20671369,29710046:182040
x1,206:21181095,29710046
k1,206:21363135,29710046:182040
x1,206:21692863,29710046
(1,206:21692863,29808349:659534,303558,89201
x1,206:22095146,29808349
x1,206:22319629,29808349
)
$1,206:22352397,29710046
k1,206:22534434,29710046:182037
$1,206:22534434,29710046
x1,206:23168405,29710046
x1,206:23351556,29710046
k1,206:23460780,29710046:109224
x1,206:23697438,29710046
$1,206:23697438,29710046
x1,206:23879483,29710046
k1,206:24158616,29710046:279133
x1,206:24650137,29710046
k1,206:24832173,29710046:182036
x1,206:26619853,29710046
k1,206:26801890,29710046:182037
x1,206:28003387,29710046
k1,206:28185424,29710046:182037
x1,206:31136372,29710046
x1,206:31409438,29710046
k1,206:31409438,29710046:0
)
(1,207:8799518,30889694:22609920,455111,127431
x1,207:9127199,30889694
k1,206:9330589,30889694:203390
x1,206:9771137,30889694
k1,206:9974528,30889694:203391
x1,206:12799863,30889694
k1,206:13003253,30889694:203390
x1,206:13585797,30889694
k1,206:13789188,30889694:203391
x1,206:16740136,30889694
x1,206:17013202,30889694
k1,206:17216592,30889694:203390
x1,206:17544273,30889694
k1,206:17747664,30889694:203391
x1,206:19313250,30889694
x1,206:21006267,30889694
x1,206:21242925,30889694
k1,206:21446315,30889694:203390
x1,206:21974246,30889694
k1,206:22177637,30889694:203391
x1,206:23087861,30889694
k1,206:23291251,30889694:203390
x1,206:24865938,30889694
x1,206:25339254,30889694
k1,206:25542630,30889694:203376
x1,206:28857668,30889694
k1,206:29061058,30889694:203390
x1,206:30845098,30889694
x1,206:31409438,30889694
k1,206:31409438,30889694:0
)
(1,207:8799518,32069342:22609920,491520,163840
x1,207:9636924,32069342
x1,206:10423357,32069342
k1,206:10632752,32069342:209395
x1,206:13583700,32069342
x1,206:13856766,32069342
k1,206:14063897,32069342:207131
x1,206:14391578,32069342
k1,206:14598708,32069342:207130
x1,206:17515067,32069342
k1,206:17722198,32069342:207131
x1,206:20673146,32069342
x1,206:20946212,32069342
k1,206:21153342,32069342:207130
x1,206:21481023,32069342
k1,206:21688154,32069342:207131
x1,206:22234289,32069342
k1,206:22441419,32069342:207130
x1,206:23351643,32069342
k1,206:23558774,32069342:207131
x1,206:24833088,32069342
k1,206:25040218,32069342:207130
x1,206:27333985,32069342
k1,206:27621482,32069342:287497
x1,206:29077842,32069342
x1,206:29973502,32069342
k1,206:30180633,32069342:207131
$1,206:30180633,32069342
x1,206:30501488,32069342
x1,206:31409438,32069342
$1,206:31409438,32069342
k1,207:31409438,32069342:0
)
(1,207:8799518,33248990:22609920,455111,0
x1,207:9491289,33248990
g1,206:9709742,33248990
x1,206:11730442,33248990
x1,206:12003508,33248990
g1,206:12221961,33248990
x1,206:14006001,33248990
x1,206:14570341,33248990
k1,207:31409437,33248990:16839096
g1,207:31409437,33248990
)
(1,208:8799518,34428638:22609920,0,0
h1,208:8799518,34428638:983040,0,0
k1,208:31409438,34428638:21626880
g1,208:31409438,34428638
)
(1,210:8799518,36347754:22609920,1198220,927973
k1,208:12664591,36347754:3865073
(1,210:12664591,36347754:13569054,1198220,927973
g1,208:12664591,36347754
$1,210:12664591,36347754
(1,210:12664591,36347754:13569054,1198220,927973
(1,210:12664591,36347754:0,0,0
(1,208:12664591,36347754:0,0,0
$1,208:12664591,36347754
(1,208:12664591,35168106:0,0,0
)
$1,208:12664591,36347754
)
)
x1,210:12985446,36347754
x1,210:13383670,36347754
(1,210:13383670,36347754:515183,449650,0
(1,209:13383670,36347754:515183,449650,0
x1,209:13898853,36347754
)
)
x1,210:14561541,36347754
g1,210:14670765,36347754
x1,210:15034855,36347754
g1,210:15144079,36347754
x1,210:15908668,36347754
g1,210:16090708,36347754
x1,210:16600434,36347754
g1,210:16782474,36347754
[1,210:16782474,36347754:946633,1082257,927973
(1,210:16782474,35528551:946633,197518,0
k1,210:17093808,35528551:311334
x1,210:17417774,35528551
k1,210:17729107,35528551:311333
)
(1,210:16782474,36347754:946633,688132,360452
(1,210:16782474,35725158:946633,65536,983048
x1,210:17729107,35725158
)
)
(1,210:16782474,37120990:946633,303558,89201
k1,210:16802327,37120990:19853
x1,210:17019190,37120990
x1,210:17709254,37120990
k1,210:17729107,37120990:19853
)
]
g1,210:17838331,36347754
(1,210:17838331,36347754:4026072,1198220,830854
(1,210:17838331,35227078:518828,26213,1939886
x1,210:18357159,35227078
)
[1,210:18357159,36347754:946633,1198220,830854
(1,210:18357159,35528551:946633,313481,0
k1,210:18640433,35528551:283274
x1,210:18949977,35528551
k1,210:19303792,35528551:283273
)
(1,210:18357159,36347754:946633,688132,360452
(1,210:18357159,35725158:946633,65536,983048
x1,210:19303792,35725158
)
)
(1,210:18357159,37113072:946633,295640,0
k1,210:18399711,37113072:42552
x1,210:19261240,37113072
k1,210:19303792,37113072:42552
)
]
g1,210:19413016,36347754
x1,210:19882199,36347754
(1,210:19882199,36446057:474114,303558,89201
x1,210:20297036,36446057
)
x1,210:20686041,36347754
(1,210:20686041,36446057:659534,303558,89201
x1,210:21088324,36446057
x1,210:21312807,36446057
)
(1,210:21345575,35227078:518828,26213,1939886
x1,210:21864403,35227078
)
)
g1,210:21973627,36347754
x1,210:22155672,36347754
g1,209:22374125,36347754
g1,210:22483349,36347754
x1,210:22709129,36347754
g1,210:22891169,36347754
x1,210:23400895,36347754
g1,210:23582935,36347754
x1,210:24092661,36347754
g1,210:24201885,36347754
(1,210:24201885,36347754:764583,291271,0
x1,210:24383930,36347754
g1,210:24493154,36347754
x1,210:24675199,36347754
g1,210:24784423,36347754
x1,210:24966468,36347754
)
g1,209:25075692,36347754
g1,210:25184916,36347754
x1,210:25366961,36347754
g1,210:25476185,36347754
x1,210:26233645,36347754
)
$1,210:26233645,36347754
)
k1,210:26233645,36347754:0
(1,210:26233645,36347754:655360,1198220,927973
g1,210:26889005,36347754
g1,210:26889005,36347754
$1,210:26889005,36347754
h1,210:26889005,36347754:0,0,0
$1,210:26889005,36347754
g1,210:26889005,36347754
)
k1,210:26889005,36347754:0
(1,210:26889005,36347754:655360,1198220,927973
g1,210:27544365,36347754
$1,210:27544365,36347754
h1,210:27544365,36347754:0,0,0
$1,210:27544365,36347754
g1,210:27544365,36347754
)
k1,210:31409438,36347754:3865073
(1,210:31409438,36347754:0,1198220,927973
(1,210:31409438,36347754:0,491520,163840
k1,210:30572031,36347754:-837407
(1,210:30572031,36347754:837407,491520,163840
x1,210:31154575,36347754
x1,210:31409438,36347754
)
)
)
k1,210:31409438,36347754:0
)
(1,213:8799518,38451734:22609920,455111,187504
x1,213:10476149,38451734
k1,212:10678472,38451734:202323
x1,212:11588696,38451734
k1,212:11791019,38451734:202323
x1,212:12264335,38451734
x1,212:12555606,38451734
x1,212:13757102,38451734
x1,212:14252263,38451734
k1,212:14454587,38451734:202324
$1,212:14454587,38451734
x1,212:14923770,38451734
(1,212:14923770,38550037:474114,303558,89201
x1,212:15338607,38550037
)
$1,212:15397884,38451734
k1,212:15600207,38451734:202323
x1,212:16128138,38451734
k1,212:16330461,38451734:202323
x1,212:16658142,38451734
k1,212:16860465,38451734:202323
x1,212:17734281,38451734
x1,212:18773758,38451734
k1,212:18976082,38451734:202324
x1,212:19937273,38451734
k1,212:20139596,38451734:202323
x1,212:21013412,38451734
x1,212:21395707,38451734
x1,212:22127526,38451734
k1,212:22329849,38451734:202323
x1,212:23240073,38451734
k1,212:23442396,38451734:202323
x1,212:24172395,38451734
x1,212:24500076,38451734
x1,212:25282870,38451734
x1,212:25555936,38451734
k1,212:25758260,38451734:202324
x1,212:26486440,38451734
x1,212:26850530,38451734
x1,212:27453099,38451734
x1,212:28982275,38451734
k1,212:29184598,38451734:202323
x1,212:29712529,38451734
k1,212:29914852,38451734:202323
x1,212:30644851,38451734
x1,212:31190985,38451734
x1,212:31409438,38451734
k1,213:31409438,38451734:0
)
(1,213:8799518,39631382:22609920,642987,285812
x1,213:9930017,39631382
g1,212:10148470,39631382
$1,212:10148470,39631382
x1,212:10418351,39631382
$1,212:10455866,39631382
g1,212:10674319,39631382
x1,212:11220454,39631382
g1,212:11438907,39631382
x1,212:11802997,39631382
x1,212:12112473,39631382
x1,212:12878882,39631382
x1,212:13261177,39631382
g1,212:13479630,39631382
$1,212:13479630,39631382
x1,212:13716288,39631382
$1,212:13716288,39631382
x1,212:13898333,39631382
g1,212:14116786,39631382
x1,212:15172647,39631382
g1,212:15391100,39631382
$1,212:15391100,39631382
x1,212:15860283,39631382
(1,212:15860283,39729685:474114,303558,89201
x1,212:16275120,39729685
)
g1,212:16516437,39631382
x1,212:17026163,39631382
g1,212:17208203,39631382
x1,212:17535884,39631382
$1,212:17535884,39631382
g1,212:17754337,39631382
x1,212:18810198,39631382
g1,212:19028651,39631382
$1,212:19028651,39631382
(1,212:19028651,39139858:691771,0,655368
x1,212:19720422,39139858
)
[1,212:19720422,39827993:894297,839598,0
(1,212:19720422,39301876:412854,313481,0
x1,212:20029966,39301876
)
(1,212:19720422,39827993:894297,295640,0
x1,212:20581951,39827993
)
]
g1,212:20723943,39631382
(1,212:20723943,39139858:691771,0,655368
x1,212:21415714,39139858
)
[1,212:21415714,39827993:939695,723635,89201
(1,212:21415714,39301876:356734,197518,0
x1,212:21739680,39301876
)
(1,212:21415714,39827993:939695,303558,89201
x1,212:21632577,39827993
x1,212:22322641,39827993
)
]
g1,212:22464633,39631382
x1,212:22933816,39631382
(1,212:22933816,39729685:474114,303558,89201
x1,212:23348653,39729685
)
g1,212:23589970,39631382
x1,212:24099696,39631382
g1,212:24281736,39631382
x1,212:24609417,39631382
$1,212:24609417,39631382
x1,212:24791462,39631382
g1,212:25082733,39631382
x1,212:25832757,39631382
x1,212:27001485,39631382
x1,212:28057346,39631382
g1,212:28348617,39631382
(1,213:28348617,39631382:0,0,0
(1,213:28348617,38451734:0,0,0
)
)
k1,213:31409438,39631382:3060821
g1,213:31409438,39631382
)
(1,222:16547332,41981589:14862106,1343499,1015819
(1,222:16547332,41981589:7114293,1343499,1015819
(1,222:16547332,41981589:779146,449650,0
(1,215:16547332,41981589:779146,449650,0
x1,215:17326478,41981589
)
)
g1,222:17508518,41981589
x1,222:18018244,41981589
g1,222:18200284,41981589
[1,221:18200284,41981589:5461341,1343499,1015819
(1,221:18200284,41981589:5461341,1343499,1015819
g1,216:18200284,41981589
(1,221:18200284,41981589:5461341,1343499,1015819
r1,227:18200284,41981589:0,1179648,353898
g1,216:18527964,41981589
r1,227:18527964,41981589:0,2359318,1015819
g1,216:18527964,41981589
k1,216:18527964,41981589:0
$1,221:18527964,41981589
(1,221:18527964,41981589:4514712,1343499,1015819
[1,221:18527964,40664303:436908,26213,2333105
(1,221:18527964,40664303:436908,26213,1153446
x1,221:18964872,40664303
)
(1,221:18527964,41843962:436908,26213,1153446
x1,221:18964872,41843962
)
]
[1,219:18964872,41981589:3640896,1343488,1015808
(1,218:18964872,41463851:3640896,825750,353898
g1,217:18964872,41463851
(1,217:18964872,41463851:1820448,825750,353898
r1,227:18964872,41463851:0,1179648,353898
g1,217:19292552,41463851
r1,227:19292552,41463851:0,776241,353898
g1,217:19292552,41463851
$1,217:19292552,41463851
x1,217:20457640,41463851
$1,217:20457640,41463851
g1,217:20457640,41463851
g1,217:20785320,41463851
)
g1,217:20785320,41463851
(1,218:20785320,41463851:1820448,825750,353898
g1,217:21113000,41463851
r1,227:21113000,41463851:0,776241,353898
g1,217:21113000,41463851
k1,217:21113000,41463851:0
$1,218:21113000,41463851
x1,218:22278088,41463851
$1,218:22278088,41463851
g1,218:22278088,41463851
g1,218:22605768,41463851
)
g1,218:22605768,41463851
)
(1,219:18964872,42643499:3640896,825750,353898
g1,218:18964872,42643499
(1,218:18964872,42643499:1820448,825750,353898
r1,227:18964872,42643499:0,1179648,353898
g1,218:19292552,42643499
r1,227:19292552,42643499:0,776241,353898
g1,218:19292552,42643499
$1,218:19292552,42643499
x1,218:20457640,42643499
$1,218:20457640,42643499
g1,218:20457640,42643499
g1,218:20785320,42643499
)
g1,218:20785320,42643499
(1,219:20785320,42643499:1820448,825750,353898
g1,218:21113000,42643499
r1,227:21113000,42643499:0,776241,353898
g1,218:21113000,42643499
k1,218:21113000,42643499:0
$1,219:21113000,42643499
x1,219:22278088,42643499
$1,219:22278088,42643499
g1,219:22278088,42643499
g1,219:22605768,42643499
)
g1,219:22605768,42643499
)
]
[1,221:22605768,40664303:436908,26213,2333105
(1,221:22605768,40664303:436908,26213,1153446
x1,221:23042676,40664303
)
(1,221:22605768,41843962:436908,26213,1153446
x1,221:23042676,41843962
)
]
)
g1,221:23151900,41981589
x1,221:23333945,41981589
$1,221:23333945,41981589
g1,221:23333945,41981589
g1,221:23661625,41981589
)
g1,221:23661625,41981589
)
]
)
(1,222:30572031,41981589:837407,491520,163840
(1,222:30572031,41981589:837407,491520,163840
x1,222:31154575,41981589
x1,222:31409438,41981589
)
)
)
(1,225:8799518,44209824:22609920,491520,163840
x1,225:9163608,44209824
x1,224:9491289,44209824
k1,224:9737949,44209824:246660
x1,224:11221615,44209824
x1,224:12350294,44209824
k1,224:12596955,44209824:246661
x1,224:12851818,44209824
x1,224:13179499,44209824
x1,224:13616407,44209824
k1,224:13870119,44209824:253712
$1,224:13870119,44209824
x1,224:14190974,44209824
x1,224:14589198,44209824
(1,224:14589198,44209824:515183,449650,0
(1,224:14589198,44209824:515183,449650,0
x1,224:15104381,44209824
)
)
x1,224:15868970,44209824
k1,224:15978194,44209824:109224
x1,224:16160239,44209824
x1,224:16342284,44209824
k1,224:16451508,44209824:109224
x1,224:16633553,44209824
x1,224:17216097,44209824
k1,224:17445149,44209824:229052
x1,224:17954875,44209824
k1,224:18183927,44209824:229052
x1,224:18511608,44209824
$1,224:18511608,44209824
k1,224:18758268,44209824:246660
x1,224:19814129,44209824
k1,224:20060790,44209824:246661
$1,224:20060790,44209824
x1,224:20381645,44209824
x1,224:20779869,44209824
(1,224:20779869,44209824:515183,449650,0
(1,224:20779869,44209824:515183,449650,0
x1,224:21295052,44209824
)
)
x1,224:22059641,44209824
k1,224:22168865,44209824:109224
x1,224:22350910,44209824
x1,224:22532955,44209824
k1,224:22642179,44209824:109224
x1,224:22824224,44209824
x1,224:23406768,44209824
k1,224:23635819,44209824:229051
x1,224:24145545,44209824
k1,224:24374597,44209824:229052
x1,224:25212004,44209824
$1,224:25212004,44209824
x1,224:25394049,44209824
k1,224:25769942,44209824:375893
x1,224:26519966,44209824
k1,224:26766627,44209824:246661
x1,224:27403784,44209824
x1,224:27767874,44209824
x1,224:29460890,44209824
k1,224:29714602,44209824:253712
x1,224:30388168,44209824
x1,224:31190985,44209824
x1,224:31409438,44209824
k1,225:31409438,44209824:0
)
]
(1,227:8799518,46220574:22609920,422343,0
(1,227:8799518,46220574:22609920,422343,0
k1,227:19940638,46220574:11141120
x1,227:20268319,46220574
k1,227:31409439,46220574:11141120
)
)
]
]
]
!25243
}8
!10
{9
[1,247:4736286,46220574:26673152,41484288,0
[1,247:4736286,4736286:0,0,0
(1,247:4736286,5719081:0,0,0
k1,247:4736286,5719081:-3997451
)
]
[1,247:4736286,46220574:26673152,41484288,0
[1,247:8799518,46220574:22609920,40435712,0
[1,247:8799518,6571294:22609920,786432,0
(1,247:8799518,6571294:22609920,0,0
h1,247:8799518,6571294:22609920,0,0
)
]
[1,247:8799518,44254494:22609920,36044800,0
(1,225:8799518,8865054:22609920,455111,127431
x1,225:9491289,8865054
x1,225:10274083,8865054
x1,225:10547149,8865054
g1,224:10765602,8865054
x1,224:11093283,8865054
g1,224:11311736,8865054
x1,224:11752284,8865054
g1,224:11970737,8865054
x1,224:13630985,8865054
x1,224:14796072,8865054
g1,224:15014525,8865054
x1,224:15597069,8865054
g1,224:15815522,8865054
x1,224:16489088,8865054
x1,224:17291905,8865054
x1,224:17983676,8865054
x1,224:18766470,8865054
x1,224:19039536,8865054
g1,224:19257989,8865054
x1,224:19767715,8865054
g1,224:20058986,8865054
(1,225:20058986,8865054:0,0,0
(1,225:20058986,7685406:0,0,0
)
)
k1,225:31409438,8865054:11350452
g1,225:31409438,8865054
)
(1,227:17277335,10700062:14132103,491520,163840
(1,227:17277335,10700062:5654287,491520,163840
(1,227:17277335,10700062:515183,449650,0
(1,226:17277335,10700062:515183,449650,0
x1,226:17792518,10700062
)
)
x1,227:18557107,10700062
g1,227:18666331,10700062
x1,227:19030421,10700062
g1,227:19139645,10700062
x1,227:19576553,10700062
g1,227:19758593,10700062
x1,227:20268319,10700062
g1,227:20450359,10700062
(1,227:20450359,10700062:515183,449650,0
(1,226:20450359,10700062:515183,449650,0
x1,226:20965542,10700062
)
)
x1,227:21730131,10700062
g1,227:21839355,10700062
x1,227:22203445,10700062
g1,227:22312669,10700062
x1,227:22931622,10700062
)
(1,227:30572031,10700062:837407,491520,163840
(1,227:30572031,10700062:837407,491520,163840
x1,227:31154575,10700062
x1,227:31409438,10700062
)
)
)
(1,232:8799518,12535070:22609920,455111,127431
x1,232:9928195,12535070
k1,231:10183055,12535070:254860
x1,231:11606645,12535070
k1,231:11861504,12535070:254859
x1,231:14122502,12535070
k1,231:14377362,12535070:254860
x1,231:14817910,12535070
k1,231:15072770,12535070:254860
x1,231:17548581,12535070
k1,231:17803440,12535070:254859
x1,231:18185735,12535070
k1,231:18440595,12535070:254860
x1,231:18913911,12535070
x1,231:19186977,12535070
k1,231:19441836,12535070:254859
x1,231:20355700,12535070
k1,231:20610560,12535070:254860
x1,231:21830262,12535070
k1,231:22085122,12535070:254860
x1,231:22995346,12535070
k1,231:23250205,12535070:254859
x1,231:25074293,12535070
x1,231:25310951,12535070
k1,231:25565811,12535070:254860
x1,231:27022171,12535070
k1,231:27422662,12535070:400491
x1,231:29261314,12535070
k1,231:29516173,12535070:254859
x1,231:30717670,12535070
k1,231:30972530,12535070:254860
x1,231:31409438,12535070
k1,231:31409438,12535070:0
)
(1,232:8799518,13714718:22609920,455111,187504
x1,232:9240066,13714718
k1,231:9470362,13714718:230296
x1,231:10416996,13714718
k1,231:10647293,13714718:230297
x1,231:11011383,13714718
x1,231:12893726,13714718
k1,231:13124022,13714718:230296
x1,231:13706566,13714718
k1,231:13936863,13714718:230297
x1,231:15029133,13714718
k1,231:15259429,13714718:230296
x1,231:16038575,13714718
k1,231:16279328,13714718:230285
x1,231:17444415,13714718
k1,231:17674711,13714718:230296
x1,231:18257255,13714718
k1,231:18487551,13714718:230296
x1,231:18778822,13714718
x1,231:20435430,13714718
k1,231:20665727,13714718:230297
x1,231:21725228,13714718
k1,231:21955524,13714718:230296
x1,231:24123680,13714718
k1,231:24353977,13714718:230297
x1,231:24718067,13714718
x1,231:26560359,13714718
k1,231:26790655,13714718:230296
$1,231:26790655,13714718
x1,231:27120383,13714718
(1,231:27120383,13813021:735349,303558,89201
x1,231:27598481,13813021
x1,231:27822964,13813021
)
k1,231:28057511,13714718:201779
x1,231:28567237,13714718
k1,231:28769016,13714718:201779
x1,231:29098744,13714718
(1,231:29098744,13813021:735349,303558,89201
x1,231:29576842,13813021
x1,231:29801325,13813021
)
$1,231:29834093,13714718
k1,231:30064389,13714718:230296
$1,231:30064389,13714718
x1,231:30698360,13714718
x1,231:30881511,13714718
k1,231:30990735,13714718:109224
x1,231:31227393,13714718
$1,231:31227393,13714718
x1,231:31409438,13714718
k1,231:31409438,13714718:0
)
(1,232:8799518,14894366:22609920,642987,285812
x1,232:10110240,14894366
x1,231:10456125,14894366
k1,231:10651770,14894366:195645
x1,231:12657904,14894366
k1,231:12853550,14894366:195646
x1,231:14055047,14894366
k1,231:14250692,14894366:195645
$1,231:14250692,14894366
(1,231:14250692,14402842:691771,0,655368
x1,231:14942463,14402842
)
[1,231:14942463,15090977:894297,839598,0
(1,231:14942463,14564860:412854,313481,0
x1,231:15252007,14564860
)
(1,231:14942463,15090977:894297,295640,0
x1,231:15803992,15090977
)
]
k1,231:15945984,14894366:109224
(1,231:15945984,14402842:691771,0,655368
x1,231:16637755,14402842
)
[1,231:16637755,15090977:939695,723635,89201
(1,231:16637755,14564860:356734,197518,0
x1,231:16961721,14564860
)
(1,231:16637755,15090977:939695,303558,89201
x1,231:16854618,15090977
x1,231:17544682,15090977
)
]
k1,231:17686674,14894366:109224
x1,231:18016402,14894366
(1,231:18016402,14992669:735349,303558,89201
x1,231:18494500,14992669
x1,231:18718983,14992669
)
k1,231:18933791,14894366:182040
x1,231:19443517,14894366
k1,231:19625557,14894366:182040
(1,231:19625557,14402842:691771,0,655368
x1,231:20317328,14402842
)
[1,231:20317328,15090977:894297,839598,0
(1,231:20317328,14564860:412854,313481,0
x1,231:20626872,14564860
)
(1,231:20317328,15090977:894297,295640,0
x1,231:21178857,15090977
)
]
k1,231:21320849,14894366:109224
(1,231:21320849,14402842:691771,0,655368
x1,231:22012620,14402842
)
[1,231:22012620,15090977:939695,723635,89201
(1,231:22012620,14564860:356734,197518,0
x1,231:22336586,14564860
)
(1,231:22012620,15090977:939695,303558,89201
x1,231:22229483,15090977
x1,231:22919547,15090977
)
]
k1,231:23061539,14894366:109224
x1,231:23391267,14894366
(1,231:23391267,14992669:735349,303558,89201
x1,231:23869365,14992669
x1,231:24093848,14992669
)
$1,231:24126616,14894366
x1,231:24308661,14894366
k1,231:24511909,14894366:203248
x1,231:26277746,14894366
x1,231:26405177,14894366
k1,231:26605384,14894366:200207
x1,231:27992564,14894366
k1,231:28188210,14894366:195646
x1,231:29098434,14894366
k1,231:29294079,14894366:195645
x1,231:29767395,14894366
x1,231:30914277,14894366
x1,231:31409438,14894366
k1,231:31409438,14894366:0
)
(1,232:8799518,16074014:22609920,455111,187504
x1,232:9675153,16074014
k1,231:9872023,16074014:196870
x1,231:11146337,16074014
x1,231:13239854,16074014
x1,231:13512920,16074014
k1,231:13709790,16074014:196870
$1,231:13709790,16074014
x1,231:14178973,16074014
(1,231:14178973,16172317:474114,303558,89201
x1,231:14593810,16172317
)
k1,231:14835127,16074014:182040
x1,231:15344853,16074014
k1,231:15526893,16074014:182040
x1,231:15854574,16074014
$1,231:15854574,16074014
x1,231:16036619,16074014
k1,231:16237806,16074014:201187
x1,231:16601896,16074014
x1,231:16929577,16074014
k1,231:17126447,16074014:196870
x1,231:17672582,16074014
x1,231:20403257,16074014
k1,231:20600127,16074014:196870
x1,231:21874441,16074014
x1,231:23967958,16074014
x1,231:24241024,16074014
k1,231:24437894,16074014:196870
x1,231:24801984,16074014
x1,231:25694004,16074014
x1,231:26039889,16074014
x1,231:26864551,16074014
k1,231:27061421,16074014:196870
x1,231:27607556,16074014
k1,231:27804426,16074014:196870
x1,231:28168516,16074014
x1,231:29133355,16074014
k1,231:29330225,16074014:196870
x1,231:30684637,16074014
k1,231:30881507,16074014:196870
x1,231:31409438,16074014
k1,231:31409438,16074014:0
)
(1,232:8799518,17253662:22609920,642987,285812
x1,232:9709742,17253662
k1,231:9966574,17253662:256832
x1,231:12460589,17253662
x1,231:12788270,17253662
x1,231:12915701,17253662
k1,231:13182128,17253662:266427
x1,231:13619036,17253662
k1,231:13875868,17253662:256832
x1,231:14316416,17253662
k1,231:14573248,17253662:256832
x1,231:15519882,17253662
k1,231:15776714,17253662:256832
x1,231:16140804,17253662
x1,231:18023147,17253662
k1,231:18279979,17253662:256832
x1,231:18862523,17253662
k1,231:19119355,17253662:256832
x1,231:19410626,17253662
x1,231:21067234,17253662
k1,231:21324066,17253662:256832
x1,231:22234290,17253662
k1,231:22491122,17253662:256832
x1,231:24841323,17253662
k1,231:25209352,17253662:368029
$1,231:25209352,17253662
(1,231:25209352,16762138:691771,0,655368
x1,231:25901123,16762138
)
[1,231:25901123,17450273:894297,839598,0
(1,231:25901123,16924156:412854,313481,0
x1,231:26210667,16924156
)
(1,231:25901123,17450273:894297,295640,0
x1,231:26762652,17450273
)
]
k1,231:26904644,17253662:109224
(1,231:26904644,16762138:691771,0,655368
x1,231:27596415,16762138
)
[1,231:27596415,17450273:939695,723635,89201
(1,231:27596415,16924156:356734,197518,0
x1,231:27920381,16924156
)
(1,231:27596415,17450273:939695,303558,89201
x1,231:27813278,17450273
x1,231:28503342,17450273
)
]
k1,231:28645334,17253662:109224
x1,231:29114517,17253662
(1,231:29114517,17351965:474114,303558,89201
x1,231:29529354,17351965
)
x1,231:29918359,17253662
(1,231:29918359,17351965:735349,303558,89201
x1,231:30396457,17351965
x1,231:30620940,17351965
)
k1,231:30899712,17253662:246004
x1,231:31409438,17253662
k1,232:31409438,17253662:0
)
(1,232:8799518,18433310:22609920,642987,285812
(1,231:8799518,17941786:691771,0,655368
x1,231:9491289,17941786
)
[1,231:9491289,18629921:894297,839598,0
(1,231:9491289,18103804:412854,313481,0
x1,231:9800833,18103804
)
(1,231:9491289,18629921:894297,295640,0
x1,231:10352818,18629921
)
]
g1,231:10494810,18433310
(1,231:10494810,17941786:691771,0,655368
x1,231:11186581,17941786
)
[1,231:11186581,18629921:939695,723635,89201
(1,231:11186581,18103804:356734,197518,0
x1,231:11510547,18103804
)
(1,231:11186581,18629921:939695,303558,89201
x1,231:11403444,18629921
x1,231:12093508,18629921
)
]
g1,231:12235500,18433310
x1,231:12704683,18433310
(1,231:12704683,18531613:474114,303558,89201
x1,231:13119520,18531613
)
x1,231:13508525,18433310
(1,231:13508525,18531613:735349,303558,89201
x1,231:13986623,18531613
x1,231:14211106,18531613
)
$1,231:14243874,18433310
x1,231:14425919,18433310
k1,232:31409439,18433310:16983520
g1,232:31409439,18433310
)
(1,234:8799518,19612958:22609920,455111,127431
h1,233:8799518,19612958:983040,0,0
x1,233:11238918,19612958
x1,233:12134578,19612958
k1,233:12376834,19612958:242256
x1,233:13068605,19612958
x1,233:13523716,19612958
k1,233:13765972,19612958:242256
x1,233:14967469,19612958
k1,233:15209725,19612958:242256
x1,233:15646633,19612958
k1,233:15888889,19612958:242256
x1,233:16329437,19612958
k1,233:16571693,19612958:242256
x1,233:17301692,19612958
x1,233:17592963,19612958
x1,233:17938849,19612958
x1,233:18594211,19612958
x1,233:18830869,19612958
k1,233:19073125,19612958:242256
x1,233:19619260,19612958
k1,233:19861517,19612958:242257
x1,233:20771741,19612958
k1,233:21013997,19612958:242256
x1,233:21669358,19612958
x1,233:22142674,19612958
x1,233:23274993,19612958
k1,233:23517249,19612958:242256
x1,233:24099793,19612958
k1,233:24342049,19612958:242256
x1,233:25325091,19612958
x1,233:26677683,19612958
k1,233:26919939,19612958:242256
x1,233:27830163,19612958
k1,233:28072419,19612958:242256
x1,233:28982643,19612958
x1,233:30639251,19612958
k1,233:30881507,19612958:242256
x1,233:31409438,19612958
k1,233:31409438,19612958:0
)
(1,234:8799518,20792606:22609920,455111,127431
x1,234:9709742,20792606
k1,233:9915437,20792606:205695
x1,233:10645436,20792606
x1,233:11191570,20792606
x1,233:12140024,20792606
k1,233:12427043,20792606:287019
x1,233:14103674,20792606
x1,233:15361604,20792606
k1,233:15569851,20792606:208247
x1,233:15897532,20792606
k1,233:16103227,20792606:205695
x1,233:16394498,20792606
x1,233:18051106,20792606
k1,233:18256802,20792606:205696
x1,233:18784733,20792606
k1,233:18990428,20792606:205695
x1,233:19682199,20792606
x1,233:21102150,20792606
k1,233:21307846,20792606:205696
x1,233:21748394,20792606
k1,233:21954089,20792606:205695
x1,233:23483266,20792606
k1,233:23688962,20792606:205696
x1,233:24053052,20792606
x1,233:24380733,20792606
k1,233:24586428,20792606:205695
x1,233:25824334,20792606
x1,233:27062240,20792606
k1,233:27267936,20792606:205696
x1,233:28178160,20792606
k1,233:28383855,20792606:205695
x1,233:29876622,20792606
x1,233:31409438,20792606
k1,233:31409438,20792606:0
)
(1,234:8799518,21972254:22609920,491520,163840
x1,234:9345653,21972254
x1,233:9909992,21972254
k1,233:10183042,21972254:273050
x1,233:10510723,21972254
k1,233:10783774,21972254:273051
x1,233:12988336,21972254
x1,233:14703197,21972254
k1,233:15158260,21972254:455063
x1,233:16436214,21972254
k1,233:16709264,21972254:273050
x1,233:17947170,21972254
x1,233:19185076,21972254
k1,233:19458126,21972254:273050
x1,233:19898674,21972254
k1,233:20171724,21972254:273050
x1,233:21083768,21972254
x1,233:21631722,21972254
x1,233:22545586,21972254
x1,233:23437605,21972254
k1,233:23710656,21972254:273051
x1,233:24074746,21972254
x1,233:24402427,21972254
k1,233:24675477,21972254:273050
$1,233:24675477,21972254
x1,233:26028160,21972254
$1,233:26028160,21972254
x1,233:26210205,21972254
k1,233:26610671,21972254:400466
$1,233:26610671,21972254
x1,233:27453628,21972254
(1,233:27453628,21972254:515183,449650,0
(1,233:27453628,21972254:515183,449650,0
x1,233:27968811,21972254
)
)
x1,233:28733400,21972254
k1,233:28842624,21972254:109224
x1,233:29024669,21972254
x1,233:29206714,21972254
k1,233:29315938,21972254:109224
x1,233:29497983,21972254
x1,233:30080527,21972254
$1,233:30080527,21972254
k1,233:30353577,21972254:273050
x1,233:31409438,21972254
k1,233:31409438,21972254:0
)
(1,234:8799518,23151902:22609920,491520,163840
x1,234:9642475,23151902
(1,233:9642475,23151902:515183,449650,0
(1,233:9642475,23151902:515183,449650,0
x1,233:10157658,23151902
)
)
x1,233:10922247,23151902
k1,233:11031471,23151902:109224
x1,233:11213516,23151902
x1,233:11395561,23151902
k1,233:11504785,23151902:109224
x1,233:11686830,23151902
x1,233:12269374,23151902
$1,233:12269374,23151902
x1,233:12451419,23151902
k1,233:13018628,23151902:567209
x1,233:13974363,23151902
k1,233:14284796,23151902:310433
x1,233:14870980,23151902
x1,233:16330979,23151902
k1,233:16641411,23151902:310432
$1,233:16641411,23151902
x1,233:17848458,23151902
$1,233:17848458,23151902
k1,233:18158890,23151902:310432
x1,233:18745074,23151902
k1,233:19055507,23151902:310433
x1,233:19965731,23151902
k1,233:20276163,23151902:310432
x1,233:21408482,23151902
x1,233:21717958,23151902
k1,233:22028391,23151902:310433
x1,233:22319662,23151902
x1,233:22647343,23151902
x1,233:22956819,23151902
x1,233:23502954,23151902
x1,233:24631631,23151902
x1,233:25050334,23151902
k1,233:25617543,23151902:567209
x1,233:26291109,23151902
x1,233:26527766,23151902
k1,233:26838198,23151902:310432
x1,233:27529969,23151902
x1,233:28421990,23151902
k1,233:28732423,23151902:310433
x1,233:29642647,23151902
k1,233:29953079,23151902:310432
x1,233:31190985,23151902
x1,233:31409438,23151902
k1,234:31409438,23151902:0
)
(1,234:8799518,24331550:22609920,491520,163840
x1,234:10037424,24331550
k1,233:10261364,24331550:223940
$1,233:10261364,24331550
x1,233:11614047,24331550
$1,233:11614047,24331550
k1,233:11837987,24331550:223940
x1,233:12893848,24331550
k1,233:13117788,24331550:223940
x1,233:14392102,24331550
k1,233:14616042,24331550:223940
x1,233:15526266,24331550
k1,233:15750206,24331550:223940
x1,233:16441977,24331550
x1,233:16988112,24331550
x1,233:17770906,24331550
x1,233:18043972,24331550
k1,233:18267912,24331550:223940
x1,233:20051952,24331550
x1,233:20434247,24331550
k1,233:20658187,24331550:223940
$1,233:20658187,24331550
x1,233:20979042,24331550
x1,233:21886992,24331550
$1,233:21886992,24331550
k1,233:22110932,24331550:223940
x1,233:22766293,24331550
x1,233:24149834,24331550
k1,233:24373774,24331550:223940
x1,233:24919909,24331550
k1,233:25143849,24331550:223940
x1,233:26627515,24331550
x1,233:27756194,24331550
k1,233:27980134,24331550:223940
x1,233:28307815,24331550
x1,233:28489860,24331550
k1,233:28715172,24331550:225312
x1,233:29406943,24331550
x1,233:30535622,24331550
x1,233:31409438,24331550
k1,233:31409438,24331550:0
)
(1,234:8799518,25511198:22609920,491520,163840
x1,234:9120373,25511198
x1,233:10361554,25511198
(1,233:10361554,25511198:515183,449650,0
(1,233:10361554,25511198:515183,449650,0
x1,233:10876737,25511198
)
)
x1,233:11641326,25511198
k1,233:11750550,25511198:109224
x1,233:11932595,25511198
x1,233:12114640,25511198
k1,233:12223864,25511198:109224
x1,233:12405909,25511198
x1,233:13316134,25511198
k1,233:13536188,25511198:220054
x1,233:14045914,25511198
k1,233:14265968,25511198:220054
x1,233:15940782,25511198
$1,233:15940782,25511198
k1,233:16182044,25511198:241262
x1,233:17237905,25511198
k1,233:17479167,25511198:241262
$1,233:17479167,25511198
x1,233:17800022,25511198
x1,233:19041203,25511198
(1,233:19041203,25511198:515183,449650,0
(1,233:19041203,25511198:515183,449650,0
x1,233:19556386,25511198
)
)
x1,233:20320975,25511198
k1,233:20430199,25511198:109224
x1,233:20612244,25511198
x1,233:20794289,25511198
k1,233:20903513,25511198:109224
x1,233:21085558,25511198
x1,233:21995783,25511198
k1,233:22215837,25511198:220054
x1,233:22725563,25511198
k1,233:22945617,25511198:220054
x1,233:23783024,25511198
$1,233:23783024,25511198
x1,233:23965069,25511198
k1,233:24324767,25511198:359698
x1,233:26236236,25511198
k1,233:26483200,25511198:246964
x1,233:27156766,25511198
x1,233:27959583,25511198
x1,233:28651354,25511198
x1,233:29434148,25511198
x1,233:29707214,25511198
k1,233:29948476,25511198:241262
x1,233:30276157,25511198
k1,233:30517419,25511198:241262
x1,233:30881509,25511198
x1,233:31190985,25511198
x1,233:31409438,25511198
k1,234:31409438,25511198:0
)
(1,234:8799518,26690846:22609920,455111,127431
x1,234:10514379,26690846
g1,233:10732832,26690846
x1,233:12393080,26690846
x1,233:13558167,26690846
g1,233:13776620,26690846
x1,233:14359164,26690846
g1,233:14577617,26690846
x1,233:15251183,26690846
x1,233:16054000,26690846
x1,233:16745771,26690846
x1,233:17528565,26690846
x1,233:17801631,26690846
g1,233:18020084,26690846
x1,233:18529810,26690846
g1,233:18821081,26690846
(1,234:18821081,26690846:0,0,0
(1,234:18821081,25511198:0,0,0
)
)
k1,234:31409438,26690846:12588357
g1,234:31409438,26690846
)
(1,236:17277335,28525854:14132103,491520,163840
(1,236:17277335,28525854:5654287,491520,163840
(1,236:17277335,28525854:515183,449650,0
(1,235:17277335,28525854:515183,449650,0
x1,235:17792518,28525854
)
)
x1,236:18557107,28525854
g1,236:18666331,28525854
x1,236:19030421,28525854
g1,236:19139645,28525854
x1,236:19576553,28525854
g1,236:19758593,28525854
x1,236:20268319,28525854
g1,236:20450359,28525854
(1,236:20450359,28525854:515183,449650,0
(1,235:20450359,28525854:515183,449650,0
x1,235:20965542,28525854
)
)
x1,236:21730131,28525854
g1,236:21839355,28525854
x1,236:22203445,28525854
g1,236:22312669,28525854
x1,236:22931622,28525854
)
(1,236:30572031,28525854:837407,491520,163840
(1,236:30572031,28525854:837407,491520,163840
x1,236:31154575,28525854
x1,236:31409438,28525854
)
)
)
(1,239:8799518,30360862:22609920,491520,163840
h1,238:8799518,30360862:983040,0,0
x1,238:10911235,30360862
k1,238:11089625,30360862:178390
x1,238:13987776,30360862
k1,238:14166166,30360862:178390
x1,238:14712301,30360862
k1,238:14890691,30360862:178390
x1,238:15145554,30360862
x1,238:15473235,30360862
x1,238:15728098,30360862
k1,238:15906488,30360862:178390
x1,238:16347036,30360862
k1,238:16525426,30360862:178390
x1,238:17071561,30360862
x1,238:18657171,30360862
x1,238:18893829,30360862
k1,238:19072219,30360862:178390
x1,238:20402968,30360862
k1,238:20581358,30360862:178390
x1,238:20836221,30360862
x1,238:21163902,30360862
x1,238:21600810,30360862
k1,238:21878727,30360862:277917
x1,238:22479475,30360862
k1,238:22657865,30360862:178390
x1,238:23568089,30360862
k1,238:23746479,30360862:178390
x1,238:25020793,30360862
k1,238:25199183,30360862:178390
x1,238:27492950,30360862
k1,238:27679353,30360862:186403
x1,238:30630301,30360862
x1,238:30903367,30360862
k1,238:31081757,30360862:178390
x1,238:31409438,30360862
k1,238:31409438,30360862:0
)
(1,239:8799518,31540510:22609920,455111,127431
x1,239:11715877,31540510
k1,238:11878276,31540510:162399
x1,238:14829224,31540510
x1,238:15102290,31540510
k1,238:15264688,31540510:162398
x1,238:15774414,31540510
k1,238:16047001,31540510:272587
x1,238:16647749,31540510
k1,238:16810148,31540510:162399
x1,238:17137829,31540510
k1,238:17300227,31540510:162398
x1,238:19286336,31540510
k1,238:19448735,31540510:162399
x1,238:21163596,31540510
k1,238:21337206,31540510:173610
x1,238:24288154,31540510
x1,238:24561220,31540510
k1,238:24723618,31540510:162398
x1,238:25051299,31540510
k1,238:25213698,31540510:162399
x1,238:25577788,31540510
x1,238:27602125,31540510
k1,238:27764523,31540510:162398
x1,238:28674747,31540510
k1,238:28837146,31540510:162399
x1,238:31409438,31540510
k1,238:31409438,31540510:0
)
(1,239:8799518,32720158:22609920,455111,127431
x1,239:9964605,32720158
k1,238:10293043,32720158:328438
x1,238:11421720,32720158
k1,238:11652562,32720158:230842
x1,238:14079221,32720158
k1,238:14310063,32720158:230842
x1,238:15185698,32720158
k1,238:15416540,32720158:230842
x1,238:15962675,32720158
x1,238:17548285,32720158
x1,238:17966988,32720158
k1,238:18200927,32720158:233939
x1,238:19183970,32720158
k1,238:19414812,32720158:230842
x1,238:19778902,32720158
x1,238:20743741,32720158
k1,238:20974583,32720158:230842
x1,238:21850218,32720158
k1,238:22081060,32720158:230842
x1,238:24305648,32720158
k1,238:24536490,32720158:230842
x1,238:25119034,32720158
k1,238:25349876,32720158:230842
x1,238:26700649,32720158
x1,238:27558081,32720158
k1,238:27788923,32720158:230842
x1,238:28699147,32720158
k1,238:28929989,32720158:230842
x1,238:31409438,32720158
k1,239:31409438,32720158:0
)
(1,239:8799518,33899806:22609920,455111,127431
x1,239:10019220,33899806
x1,238:10731014,33899806
k1,238:11191268,33899806:460254
x1,238:12028674,33899806
x1,238:12815107,33899806
k1,238:13103970,33899806:288863
x1,238:14014194,33899806
k1,238:14288974,33899806:274780
x1,238:16637353,33899806
k1,238:16912134,33899806:274781
x1,238:17862408,33899806
x1,238:18576022,33899806
k1,238:18850803,33899806:274781
x1,238:20052300,33899806
k1,238:20327080,33899806:274780
x1,238:23536530,33899806
k1,238:23811311,33899806:274781
x1,238:25031013,33899806
k1,238:25305794,33899806:274781
x1,238:26216018,33899806
k1,238:26490799,33899806:274781
x1,238:27765113,33899806
k1,238:28039893,33899806:274780
x1,238:30151615,33899806
k1,238:30426396,33899806:274781
x1,238:31409438,33899806
k1,238:31409438,33899806:0
)
(1,239:8799518,35079454:22609920,455111,127431
x1,239:11428245,35079454
k1,238:11718083,35079454:289838
x1,238:12045764,35079454
k1,238:12335601,35079454:289837
x1,238:14596599,35079454
k1,238:14886437,35079454:289838
x1,238:16087934,35079454
k1,238:16377771,35079454:289837
x1,238:17360813,35079454
k1,238:17650651,35079454:289838
x1,238:18014741,35079454
x1,238:18324217,35079454
k1,238:18614054,35079454:289837
x1,238:19160189,35079454
x1,238:21623254,35079454
k1,238:21913092,35079454:289838
x1,238:22459227,35079454
k1,238:22749065,35079454:289838
x1,238:23659289,35079454
k1,238:23949126,35079454:289837
x1,238:25935235,35079454
k1,238:26225073,35079454:289838
x1,238:28518840,35079454
k1,238:29024264,35079454:505424
x1,238:29625012,35079454
k1,238:29914850,35079454:289838
x1,238:31409438,35079454
k1,238:31409438,35079454:0
)
(1,239:8799518,36259102:22609920,455111,127431
x1,239:9272834,36259102
x1,238:10643631,36259102
k1,238:10935070,36259102:291439
x1,238:11517614,36259102
k1,238:11794455,36259102:276841
x1,238:13543906,36259102
k1,238:13820748,36259102:276842
x1,238:14730972,36259102
k1,238:15007814,36259102:276842
x1,238:17252426,36259102
k1,238:17529268,36259102:276842
x1,238:18952858,36259102
k1,238:19229700,36259102:276842
x1,238:19812244,36259102
k1,238:20089085,36259102:276841
x1,238:20999309,36259102
k1,238:21276151,36259102:276842
x1,238:22302883,36259102
k1,238:22579725,36259102:276842
x1,238:23107656,36259102
k1,238:23384498,36259102:276842
x1,238:25279584,36259102
k1,238:25556426,36259102:276842
x1,238:28889670,36259102
k1,238:29166511,36259102:276841
x1,238:30222372,36259102
k1,238:30499214,36259102:276842
x1,238:31409438,36259102
k1,238:31409438,36259102:0
)
(1,239:8799518,37438750:22609920,455111,127431
x1,239:11060516,37438750
k1,238:11290940,37438750:230424
x1,238:11731488,37438750
k1,238:11961912,37438750:230424
x1,238:12908546,37438750
k1,238:13138970,37438750:230424
x1,238:16188219,37438750
k1,238:16418643,37438750:230424
x1,238:19704553,37438750
x1,238:19831984,37438750
k1,238:20159168,37438750:327184
x1,238:23093729,37438750
k1,238:23327146,37438750:233417
x1,238:24275600,37438750
k1,238:24506024,37438750:230424
x1,238:25818568,37438750
x1,238:26932683,37438750
k1,238:27163107,37438750:230424
x1,238:29757244,37438750
k1,238:29987668,37438750:230424
x1,238:31409438,37438750
k1,238:31409438,37438750:0
)
(1,239:8799518,38618398:22609920,455111,127431
x1,239:10765601,38618398
x1,238:11260762,38618398
k1,238:11499628,38618398:238866
x1,238:11863718,38618398
x1,238:13527606,38618398
k1,238:13766471,38618398:238865
x1,238:14676695,38618398
k1,238:14915561,38618398:238866
x1,238:16739649,38618398
x1,238:16976307,38618398
k1,238:17215173,38618398:238866
x1,238:18671533,38618398
k1,238:18915502,38618398:243969
x1,238:19829366,38618398
x1,238:20175251,38618398
k1,238:20414117,38618398:238866
x1,238:21000301,38618398
k1,238:21239166,38618398:238865
x1,238:23805998,38618398
x1,238:23933429,38618398
k1,238:24177398,38618398:243969
x1,238:25888620,38618398
k1,238:26132589,38618398:243969
x1,238:26478475,38618398
x1,238:28664833,38618398
k1,238:28908802,38618398:243969
x1,238:29928252,38618398
k1,238:30280761,38618398:352509
x1,238:31409438,38618398
k1,238:31409438,38618398:0
)
(1,239:8799518,39798046:22609920,455111,127431
x1,239:10055628,39798046
g1,238:10274081,39798046
x1,238:12243805,39798046
g1,238:12462258,39798046
x1,238:14288166,39798046
x1,238:14783327,39798046
g1,238:15001780,39798046
x1,238:15912004,39798046
g1,238:16130457,39798046
x1,238:17914497,39798046
x1,238:19807766,39798046
g1,238:20026219,39798046
x1,238:21338763,39798046
x1,238:22598513,39798046
g1,238:22816966,39798046
x1,238:23399510,39798046
g1,238:23617963,39798046
x1,238:24236915,39798046
x1,238:25402002,39798046
x1,238:25675068,39798046
g1,238:25893521,39798046
x1,238:26953022,39798046
g1,238:27171475,39798046
x1,238:27863246,39798046
x1,238:29465240,39798046
x1,238:29920351,39798046
k1,239:31409438,39798046:1489087
g1,239:31409438,39798046
)
(1,240:8799518,42157342:22609920,455111,127431
(1,240:8799518,42157342:963010,422343,0
g1,240:8799518,42157342
x1,240:9385698,42157342
g1,240:9762528,42157342
)
x1,240:11912007,42157342
x1,240:14089247,42157342
k1,240:31409439,42157342:17320192
g1,240:31409439,42157342
)
]
(1,247:8799518,46220574:22609920,422343,0
(1,247:8799518,46220574:22609920,422343,0
k1,247:19940638,46220574:11141120
x1,247:20268319,46220574
k1,247:31409439,46220574:11141120
)
)
]
]
]
!26968
}9
!10
{10
[1,260:4736286,46220574:26673152,41484288,0
[1,260:4736286,4736286:0,0,0
(1,260:4736286,5719081:0,0,0
k1,260:4736286,5719081:-3997451
)
]
[1,260:4736286,46220574:26673152,41484288,0
[1,260:8799518,46220574:22609920,40435712,0
[1,260:8799518,6571294:22609920,786432,0
(1,260:8799518,6571294:22609920,0,0
h1,260:8799518,6571294:22609920,0,0
)
]
[1,260:8799518,44254494:22609920,36044800,0
(1,243:8799518,8865054:22609920,455111,127431
(1,243:8799518,8865054:1406832,422343,0
g1,243:8799518,8865054
x1,243:9871390,8865054
g1,243:10206350,8865054
)
x1,243:12478978,8865054
x1,243:12780441,8865054
g1,243:13014912,8865054
x1,243:15420433,8865054
g1,243:15654904,8865054
x1,243:17379946,8865054
x1,243:17681409,8865054
g1,243:17915880,8865054
x1,243:18728157,8865054
g1,243:18962628,8865054
x1,243:20176855,8865054
x1,243:20444821,8865054
x1,243:21566933,8865054
g1,243:21801404,8865054
x1,243:22655550,8865054
g1,243:22890021,8865054
x1,243:24656932,8865054
k1,243:31409438,8865054:6752506
g1,243:31409438,8865054
)
(1,247:8799518,10241310:22609920,455111,127431
h1,246:8799518,10241310:983040,0,0
x1,246:11632134,10241310
k1,246:11921250,10241310:289116
x1,246:12248931,10241310
k1,246:12538048,10241310:289117
x1,246:13488322,10241310
x1,246:14201936,10241310
k1,246:14491052,10241310:289116
x1,246:15401276,10241310
k1,246:15690392,10241310:289116
x1,246:18135254,10241310
k1,246:18424371,10241310:289117
x1,246:20798233,10241310
x1,246:22491251,10241310
k1,246:22780367,10241310:289116
x1,246:24058321,10241310
k1,246:24347438,10241310:289117
x1,246:24929982,10241310
k1,246:25219098,10241310:289116
x1,246:27811415,10241310
k1,246:28100531,10241310:289116
x1,246:29010755,10241310
k1,246:29299872,10241310:289117
x1,246:30574187,10241310
k1,246:30863303,10241310:289116
x1,246:31409438,10241310
k1,246:31409438,10241310:0
)
(1,247:8799518,11420958:22609920,455111,127431
x1,247:9709742,11420958
k1,246:9928496,11420958:218754
x1,246:12133058,11420958
x1,246:13847919,11420958
k1,246:14140091,11420958:292172
x1,246:15418045,11420958
k1,246:15636799,11420958:218754
x1,246:16328570,11420958
x1,246:16656251,11420958
x1,246:17111362,11420958
k1,246:17330115,11420958:218753
x1,246:18604430,11420958
k1,246:18823184,11420958:218754
x1,246:21197046,11420958
x1,246:22890064,11420958
k1,246:23108817,11420958:218753
x1,246:25355248,11420958
k1,246:25574002,11420958:218754
x1,246:26156546,11420958
k1,246:26375299,11420958:218753
x1,246:28013704,11420958
k1,246:28232458,11420958:218754
x1,246:29142682,11420958
k1,246:29361435,11420958:218753
x1,246:30936122,11420958
x1,246:31409438,11420958
k1,246:31409438,11420958:0
)
(1,247:8799518,12600606:22609920,455111,127431
x1,247:10583558,12600606
x1,246:11224356,12600606
k1,246:11395260,12600606:170904
x1,246:11941395,12600606
k1,246:12112298,12600606:170903
x1,246:13608706,12600606
k1,246:13779610,12600606:170904
x1,246:14362154,12600606
k1,246:14533058,12600606:170904
x1,246:17265551,12600606
k1,246:17436454,12600606:170903
x1,246:18346678,12600606
k1,246:18517582,12600606:170904
x1,246:20270673,12600606
k1,246:20441577,12600606:170904
x1,246:21497438,12600606
k1,246:21668341,12600606:170903
x1,246:22962681,12600606
k1,246:23133585,12600606:170904
x1,246:24043809,12600606
k1,246:24214713,12600606:170904
x1,246:27001821,12600606
x1,246:27715435,12600606
k1,246:27990856,12600606:275421
x1,246:29268810,12600606
k1,246:29439714,12600606:170904
x1,246:31409438,12600606
k1,246:31409438,12600606:0
)
(1,247:8799518,13780254:22609920,491520,163840
x1,247:9345653,13780254
x1,246:10166675,13780254
x1,246:11754105,13780254
k1,246:12064860,13780254:310755
x1,246:12975084,13780254
k1,246:13285838,13780254:310754
x1,246:14598382,13780254
x1,246:15858132,13780254
k1,246:16168887,13780254:310755
x1,246:18848587,13780254
k1,246:19159341,13780254:310754
x1,246:19687272,13780254
k1,246:19998027,13780254:310755
x1,246:20908251,13780254
k1,246:21219006,13780254:310755
x1,246:23612896,13780254
k1,246:23923557,13780254:310661
x1,246:25707597,13780254
x1,246:26089892,13780254
k1,246:26400647,13780254:310755
x1,246:26655510,13780254
x1,246:27620347,13780254
x1,246:28621594,13780254
k1,246:28932348,13780254:310754
x1,246:29442074,13780254
k1,246:29752829,13780254:310755
x1,246:30244350,13780254
x1,246:30517417,13780254
x1,246:31227393,13780254
x1,246:31409438,13780254
k1,246:31409438,13780254:0
)
(1,247:8799518,14959902:22609920,491520,163840
x1,247:10110242,14959902
x1,247:10365105,14959902
k1,246:10568933,14959902:203828
x1,246:11353547,14959902
k1,246:11557375,14959902:203828
x1,246:11885056,14959902
k1,246:12088885,14959902:203829
x1,246:14533747,14959902
k1,246:14737575,14959902:203828
x1,246:16996752,14959902
x1,246:17524682,14959902
k1,246:17811078,14959902:286396
x1,246:18939755,14959902
k1,246:19143583,14959902:203828
x1,246:21444628,14959902
k1,246:21648457,14959902:203829
x1,246:24042347,14959902
k1,246:24246160,14959902:203813
x1,246:26441619,14959902
k1,246:26645448,14959902:203829
x1,246:27173379,14959902
k1,246:27377207,14959902:203828
x1,246:30295386,14959902
k1,246:30499214,14959902:203828
x1,246:31409438,14959902
k1,246:31409438,14959902:0
)
(1,247:8799518,16139550:22609920,455111,127431
x1,247:11133332,16139550
k1,246:11388331,16139550:254999
x1,246:12719080,16139550
k1,246:12974078,16139550:254998
x1,246:13884302,16139550
k1,246:14139301,16139550:254999
x1,246:15486433,16139550
k1,246:15741431,16139550:254998
x1,246:16105521,16139550
x1,246:17674749,16139550
x1,246:17947815,16139550
k1,246:18202814,16139550:254999
x1,246:19258675,16139550
k1,246:19513674,16139550:254999
x1,246:21607191,16139550
x1,246:21880257,16139550
k1,246:22135255,16139550:254998
x1,246:22499345,16139550
x1,246:23391366,16139550
x1,246:24068572,16139550
k1,246:24469480,16139550:400908
x1,246:25598157,16139550
k1,246:25853156,16139550:254999
x1,246:27200288,16139550
k1,246:27455286,16139550:254998
x1,246:27819376,16139550
x1,246:29388604,16139550
x1,246:29661670,16139550
k1,246:29916669,16139550:254999
x1,246:30280759,16139550
x1,246:31172780,16139550
x1,246:31409438,16139550
k1,246:31409438,16139550:0
)
(1,247:8799518,17319198:22609920,455111,127431
x1,247:9327449,17319198
k1,246:9575921,17319198:248472
x1,246:9903602,17319198
k1,246:10152073,17319198:248471
x1,246:10774666,17319198
x1,246:11557458,17319198
x1,246:12212819,17319198
k1,246:12461291,17319198:248472
x1,246:14867923,17319198
k1,246:15116395,17319198:248472
x1,246:15556943,17319198
k1,246:15805415,17319198:248472
x1,246:16715639,17319198
k1,246:16964110,17319198:248471
x1,246:17328200,17319198
x1,246:18151042,17319198
k1,246:18399514,17319198:248472
x1,246:18745400,17319198
x1,246:19874078,17319198
k1,246:20122550,17319198:248472
x1,246:20650481,17319198
k1,246:20898953,17319198:248472
x1,246:21958454,17319198
k1,246:22206925,17319198:248471
x1,246:24613557,17319198
k1,246:24862029,17319198:248472
x1,246:25408164,17319198
k1,246:25656636,17319198:248472
x1,246:26348407,17319198
k1,246:26596879,17319198:248472
x1,246:29383987,17319198
x1,246:30097601,17319198
k1,246:30353577,17319198:255976
x1,246:31409438,17319198
k1,246:31409438,17319198:0
)
(1,247:8799518,18498846:22609920,455111,127431
x1,247:9709742,18498846
k1,246:9930227,18498846:220485
x1,246:11277359,18498846
k1,246:11497845,18498846:220486
x1,246:13591362,18498846
x1,246:13864428,18498846
k1,246:14084913,18498846:220485
x1,246:14449003,18498846
x1,246:15341024,18498846
x1,246:15577682,18498846
k1,246:15798168,18498846:220486
x1,246:16238716,18498846
k1,246:16459201,18498846:220485
x1,246:17369425,18498846
k1,246:17589911,18498846:220486
x1,246:18063227,18498846
x1,246:19142752,18498846
k1,246:19363237,18498846:220485
x1,246:20528324,18498846
k1,246:20825693,18498846:297369
x1,246:21954370,18498846
k1,246:22174855,18498846:220485
x1,246:22538945,18498846
x1,246:23361787,18498846
k1,246:23582273,18498846:220486
x1,246:23928159,18498846
x1,246:25056837,18498846
k1,246:25277322,18498846:220485
x1,246:25717870,18498846
k1,246:25938356,18498846:220486
x1,246:26848580,18498846
k1,246:27069065,18498846:220485
x1,246:29111608,18498846
k1,246:29332094,18498846:220486
x1,246:29677980,18498846
x1,246:30806658,18498846
k1,246:31027143,18498846:220485
x1,246:31409438,18498846
k1,246:31409438,18498846:0
)
(1,247:8799518,19678494:22609920,455111,127431
x1,247:9709742,19678494
k1,246:9948772,19678494:239030
x1,246:12355404,19678494
k1,246:12594434,19678494:239030
x1,246:13034982,19678494
k1,246:13274012,19678494:239030
x1,246:13801943,19678494
k1,246:14040973,19678494:239030
x1,246:14405063,19678494
x1,246:15369900,19678494
x1,246:15988853,19678494
k1,246:16227883,19678494:239030
x1,246:17283744,19678494
k1,246:17522774,19678494:239030
x1,246:18432998,19678494
k1,246:18672028,19678494:239030
x1,246:19181754,19678494
x1,246:19636865,19678494
x1,246:20423297,19678494
k1,246:20662327,19678494:239030
x1,246:21044622,19678494
k1,246:21283652,19678494:239030
x1,246:21720560,19678494
k1,246:21959590,19678494:239030
x1,246:22400138,19678494
k1,246:22639169,19678494:239031
x1,246:23167100,19678494
k1,246:23406130,19678494:239030
x1,246:24720493,19678494
k1,246:25073495,19678494:353002
x1,246:28008056,19678494
k1,246:28252230,19678494:244174
x1,246:29162454,19678494
k1,246:29401484,19678494:239030
x1,246:31409438,19678494
k1,246:31409438,19678494:0
)
(1,247:8799518,20858142:22609920,455111,127431
x1,247:9145404,20858142
x1,246:10274082,20858142
k1,246:10467542,20858142:193460
x1,246:10995473,20858142
k1,246:11188932,20858142:193459
x1,246:12099155,20858142
x1,246:12445040,20858142
k1,246:12638500,20858142:193460
x1,246:15425608,20858142
x1,246:15698674,20858142
k1,246:15892134,20858142:193460
x1,246:16332682,20858142
k1,246:16526142,20858142:193460
x1,246:19731951,20858142
k1,246:19925410,20858142:193459
x1,246:22657903,20858142
k1,246:22851363,20858142:193460
x1,246:23433907,20858142
k1,246:23627367,20858142:193460
x1,246:24537591,20858142
k1,246:24731051,20858142:193460
x1,246:26773593,20858142
k1,246:26967052,20858142:193459
x1,246:27312938,20858142
x1,246:28882164,20858142
k1,246:29075624,20858142:193460
x1,246:31409438,20858142
k1,246:31409438,20858142:0
)
(1,247:8799518,22037790:22609920,455111,127431
x1,247:9382062,22037790
k1,246:9601878,22037790:219816
x1,246:10512102,22037790
k1,246:10731917,22037790:219815
x1,246:11096007,22037790
x1,246:12665235,22037790
x1,246:12938301,22037790
k1,246:13158117,22037790:219816
x1,246:14213978,22037790
k1,246:14433794,22037790:219816
x1,246:16527311,22037790
x1,246:16800377,22037790
k1,246:17020192,22037790:219815
x1,246:18367324,22037790
k1,246:18587140,22037790:219816
x1,246:18951230,22037790
x1,246:19843251,22037790
x1,246:20520457,22037790
k1,246:20815816,22037790:295359
x1,246:21944493,22037790
k1,246:22164308,22037790:219815
x1,246:23438623,22037790
k1,246:23658439,22037790:219816
x1,246:25187617,22037790
k1,246:25407433,22037790:219816
x1,246:25953568,22037790
k1,246:26173383,22037790:219815
x1,246:27232884,22037790
k1,246:27452700,22037790:219816
x1,246:29236740,22037790
x1,246:29619035,22037790
k1,246:29838850,22037790:219815
x1,246:30279398,22037790
k1,246:30499214,22037790:219816
x1,246:31409438,22037790
k1,246:31409438,22037790:0
)
(1,247:8799518,23217438:22609920,455111,127431
x1,247:11060514,23217438
g1,246:11278967,23217438
x1,246:13192260,23217438
g1,246:13410713,23217438
x1,246:14466574,23217438
g1,246:14685027,23217438
x1,246:15595251,23217438
g1,246:15813704,23217438
x1,246:16159590,23217438
x1,246:17563154,23217438
g1,246:17781607,23217438
x1,246:18309538,23217438
g1,246:18527991,23217438
x1,246:19001307,23217438
x1,246:20148189,23217438
x1,246:20643350,23217438
g1,246:20861803,23217438
x1,246:21588158,23217438
k1,247:31409438,23217438:9821280
g1,247:31409438,23217438
)
(1,249:8799518,24397086:22609920,455111,127431
h1,248:8799518,24397086:983040,0,0
x1,248:10383306,24397086
k1,248:10633858,24397086:250552
x1,248:11544082,24397086
k1,248:11794633,24397086:250551
x1,248:14188523,24397086
k1,248:14439043,24397086:250520
x1,248:17118743,24397086
k1,248:17369295,24397086:250552
x1,248:17842611,24397086
x1,248:18115677,24397086
k1,248:18366228,24397086:250551
x1,248:19678772,24397086
x1,248:20756477,24397086
k1,248:21015054,24397086:258577
x1,248:21925278,24397086
k1,248:22175829,24397086:250551
x1,248:24944733,24397086
k1,248:25195285,24397086:250552
x1,248:26724463,24397086
k1,248:26975015,24397086:250552
x1,248:28249330,24397086
k1,248:28499882,24397086:250552
x1,248:28940430,24397086
k1,248:29190981,24397086:250551
x1,248:29518662,24397086
k1,248:29769214,24397086:250552
x1,248:31409438,24397086
k1,249:31409438,24397086:0
)
(1,249:8799518,25576734:22609920,551306,127431
x1,249:10295926,25576734
k1,248:10573168,25576734:277242
x1,248:12326259,25576734
k1,248:12603502,25576734:277243
$1,248:12603502,25576734
x1,248:13059343,25576734
k1,248:13393248,25576734:280020
x1,248:13830156,25576734
k1,248:14110177,25576734:280021
x1,248:14583493,25576734
(1,248:14583493,25338909:2021073,313481,54614
x1,248:16501256,25338909
)
$1,248:16604566,25576734
k1,248:16881808,25576734:277242
x1,248:17063853,25576734
k1,248:17355793,25576734:291940
x1,248:19032424,25576734
k1,248:19309666,25576734:277242
$1,248:19309666,25576734
x1,248:19885081,25576734
$1,248:19885081,25576734
k1,248:20162323,25576734:277242
x1,248:20602871,25576734
k1,248:20880114,25576734:277243
x1,248:21790338,25576734
k1,248:22067580,25576734:277242
x1,248:22431670,25576734
x1,248:23323690,25576734
x1,248:23669575,25576734
x1,248:24235734,25576734
k1,248:24512976,25576734:277242
x1,248:25040907,25576734
k1,248:25318150,25576734:277243
x1,248:28105258,25576734
x1,248:28818872,25576734
k1,248:29110811,25576734:291939
$1,248:29110811,25576734
x1,248:29504181,25576734
$1,248:29504181,25576734
k1,248:29781424,25576734:277243
x1,248:30221972,25576734
k1,248:30499214,25576734:277242
x1,248:31409438,25576734
k1,248:31409438,25576734:0
)
(1,249:8799518,26756382:22609920,455111,127431
x1,249:9163608,26756382
x1,248:10055628,26756382
x1,248:10401513,26756382
x1,248:10967672,26756382
k1,248:11257105,26756382:289433
x1,248:11785036,26756382
k1,248:12074469,26756382:289433
x1,248:14299056,26756382
k1,248:14606234,26756382:307178
x1,248:15662095,26756382
k1,248:15951529,26756382:289434
$1,248:15951529,26756382
x1,248:16334505,26756382
$1,248:16425528,26756382
k1,248:16714961,26756382:289433
x1,248:17625185,26756382
k1,248:17914618,26756382:289433
x1,248:18278708,26756382
x1,248:19170728,26756382
x1,248:19516613,26756382
x1,248:20082772,26756382
k1,248:20372205,26756382:289433
x1,248:20900136,26756382
k1,248:21189570,26756382:289434
x1,248:23417798,26756382
k1,248:23707231,26756382:289433
x1,248:24253366,26756382
k1,248:24542799,26756382:289433
x1,248:25453023,26756382
k1,248:25742456,26756382:289433
x1,248:27235223,26756382
x1,248:28955544,26756382
k1,248:29459756,26756382:504212
x1,248:30060504,26756382
k1,248:30349937,26756382:289433
x1,248:31409438,26756382
k1,248:31409438,26756382:0
)
(1,249:8799518,27936030:22609920,551306,127431
x1,249:11661263,27936030
k1,248:11959526,27936030:298263
x1,248:12432842,27936030
x1,248:12705908,27936030
k1,248:12988209,27936030:282301
x1,248:14122348,27936030
k1,248:14404649,27936030:282301
x1,248:15642555,27936030
k1,248:15924855,27936030:282300
x1,248:16835079,27936030
k1,248:17117380,27936030:282301
x1,248:18610147,27936030
x1,248:20142963,27936030
k1,248:20425264,27936030:282301
x1,248:20971399,27936030
x1,248:21535738,27936030
k1,248:21818039,27936030:282301
x1,248:22145720,27936030
k1,248:22428021,27936030:282301
x1,248:24632583,27936030
x1,248:26165399,27936030
k1,248:26447700,27936030:282301
$1,248:26447700,27936030
x1,248:26903541,27936030
k1,248:27245877,27936030:288451
x1,248:27682785,27936030
k1,248:27971237,27936030:288452
x1,248:28444553,27936030
(1,248:28444553,27698205:2021073,313481,54614
x1,248:30362316,27698205
)
k1,248:30754077,27936030:288451
x1,248:31409438,27936030
k1,249:31409438,27936030:0
)
(1,249:8799518,29115678:22609920,556402,127431
x1,249:9196376,29115678
k1,248:9587763,29115678:342239
x1,248:10024671,29115678
k1,248:10366910,29115678:342239
x1,248:10840226,29115678
(1,248:10840226,28877853:1947810,318577,54614
x1,248:12755268,28877853
)
$1,248:12788036,29115678
x1,248:12970081,29115678
k1,248:13308686,29115678:338605
x1,248:14985317,29115678
k1,248:15299891,29115678:314574
$1,248:15299891,29115678
x1,248:15677482,29115678
$1,248:15677482,29115678
k1,248:15992056,29115678:314574
x1,248:16432604,29115678
k1,248:16747178,29115678:314574
x1,248:17657402,29115678
k1,248:17971977,29115678:314575
x1,248:18336067,29115678
x1,248:19228087,29115678
x1,248:19573972,29115678
x1,248:20140131,29115678
k1,248:20454705,29115678:314574
x1,248:20982636,29115678
k1,248:21297210,29115678:314574
x1,248:23723867,29115678
k1,248:24303502,29115678:579635
x1,248:25432179,29115678
k1,248:25746753,29115678:314574
x1,248:27789295,29115678
k1,248:28103870,29115678:314575
x1,248:28577186,29115678
x1,248:29724068,29115678
x1,248:30219229,29115678
k1,248:30533803,29115678:314574
x1,248:31409438,29115678
k1,248:31409438,29115678:0
)
(1,249:8799518,30295326:22609920,527024,285812
x1,249:9268701,30295326
(1,248:9268701,30393629:276140,303558,89201
x1,248:9485564,30393629
)
x1,248:9726886,30295326
k1,248:9954613,30295326:227727
k1,248:10063837,30295326:109224
x1,248:10333718,30295326
k1,248:10568729,30295326:197496
x1,248:11078455,30295326
k1,248:11275952,30295326:197497
x1,248:11785678,30295326
k1,248:11894902,30295326:109224
(1,248:11894902,30295326:764583,69176,0
x1,248:12076947,30295326
g1,248:12186171,30295326
x1,248:12368216,30295326
g1,248:12477440,30295326
x1,248:12659485,30295326
)
k1,248:12768709,30295326:109224
x1,248:12950754,30295326
k1,248:13059978,30295326:109224
x1,248:13453348,30295326
$1,248:13453348,30295326
x1,248:13635393,30295326
k1,248:13865438,30295326:230045
x1,248:14921299,30295326
k1,248:15149026,30295326:227727
$1,248:15149026,30295326
x1,248:15618209,30295326
(1,248:15618209,30393629:276140,303558,89201
x1,248:15835072,30393629
)
k1,248:16091845,30295326:197496
x1,248:16601571,30295326
k1,248:16799067,30295326:197496
x1,248:17126748,30295326
$1,248:17126748,30295326
x1,248:17308793,30295326
k1,248:17538839,30295326:230046
$1,248:17538839,30295326
(1,248:17538839,29803802:691771,0,655368
x1,248:18230610,29803802
)
[1,248:18230610,30491937:939695,723635,89201
(1,248:18230610,29965820:356734,197518,0
x1,248:18554576,29965820
)
(1,248:18230610,30491937:939695,303558,89201
x1,248:18447473,30491937
x1,248:19137537,30491937
)
]
k1,248:19279529,30295326:109224
x1,248:19748712,30295326
(1,248:19748712,30393629:276140,303558,89201
x1,248:19965575,30393629
)
k1,248:20222348,30295326:197496
x1,248:20732074,30295326
k1,248:20929570,30295326:197496
x1,248:21257251,30295326
$1,248:21257251,30295326
x1,248:21439296,30295326
k1,248:21758389,30295326:319093
x1,248:22431955,30295326
x1,248:22668612,30295326
k1,248:22896339,30295326:227727
x1,248:23992249,30295326
k1,248:24219976,30295326:227727
x1,248:24766111,30295326
x1,248:25587133,30295326
x1,248:26916060,30295326
k1,248:27143787,30295326:227727
x1,248:27617103,30295326
x1,248:28763985,30295326
x1,248:29259146,30295326
k1,248:29486873,30295326:227727
x1,248:30271487,30295326
k1,248:30499214,30295326:227727
x1,248:31409438,30295326
k1,248:31409438,30295326:0
)
(1,249:8799518,31474974:22609920,648083,196611
x1,249:11226175,31474974
g1,248:11444628,31474974
x1,248:13818490,31474974
x1,248:14710509,31474974
g1,248:14928962,31474974
x1,248:15293052,31474974
x1,248:15620733,31474974
g1,248:15839186,31474974
$1,248:15839186,31474974
x1,248:16258421,31474974
(1,248:16258421,31573277:322448,318577,0
x1,248:16537027,31573277
)
x1,248:16762914,31474974
g1,248:16981367,31474974
g1,248:17090591,31474974
x1,248:17431774,31474974
g1,248:17634445,31474974
x1,248:18144171,31474974
g1,248:18326211,31474974
x1,248:18835937,31474974
g1,248:18945161,31474974
(1,248:18945161,31474974:764583,69176,0
x1,248:19127206,31474974
g1,248:19236430,31474974
x1,248:19418475,31474974
g1,248:19527699,31474974
x1,248:19709744,31474974
)
g1,248:19818968,31474974
x1,248:20001013,31474974
g1,248:20110237,31474974
x1,248:20487828,31474974
$1,248:20487828,31474974
x1,248:20669873,31474974
g1,248:20888326,31474974
x1,248:21434461,31474974
g1,248:21652914,31474974
x1,248:22963636,31474974
x1,248:23309521,31474974
g1,248:23527974,31474974
$1,248:23527974,31474974
x1,248:23947209,31474974
(1,248:23947209,31573277:322448,318577,0
x1,248:24225815,31573277
)
g1,248:24451697,31474974
x1,248:24961423,31474974
g1,248:25143463,31474974
x1,248:25471144,31474974
$1,248:25471144,31474974
x1,248:25653189,31474974
g1,248:25871642,31474974
$1,248:25871642,31474974
(1,248:25871642,30983450:691771,0,655368
x1,248:26563413,30983450
)
[1,248:26563413,31671585:986003,844694,0
(1,248:26563413,31145468:339591,318577,0
x1,248:26870236,31145468
)
(1,248:26563413,31671585:986003,318577,0
x1,248:26842019,31671585
x1,248:27516648,31671585
)
]
g1,248:27658640,31474974
x1,248:28077875,31474974
(1,248:28077875,31573277:322448,318577,0
x1,248:28356481,31573277
)
g1,248:28582363,31474974
x1,248:29092089,31474974
g1,248:29274129,31474974
x1,248:29601810,31474974
$1,248:29601810,31474974
x1,248:29783855,31474974
k1,249:31409438,31474974:1625583
g1,249:31409438,31474974
)
(1,251:8799518,32654622:22609920,455111,127431
h1,250:8799518,32654622:983040,0,0
x1,250:11794156,32654622
x1,250:11921587,32654622
k1,250:12134946,32654622:213359
x1,250:12608262,32654622
x1,250:12881328,32654622
k1,250:13093413,32654622:212085
x1,250:13439299,32654622
x1,250:14697229,32654622
k1,250:14909314,32654622:212085
x1,250:15291609,32654622
k1,250:15503694,32654622:212085
x1,250:16413918,32654622
k1,250:16626003,32654622:212085
x1,250:18612112,32654622
k1,250:18824198,32654622:212086
$1,250:18824198,32654622
x1,250:19165381,32654622
$1,250:19186012,32654622
k1,250:19398097,32654622:212085
x1,250:19838645,32654622
k1,250:20050730,32654622:212085
x1,250:20578661,32654622
k1,250:20790746,32654622:212085
x1,250:21154836,32654622
x1,250:22119673,32654622
x1,250:22738626,32654622
k1,250:22950711,32654622:212085
x1,250:23535075,32654622
k1,250:23747160,32654622:212085
x1,250:24879478,32654622
k1,250:25091564,32654622:212086
x1,250:25674108,32654622
k1,250:25886193,32654622:212085
x1,250:28727912,32654622
k1,250:28939997,32654622:212085
x1,250:29850221,32654622
k1,250:30062306,32654622:212085
x1,250:31409438,32654622
k1,250:31409438,32654622:0
)
(1,251:8799518,33834270:22609920,455111,127431
x1,251:9163608,33834270
x1,250:10732836,33834270
x1,250:11005902,33834270
k1,250:11306553,33834270:300651
x1,250:12362414,33834270
k1,250:12663064,33834270:300650
x1,250:14756581,33834270
x1,250:15029647,33834270
k1,250:15330298,33834270:300651
x1,250:15694388,33834270
x1,250:16586409,33834270
x1,250:17263615,33834270
k1,250:17801479,33834270:537864
x1,250:19079433,33834270
k1,250:19380083,33834270:300650
x1,250:20548810,33834270
k1,250:20849461,33834270:300651
x1,250:21290009,33834270
k1,250:21590660,33834270:300651
x1,250:24275819,33834270
k1,250:24576469,33834270:300650
x1,250:25963649,33834270
k1,250:26264300,33834270:300651
x1,250:27687890,33834270
k1,250:27988540,33834270:300650
x1,250:30233152,33834270
k1,250:30533803,33834270:300651
x1,250:31409438,33834270
k1,250:31409438,33834270:0
)
(1,251:8799518,35013918:22609920,491520,163840
x1,251:11317197,35013918
k1,250:11595334,35013918:278137
x1,250:12177878,35013918
k1,250:12456016,35013918:278138
x1,250:12820106,35013918
x1,250:13129582,35013918
k1,250:13407719,35013918:278137
x1,250:13993903,35013918
k1,250:14272040,35013918:278137
x1,250:15509946,35013918
k1,250:15788084,35013918:278138
x1,250:16627311,35013918
k1,250:16905448,35013918:278137
x1,250:17415174,35013918
x1,250:18125148,35013918
k1,250:18403285,35013918:278137
x1,250:18989469,35013918
k1,250:19267607,35013918:278138
x1,250:19631697,35013918
x1,250:21696085,35013918
k1,250:21989143,35013918:293058
x1,250:23554729,35013918
x1,250:25247746,35013918
x1,250:25484404,35013918
k1,250:25762541,35013918:278137
x1,250:26290472,35013918
k1,250:26568610,35013918:278138
x1,250:27478834,35013918
k1,250:27756971,35013918:278137
x1,250:29981558,35013918
k1,250:30451882,35013918:470324
x1,250:30879688,35013918
x1,250:31409438,35013918
k1,250:31409438,35013918:0
)
(1,251:8799518,36193566:22609920,455111,127431
x1,251:11315377,36193566
k1,250:11639594,36193566:324217
x1,250:12021889,36193566
k1,250:12324953,36193566:303064
x1,250:12652634,36193566
k1,250:12955698,36193566:303064
x1,250:13465424,36193566
x1,250:13920535,36193566
k1,250:14223599,36193566:303064
x1,250:14569485,36193566
x1,250:16573798,36193566
k1,250:16876862,36193566:303064
x1,250:17317410,36193566
k1,250:17620475,36193566:303065
x1,250:18712745,36193566
x1,250:20261948,36193566
x1,250:20498606,36193566
k1,250:20801670,36193566:303064
x1,250:21586284,36193566
k1,250:21889348,36193566:303064
x1,250:22799572,36193566
k1,250:23102636,36193566:303064
x1,250:25545677,36193566
k1,250:25869894,36193566:324217
x1,250:27435480,36193566
x1,250:29128497,36193566
x1,250:29365155,36193566
k1,250:29668219,36193566:303064
x1,250:30196150,36193566
k1,250:30499214,36193566:303064
x1,250:31409438,36193566
k1,250:31409438,36193566:0
)
(1,251:8799518,37373214:22609920,455111,127431
x1,251:11024105,37373214
k1,250:11300778,37373214:276673
x1,250:12211002,37373214
k1,250:12476031,37373214:265029
x1,250:13823163,37373214
k1,250:14088192,37373214:265029
x1,250:14452282,37373214
x1,250:16021510,37373214
x1,250:16294576,37373214
k1,250:16559605,37373214:265029
x1,250:16923695,37373214
x1,250:17815716,37373214
x1,250:18052374,37373214
k1,250:18317403,37373214:265029
x1,250:19336854,37373214
k1,250:19601883,37373214:265029
x1,250:19965973,37373214
x1,250:20275449,37373214
k1,250:20540478,37373214:265029
x1,250:21450702,37373214
k1,250:21715731,37373214:265029
x1,250:22225457,37373214
x1,250:22680568,37373214
x1,250:23649045,37373214
k1,250:24080044,37373214:430999
x1,250:24899246,37373214
x1,250:25354357,37373214
x1,250:25973309,37373214
x1,250:26685103,37373214
k1,250:26961776,37373214:276673
x1,250:27872000,37373214
k1,250:28137029,37373214:265029
x1,250:30703861,37373214
k1,250:30968890,37373214:265029
x1,250:31409438,37373214
k1,250:31409438,37373214:0
)
(1,251:8799518,38552862:22609920,455111,127431
x1,251:10803831,38552862
k1,250:11036982,38552862:233151
x1,250:11401072,38552862
x1,250:12365909,38552862
x1,250:12984862,38552862
k1,250:13218014,38552862:233152
x1,250:14166468,38552862
k1,250:14399619,38552862:233151
x1,250:15713982,38552862
k1,250:15950808,38552862:236826
x1,250:17337988,38552862
k1,250:17571139,38552862:233151
x1,250:18008047,38552862
k1,250:18241199,38552862:233152
x1,250:19260650,38552862
x1,250:20556809,38552862
k1,250:20789960,38552862:233151
x1,250:21481731,38552862
k1,250:21714882,38552862:233151
x1,250:24010466,38552862
k1,250:24243618,38552862:233152
x1,250:25153842,38552862
k1,250:25386993,38552862:233151
x1,250:27793625,38552862
k1,250:28026776,38552862:233151
x1,250:28467324,38552862
k1,250:28700476,38552862:233152
x1,250:29228407,38552862
k1,250:29461558,38552862:233151
x1,250:29825648,38552862
x1,250:30790485,38552862
x1,250:31409438,38552862
k1,250:31409438,38552862:0
)
(1,251:8799518,39732510:22609920,455111,127431
x1,251:9383882,39732510
k1,250:9650915,39732510:267033
x1,250:10965278,39732510
k1,250:11256600,39732510:291322
x1,250:11638895,39732510
k1,250:11905927,39732510:267032
x1,250:12816151,39732510
k1,250:13083184,39732510:267033
x1,250:15489816,39732510
k1,250:15756848,39732510:267032
x1,250:16197396,39732510
k1,250:16464429,39732510:267033
x1,250:16992360,39732510
k1,250:17259393,39732510:267033
x1,250:17623483,39732510
x1,250:18588320,39732510
x1,250:19389318,39732510
k1,250:19668495,39732510:279177
x1,250:20141811,39732510
x1,250:20414877,39732510
k1,250:20681909,39732510:267032
x1,250:22325772,39732510
k1,250:22592805,39732510:267033
x1,250:23284576,39732510
k1,250:23551608,39732510:267032
x1,250:26396968,39732510
k1,250:26664001,39732510:267033
x1,250:29230833,39732510
x1,250:29358264,39732510
k1,250:29795273,39732510:437009
x1,250:30232181,39732510
k1,250:30499214,39732510:267033
x1,250:31409438,39732510
k1,250:31409438,39732510:0
)
(1,251:8799518,40912158:22609920,455111,127431
x1,251:11206150,40912158
g1,250:11424603,40912158
x1,250:11865151,40912158
g1,250:12083604,40912158
x1,250:12611535,40912158
g1,250:12829988,40912158
x1,250:14144351,40912158
g1,250:14362804,40912158
x1,250:14836120,40912158
x1,250:15109186,40912158
g1,250:15327639,40912158
x1,250:16971502,40912158
g1,250:17189955,40912158
x1,250:17517636,40912158
g1,250:17736089,40912158
x1,250:20690675,40912158
g1,250:20909128,40912158
x1,250:22074215,40912158
k1,251:31409438,40912158:9335223
g1,251:31409438,40912158
)
(1,254:8799518,42091806:22609920,455111,127431
h1,253:8799518,42091806:983040,0,0
x1,253:10383306,42091806
k1,253:10539747,42091806:156441
x1,253:11449971,42091806
k1,253:11606413,42091806:156442
x1,253:14286110,42091806
k1,253:14454954,42091806:168844
x1,253:14928270,42091806
x1,253:15201336,42091806
k1,253:15357777,42091806:156441
x1,253:16959772,42091806
k1,253:17116214,42091806:156442
x1,253:18026438,42091806
k1,253:18182879,42091806:156441
x1,253:19610109,42091806
k1,253:19766551,42091806:156442
x1,253:20294482,42091806
k1,253:20450923,42091806:156441
x1,253:21361147,42091806
k1,253:21517588,42091806:156441
x1,253:22830132,42091806
x1,253:24089882,42091806
k1,253:24246324,42091806:156442
x1,253:26926024,42091806
k1,253:27082465,42091806:156441
x1,253:27610396,42091806
k1,253:27766838,42091806:156442
x1,253:28677062,42091806
k1,253:28833503,42091806:156441
x1,253:31409438,42091806
k1,254:31409438,42091806:0
k1,254:31409438,42091806:0
)
]
(1,260:8799518,46220574:22609920,422343,0
(1,260:8799518,46220574:22609920,422343,0
k1,260:19776797,46220574:10977279
x1,260:20432159,46220574
k1,260:31409438,46220574:10977279
)
)
]
]
]
!29908
}10
!11
{11
[1,283:4736286,46220574:26673152,41484288,0
[1,283:4736286,4736286:0,0,0
(1,283:4736286,5719081:0,0,0
k1,283:4736286,5719081:-3997451
)
]
[1,283:4736286,46220574:26673152,41484288,0
[1,283:8799518,46220574:22609920,40435712,0
[1,283:8799518,6571294:22609920,786432,0
(1,283:8799518,6571294:22609920,0,0
h1,283:8799518,6571294:22609920,0,0
)
]
[1,283:8799518,44254494:22609920,36044800,0
(1,258:10437920,8865054:20971518,455111,127431
(1,257:10437920,8865054:0,422343,0
g1,257:10437920,8865054
g1,257:9127198,8865054
g1,257:8799518,8865054
(1,257:8799518,8865054:1310722,422343,0
k1,257:10110240,8865054:1310722
(1,257:10110240,8865054:0,422343,0
k1,257:9600514,8865054:-509726
x1,257:10110240,8865054
)
)
g1,257:10437920,8865054
)
x1,257:11730439,8865054
g1,257:11948892,8865054
x1,257:12859116,8865054
g1,257:13077569,8865054
x1,257:14570336,8865054
x1,257:16103152,8865054
g1,257:16321605,8865054
x1,257:16867740,8865054
x1,257:17432079,8865054
g1,257:17650532,8865054
x1,257:17978213,8865054
g1,257:18196666,8865054
x1,257:20401228,8865054
x1,257:22116089,8865054
k1,258:31409438,8865054:9293349
g1,258:31409438,8865054
)
(1,260:10437920,10700062:20971518,589170,163840
k1,258:15930965,10700062:5493045
(1,260:15930965,10700062:8674709,589170,163840
g1,258:15930965,10700062
$1,260:15930965,10700062
(1,260:15930965,10700062:8674709,589170,127431
(1,260:15930965,10700062:0,0,0
(1,258:15930965,10700062:0,0,0
$1,258:15930965,10700062
(1,258:15930965,9520414:0,0,0
)
$1,258:15930965,10700062
)
)
x1,260:16386806,10700062
g1,260:16622731,10700062
x1,260:17059639,10700062
g1,260:17241679,10700062
x1,260:17714995,10700062
(1,260:17714995,10429469:2021073,313481,54614
x1,260:19632758,10429469
)
g1,260:19918108,10700062
x1,260:20573469,10700062
g1,260:20755509,10700062
x1,260:21152367,10700062
g1,260:21383555,10700062
x1,260:21820463,10700062
g1,260:22002503,10700062
x1,260:22475819,10700062
(1,260:22475819,10429469:1947810,318577,54614
x1,260:24390861,10429469
)
x1,260:24605674,10700062
)
$1,260:24605674,10700062
)
k1,260:24605674,10700062:0
(1,260:24605674,10700062:655360,589170,163840
g1,260:25261034,10700062
g1,260:25261034,10700062
$1,260:25261034,10700062
h1,260:25261034,10700062:0,0,0
$1,260:25261034,10700062
g1,260:25261034,10700062
)
k1,260:25261034,10700062:0
(1,260:25261034,10700062:655360,589170,163840
g1,260:25916394,10700062
$1,260:25916394,10700062
h1,260:25916394,10700062:0,0,0
$1,260:25916394,10700062
g1,260:25916394,10700062
)
k1,260:31409438,10700062:5493044
(1,260:31409438,10700062:0,589170,163840
(1,260:31409438,10700062:0,491520,163840
k1,260:30572031,10700062:-837407
(1,260:30572031,10700062:837407,491520,163840
x1,260:31154575,10700062
x1,260:31409438,10700062
)
)
)
k1,260:31409438,10700062:0
)
(1,262:10437920,12535070:20971518,455111,187504
x1,262:12114551,12535070
k1,261:12356687,12535070:242136
x1,261:13266911,12535070
k1,261:13509047,12535070:242136
$1,261:13509047,12535070
x1,261:13816247,12535070
(1,261:13816247,12633373:751240,318577,89201
x1,261:14218530,12633373
x1,261:14523645,12633373
)
$1,261:14567487,12535070
k1,261:14809623,12535070:242136
x1,261:15685258,12535070
k1,261:15927394,12535070:242136
x1,261:16837618,12535070
k1,261:17079754,12535070:242136
x1,261:19045837,12535070
x1,261:19540998,12535070
k1,261:19783134,12535070:242136
x1,261:20311065,12535070
k1,261:20553201,12535070:242136
$1,261:20553201,12535070
x1,261:20950059,12535070
$1,261:20999207,12535070
k1,261:21241343,12535070:242136
x1,261:22297204,12535070
k1,261:22539340,12535070:242136
$1,261:22539340,12535070
x1,261:22916931,12535070
$1,261:22916931,12535070
k1,261:23159067,12535070:242136
x1,261:24069291,12535070
k1,261:24311427,12535070:242136
x1,261:24675517,12535070
x1,261:25567537,12535070
x1,261:25913422,12535070
x1,261:26479581,12535070
k1,261:26721717,12535070:242136
x1,261:27249648,12535070
k1,261:27491784,12535070:242136
x1,261:29918441,12535070
k1,261:30280761,12535070:362320
x1,261:31409438,12535070
k1,261:31409438,12535070:0
)
(1,262:10437920,13714718:20971518,455111,127431
x1,262:10729191,13714718
x1,261:12316621,13714718
k1,261:12592112,13714718:275491
x1,261:14836724,13714718
k1,261:15112214,13714718:275490
x1,261:16972713,13714718
k1,261:17248204,13714718:275491
x1,261:17612294,13714718
x1,261:17921770,13714718
k1,261:18197261,13714718:275491
x1,261:19693669,13714718
k1,261:19969159,13714718:275490
x1,261:21170656,13714718
k1,261:21446147,13714718:275491
x1,261:22321782,13714718
k1,261:22597273,13714718:275491
x1,261:23964429,13714718
x1,261:24619791,13714718
x1,261:24856449,13714718
k1,261:25131939,13714718:275490
x1,261:25714483,13714718
k1,261:25989974,13714718:275491
x1,261:26900198,13714718
k1,261:27175689,13714718:275491
x1,261:28524642,13714718
x1,261:29420302,13714718
k1,261:29695792,13714718:275490
x1,261:30223723,13714718
k1,261:30499214,13714718:275491
x1,261:31409438,13714718
k1,261:31409438,13714718:0
)
(1,262:10437920,14894366:20971518,455111,0
x1,262:12880961,14894366
k1,262:31409437,14894366:18528476
g1,262:31409437,14894366
)
(1,264:10437920,16152662:20971518,455111,127431
(1,263:10437920,16152662:0,422343,0
g1,263:10437920,16152662
g1,263:9127198,16152662
g1,263:8799518,16152662
(1,263:8799518,16152662:1310722,422343,0
k1,263:10110240,16152662:1310722
(1,263:10110240,16152662:0,422343,0
k1,263:9600514,16152662:-509726
x1,263:10110240,16152662
)
)
g1,263:10437920,16152662
)
x1,263:13334253,16152662
k1,263:13540208,16152662:205955
x1,263:14450432,16152662
k1,263:14656386,16152662:205954
x1,263:15129702,16152662
x1,263:15420973,16152662
x1,263:16622469,16152662
x1,263:17117630,16152662
k1,263:17323585,16152662:205955
x1,263:17851516,16152662
k1,263:18057470,16152662:205954
x1,263:18967694,16152662
k1,263:19173649,16152662:205955
x1,263:20083873,16152662
x1,263:20926740,16152662
k1,263:21132694,16152662:205954
$1,263:21132694,16152662
x1,263:21529552,16152662
$1,263:21578700,16152662
x1,263:21760745,16152662
k1,263:21969199,16152662:208454
x1,263:23279921,16152662
x1,263:23625806,16152662
k1,263:23831761,16152662:205955
x1,263:24379715,16152662
x1,263:25697719,16152662
k1,263:25903673,16152662:205954
x1,263:26449808,16152662
k1,263:26655763,16152662:205955
x1,263:27565987,16152662
k1,263:27771941,16152662:205954
x1,263:28682165,16152662
x1,263:29525032,16152662
k1,263:29730987,16152662:205955
x1,263:30643031,16152662
x1,263:31190985,16152662
x1,263:31409438,16152662
k1,264:31409438,16152662:0
)
(1,264:10437920,17332310:20971518,455111,127431
x1,264:11351784,17332310
x1,264:12243803,17332310
g1,263:12462256,17332310
x1,263:12826346,17332310
x1,263:13154027,17332310
g1,263:13372480,17332310
$1,263:13372480,17332310
x1,263:13910196,17332310
$1,263:14006769,17332310
x1,263:14188814,17332310
k1,264:31409438,17332310:17220624
g1,264:31409438,17332310
)
(1,266:10437920,19167318:20971518,725524,1133778
k1,264:11033707,19167318:595787
(1,266:11033707,19167318:18469224,725524,1133778
g1,264:11033707,19167318
$1,266:11033707,19167318
(1,266:11033707,19167318:18469224,725524,1133778
(1,266:11033707,19167318:0,0,0
(1,264:11033707,19167318:0,0,0
$1,264:11033707,19167318
(1,264:11033707,17987670:0,0,0
)
$1,264:11033707,19167318
)
)
x1,266:11427077,19167318
(1,266:11427077,19265621:751240,318577,89201
x1,266:11829360,19265621
x1,266:12134475,19265621
)
g1,266:12360357,19167318
x1,266:12870083,19167318
g1,266:13052123,19167318
(1,266:13052123,19167318:4306282,725524,1133778
(1,266:13052123,19167318:4306282,725524,1133778
h1,266:13052123,19167318:78643,0,0
[1,266:13130766,19167318:4148996,725524,1133778
(1,266:13130766,18723962:4148996,282168,187504
k1,266:14676044,18723962:1545278
x1,266:14983244,18723962
(1,266:14983244,18822265:751240,318577,89201
x1,266:15385527,18822265
x1,266:15690642,18822265
)
k1,266:17279762,18723962:1545278
)
(1,266:13130766,19861361:4148996,766138,439734
(1,266:13130766,19147649:655361,26213,1153446
x1,266:13786127,19147649
)
[1,266:13786127,19861361:3493635,766138,285812
(1,266:13786127,19861361:3493635,527024,285812
(1,266:13786127,19369837:691771,0,655368
x1,266:14477898,19369837
)
[1,266:14477898,20057972:939695,723635,89201
(1,266:14477898,19531855:356734,197518,0
x1,266:14801864,19531855
)
(1,266:14477898,20057972:939695,303558,89201
x1,266:14694761,20057972
x1,266:15384825,20057972
)
]
x1,266:15979656,19861361
(1,266:15979656,19959664:751240,318577,89201
x1,266:16381939,19959664
x1,266:16687054,19959664
)
x1,266:16985759,19861361
(1,266:16985759,19672035:294003,295640,0
x1,266:17246994,19672035
)
)
]
)
]
h1,266:17279762,19167318:78643,0,0
)
)
x1,266:17540450,19167318
g1,265:17758903,19167318
g1,265:17977356,19167318
g1,266:18086580,19167318
x1,266:18312360,19167318
g1,266:18494400,19167318
x1,266:19004126,19167318
g1,266:19186166,19167318
x1,266:19695892,19167318
g1,266:19805116,19167318
(1,266:19805116,19167318:764583,69176,0
x1,266:19987161,19167318
g1,266:20096385,19167318
x1,266:20278430,19167318
g1,266:20387654,19167318
x1,266:20569699,19167318
)
g1,266:20678923,19167318
x1,266:20860968,19167318
g1,266:20970192,19167318
x1,266:21727652,19167318
g1,265:21946105,19167318
g1,266:22055329,19167318
x1,266:22325210,19167318
g1,266:22544765,19167318
x1,266:23054491,19167318
g1,266:23236531,19167318
x1,266:23746257,19167318
g1,266:23855481,19167318
(1,266:23855481,19167318:764583,69176,0
x1,266:24037526,19167318
g1,266:24146750,19167318
x1,266:24328795,19167318
g1,266:24438019,19167318
x1,266:24620064,19167318
)
g1,266:24729288,19167318
x1,266:24911333,19167318
g1,266:25020557,19167318
x1,266:25595972,19167318
g1,265:25814425,19167318
g1,266:25923649,19167318
x1,266:26264832,19167318
g1,266:26467503,19167318
x1,266:26977229,19167318
g1,266:27159269,19167318
x1,266:27668995,19167318
g1,266:27778219,19167318
(1,266:27778219,19167318:764583,69176,0
x1,266:27960264,19167318
g1,266:28069488,19167318
x1,266:28251533,19167318
g1,266:28360757,19167318
x1,266:28542802,19167318
)
g1,266:28652026,19167318
x1,266:28834071,19167318
g1,266:28943295,19167318
x1,266:29502931,19167318
)
$1,266:29502931,19167318
)
k1,266:29502931,19167318:0
(1,266:29502931,19167318:655360,725524,1133778
g1,266:30158291,19167318
g1,266:30158291,19167318
$1,266:30158291,19167318
h1,266:30158291,19167318:0,0,0
$1,266:30158291,19167318
g1,266:30158291,19167318
)
k1,266:30158291,19167318:0
(1,266:30158291,19167318:655360,725524,1133778
g1,266:30813651,19167318
$1,266:30813651,19167318
h1,266:30813651,19167318:0,0,0
$1,266:30813651,19167318
g1,266:30813651,19167318
)
k1,266:31409438,19167318:595787
(1,266:31409438,19167318:0,725524,1133778
(1,266:31409438,19167318:0,491520,163840
k1,266:30572031,19167318:-837407
(1,266:30572031,19167318:837407,491520,163840
x1,266:31154575,19167318
x1,266:31409438,19167318
)
)
)
k1,266:31409438,19167318:0
)
(1,268:10437920,21477103:20971518,455111,127431
x1,268:11715874,21477103
k1,267:11947628,21477103:231754
x1,267:13116355,21477103
k1,267:13348108,21477103:231753
x1,267:13788656,21477103
k1,267:14020410,21477103:231754
x1,267:14967042,21477103
x1,267:15516816,21477103
x1,267:16705569,21477103
k1,267:16937322,21477103:231753
x1,267:18324502,21477103
k1,267:18556256,21477103:231754
x1,267:19466480,21477103
k1,267:19698234,21477103:231754
x1,267:20282598,21477103
x1,267:21194642,21477103
k1,267:21426395,21477103:231753
x1,267:21954326,21477103
k1,267:22186080,21477103:231754
x1,267:23387577,21477103
x1,267:23933712,21477103
x1,267:25208026,21477103
k1,267:25439780,21477103:231754
x1,267:26495641,21477103
k1,267:26727394,21477103:231753
x1,267:27637618,21477103
k1,267:27869372,21477103:231754
x1,267:29034460,21477103
k1,267:29266213,21477103:231753
x1,267:29794144,21477103
k1,267:30025898,21477103:231754
x1,267:31190985,21477103
x1,267:31409438,21477103
k1,268:31409438,21477103:0
)
(1,268:10437920,22656751:20971518,455111,127431
x1,268:11608467,22656751
x1,268:12809963,22656751
x1,268:13046621,22656751
g1,267:13265074,22656751
x1,267:13793005,22656751
g1,267:14011458,22656751
x1,267:14921682,22656751
g1,267:15140135,22656751
x1,267:16414450,22656751
g1,267:16632903,22656751
x1,267:17506719,22656751
x1,267:17834400,22656751
g1,267:18052853,22656751
x1,267:18598988,22656751
x1,267:19327168,22656751
x1,267:20565071,22656751
g1,267:20783524,22656751
x1,267:21693748,22656751
g1,267:21912201,22656751
x1,267:22460155,22656751
x1,267:23960204,22656751
k1,268:31409438,22656751:7449234
g1,268:31409438,22656751
)
(1,270:10437920,23915047:20971518,455111,127431
(1,269:10437920,23915047:0,422343,0
g1,269:10437920,23915047
g1,269:9127198,23915047
g1,269:8799518,23915047
(1,269:8799518,23915047:1310722,422343,0
k1,269:10110240,23915047:1310722
(1,269:10110240,23915047:0,422343,0
k1,269:9600514,23915047:-509726
x1,269:10110240,23915047
)
)
g1,269:10437920,23915047
)
x1,269:11111486,23915047
x1,269:12221959,23915047
x1,269:12458617,23915047
g1,269:12677070,23915047
x1,269:13587294,23915047
g1,269:13805747,23915047
x1,269:15558838,23915047
g1,269:15777291,23915047
$1,269:15777291,23915047
x1,269:16315007,23915047
$1,269:16411580,23915047
x1,269:16593625,23915047
g1,269:16812078,23915047
x1,269:18142827,23915047
g1,269:18361280,23915047
x1,269:20037911,23915047
g1,269:20256364,23915047
x1,269:20729680,23915047
x1,269:21002746,23915047
g1,269:21221199,23915047
x1,269:23041649,23915047
g1,269:23260102,23915047
x1,269:24170326,23915047
g1,269:24388779,23915047
x1,269:26141870,23915047
g1,269:26360323,23915047
x1,269:28734185,23915047
x1,269:29626204,23915047
g1,269:29844657,23915047
x1,269:30208747,23915047
x1,269:30536428,23915047
g1,269:30754881,23915047
$1,269:30754881,23915047
x1,269:31156474,23915047
$1,269:31210359,23915047
x1,269:31392404,23915047
k1,270:31409438,23915047:17034
g1,270:31409438,23915047
)
(1,272:10437920,25750055:20971518,491520,187504
k1,270:11908891,25750055:1470971
(1,272:11908891,25750055:16718856,491520,187504
g1,270:11908891,25750055
$1,272:11908891,25750055
(1,272:11908891,25750055:16718856,455111,187504
(1,272:11908891,25750055:0,0,0
(1,270:11908891,25750055:0,0,0
$1,270:11908891,25750055
(1,270:11908891,24570407:0,0,0
)
$1,270:11908891,25750055
)
)
x1,272:12226559,25750055
(1,272:12226559,25848358:751240,318577,89201
x1,272:12628842,25848358
x1,272:12933957,25848358
)
g1,272:13159839,25750055
x1,272:13669565,25750055
g1,272:13851605,25750055
x1,272:14270840,25750055
(1,272:14270840,25848358:322448,318577,0
x1,272:14549446,25848358
)
x1,272:14986658,25750055
(1,272:14986658,25848358:751240,318577,89201
x1,272:15388941,25848358
x1,272:15694056,25848358
)
x1,272:16207081,25750055
(1,272:16207081,25848358:276140,303558,89201
x1,272:16423944,25848358
)
x1,272:16665266,25750055
g1,271:16883719,25750055
g1,271:17102172,25750055
g1,272:17211396,25750055
x1,272:17437176,25750055
g1,272:17619216,25750055
x1,272:18128942,25750055
g1,272:18310982,25750055
x1,272:18820708,25750055
g1,272:18929932,25750055
(1,272:18929932,25750055:764583,69176,0
x1,272:19111977,25750055
g1,272:19221201,25750055
x1,272:19403246,25750055
g1,272:19512470,25750055
x1,272:19694515,25750055
)
g1,272:19803739,25750055
x1,272:19985784,25750055
g1,272:20095008,25750055
x1,272:20852468,25750055
g1,271:21070921,25750055
g1,272:21180145,25750055
x1,272:21450026,25750055
g1,272:21669581,25750055
x1,272:22179307,25750055
g1,272:22361347,25750055
x1,272:22871073,25750055
g1,272:22980297,25750055
(1,272:22980297,25750055:764583,69176,0
x1,272:23162342,25750055
g1,272:23271566,25750055
x1,272:23453611,25750055
g1,272:23562835,25750055
x1,272:23744880,25750055
)
g1,272:23854104,25750055
x1,272:24036149,25750055
g1,272:24145373,25750055
x1,272:24720788,25750055
g1,271:24939241,25750055
g1,272:25048465,25750055
x1,272:25389648,25750055
g1,272:25592319,25750055
x1,272:26102045,25750055
g1,272:26284085,25750055
x1,272:26793811,25750055
g1,272:26903035,25750055
(1,272:26903035,25750055:764583,69176,0
x1,272:27085080,25750055
g1,272:27194304,25750055
x1,272:27376349,25750055
g1,272:27485573,25750055
x1,272:27667618,25750055
)
g1,272:27776842,25750055
x1,272:27958887,25750055
g1,272:28068111,25750055
x1,272:28627747,25750055
)
$1,272:28627747,25750055
)
k1,272:28627747,25750055:0
(1,272:28627747,25750055:655360,491520,187504
g1,272:29283107,25750055
g1,272:29283107,25750055
$1,272:29283107,25750055
h1,272:29283107,25750055:0,0,0
$1,272:29283107,25750055
g1,272:29283107,25750055
)
k1,272:29283107,25750055:0
(1,272:29283107,25750055:655360,491520,187504
g1,272:29938467,25750055
$1,272:29938467,25750055
h1,272:29938467,25750055:0,0,0
$1,272:29938467,25750055
g1,272:29938467,25750055
)
k1,272:31409438,25750055:1470971
(1,272:31409438,25750055:0,491520,187504
(1,272:31409438,25750055:0,491520,163840
k1,272:30572031,25750055:-837407
(1,272:30572031,25750055:837407,491520,163840
x1,272:31154575,25750055
x1,272:31409438,25750055
)
)
)
k1,272:31409438,25750055:0
)
(1,276:10437920,27585063:20971518,521815,127431
(1,275:10437920,27585063:0,422343,0
g1,275:10437920,27585063
g1,275:9127198,27585063
g1,275:8799518,27585063
(1,275:8799518,27585063:1310722,422343,0
k1,275:10110240,27585063:1310722
(1,275:10110240,27585063:0,422343,0
k1,275:9600514,27585063:-509726
x1,275:10110240,27585063
)
)
g1,275:10437920,27585063
)
x1,275:13416172,27585063
k1,275:13614614,27585063:198442
x1,275:14524838,27585063
k1,275:14723279,27585063:198441
x1,275:15087369,27585063
x1,275:16656597,27585063
x1,275:16929663,27585063
k1,275:17128105,27585063:198442
x1,275:18183966,27585063
k1,275:18382408,27585063:198442
x1,275:20475925,27585063
x1,275:20748991,27585063
k1,275:20947432,27585063:198441
x1,275:22294564,27585063
k1,275:22493006,27585063:198442
x1,275:22857096,27585063
x1,275:23749117,27585063
x1,275:24244278,27585063
k1,275:24442719,27585063:198441
x1,275:26816581,27585063
x1,275:27708600,27585063
k1,275:27907042,27585063:198442
x1,275:28271132,27585063
x1,275:28598813,27585063
k1,275:28797255,27585063:198442
$1,275:28797255,27585063
(1,275:28797255,27585063:958374,521815,0
x1,275:29320541,27585063
(1,275:29320541,27347238:435088,283990,54614
x1,275:29722861,27347238
)
)
$1,275:29755629,27585063
k1,275:29954070,27585063:198441
x1,275:30245341,27585063
k1,275:30443783,27585063:198442
$1,275:30443783,27585063
(1,275:30443783,27585063:965655,521815,0
x1,275:30967069,27585063
(1,275:30967069,27347238:442369,283990,54614
x1,275:31376670,27347238
)
)
$1,275:31409438,27585063
k1,276:31409438,27585063:0
)
(1,276:10437920,28764711:20971518,556402,127431
x1,276:10874828,28764711
k1,275:11056868,28764711:182040
x1,275:11530184,28764711
(1,275:11530184,28526886:1743994,318577,54614
x1,275:13241410,28526886
)
$1,275:13274178,28764711
x1,275:13456223,28764711
k1,275:13734398,28764711:278175
x1,275:14863075,28764711
k1,275:15042237,28764711:179162
x1,275:16389369,28764711
k1,275:16568532,28764711:179163
x1,275:16932622,28764711
x1,275:18501850,28764711
x1,275:18774916,28764711
k1,275:18954078,28764711:179162
x1,275:20009939,28764711
k1,275:20189102,28764711:179163
x1,275:22282619,28764711
x1,275:22555685,28764711
k1,275:22734847,28764711:179162
x1,275:23098937,28764711
x1,275:23990958,28764711
x1,275:24486119,28764711
k1,275:24665282,28764711:179163
x1,275:25684733,28764711
x1,275:26722389,28764711
k1,275:26901551,28764711:179162
x1,275:27593322,28764711
k1,275:27772485,28764711:179163
x1,275:28154780,28764711
k1,275:28333942,28764711:179162
x1,275:29244166,28764711
k1,275:29423329,28764711:179163
x1,275:31409438,28764711
k1,275:31409438,28764711:0
)
(1,276:10437920,29944359:20971518,491520,163840
x1,276:10779103,29944359
$1,275:10799734,29944359
k1,275:10988401,29944359:188667
x1,275:11428949,29944359
k1,275:11617616,29944359:188667
x1,275:12163751,29944359
k1,275:12352419,29944359:188668
x1,275:13262643,29944359
k1,275:13451310,29944359:188667
x1,275:14255947,29944359
k1,275:14444614,29944359:188667
x1,275:14972545,29944359
k1,275:15161212,29944359:188667
x1,275:15525302,29944359
x1,275:16490139,29944359
x1,275:17109092,29944359
k1,275:17297760,29944359:188668
$1,275:17297760,29944359
x1,275:17585846,29944359
$1,275:17637272,29944359
k1,275:17825939,29944359:188667
x1,275:18410303,29944359
k1,275:18598970,29944359:188667
x1,275:19731288,29944359
k1,275:19919955,29944359:188667
$1,275:19919955,29944359
x1,275:20283361,29944359
$1,275:20346394,29944359
k1,275:20535062,29944359:188668
x1,275:21154015,29944359
x1,275:21481696,29944359
k1,275:21670363,29944359:188667
x1,275:24282708,29944359
k1,275:24471375,29944359:188667
x1,275:24726238,29944359
x1,275:25053919,29944359
x1,275:25490827,29944359
k1,275:25685452,29944359:194625
x1,275:27362083,29944359
k1,275:27550750,29944359:188667
x1,275:27732795,29944359
$1,275:27732795,29944359
x1,275:28169703,29944359
$1,275:28169703,29944359
x1,275:28351748,29944359
k1,275:28540415,29944359:188667
x1,275:30914277,29944359
x1,275:31409438,29944359
k1,275:31409438,29944359:0
)
(1,276:10437920,31124007:20971518,491520,163840
x1,276:11348144,31124007
k1,275:11566155,31124007:218011
x1,275:13386604,31124007
k1,275:13604615,31124007:218011
x1,275:14296386,31124007
x1,275:16029453,31124007
k1,275:16247465,31124007:218012
x1,275:16858766,31124007
x1,275:17366215,31124007
k1,275:17584373,31124007:218158
x1,275:18168737,31124007
k1,275:18386748,31124007:218011
x1,275:18769043,31124007
k1,275:18987054,31124007:218011
x1,275:19897278,31124007
k1,275:20115290,31124007:218012
x1,275:22101399,31124007
k1,275:22319410,31124007:218011
$1,275:22319410,31124007
x1,275:22660593,31124007
$1,275:22681224,31124007
k1,275:22899235,31124007:218011
x1,275:23339783,31124007
k1,275:23557794,31124007:218011
x1,275:25562107,31124007
k1,275:25780118,31124007:218011
x1,275:26144208,31124007
x1,275:27109045,31124007
x1,275:27727998,31124007
k1,275:27946010,31124007:218012
x1,275:28894464,31124007
k1,275:29112475,31124007:218011
x1,275:30244793,31124007
k1,275:30462804,31124007:218011
x1,275:31081757,31124007
x1,275:31409438,31124007
k1,275:31409438,31124007:0
)
(1,276:10437920,32303655:20971518,491520,163840
x1,276:13050265,32303655
k1,275:13298916,32303655:248651
x1,275:13553779,32303655
x1,275:14209141,32303655
x1,275:14646049,32303655
k1,275:14902250,32303655:256201
x1,275:16578881,32303655
k1,275:16827532,32303655:248651
x1,275:17009577,32303655
$1,275:17009577,32303655
x1,275:17446485,32303655
$1,275:17446485,32303655
x1,275:17628530,32303655
k1,275:17877181,32303655:248651
x1,275:20251043,32303655
x1,275:20746204,32303655
k1,275:20994855,32303655:248651
x1,275:21905079,32303655
k1,275:22153730,32303655:248651
x1,275:23974179,32303655
k1,275:24222830,32303655:248651
x1,275:24914601,32303655
x1,275:26647668,32303655
k1,275:26896319,32303655:248651
x1,275:27934695,32303655
x1,275:28439324,32303655
k1,275:28821190,32303655:381866
x1,275:29258098,32303655
k1,275:29506749,32303655:248651
x1,275:29943657,32303655
k1,275:30192308,32303655:248651
x1,275:30632856,32303655
k1,275:30881507,32303655:248651
x1,275:31409438,32303655
k1,275:31409438,32303655:0
)
(1,276:10437920,33483303:20971518,455111,127431
x1,276:10802010,33483303
x1,275:11766847,33483303
x1,275:12567845,33483303
k1,275:12755280,33483303:187435
x1,275:13228596,33483303
x1,275:13501662,33483303
k1,275:13681343,33483303:179681
x1,275:14882839,33483303
x1,275:15847678,33483303
k1,275:16027359,33483303:179681
x1,275:16937583,33483303
k1,275:17117263,33483303:179680
x1,275:19159806,33483303
k1,275:19339487,33483303:179681
x1,275:19685373,33483303
x1,275:20814051,33483303
k1,275:20993732,33483303:179681
x1,275:22195229,33483303
k1,275:22374909,33483303:179680
x1,275:23285133,33483303
k1,275:23464814,33483303:179681
x1,275:26251922,33483303
x1,275:26783491,33483303
k1,275:26963172,33483303:179681
x1,275:29009355,33483303
k1,275:29189035,33483303:179680
x1,275:29973649,33483303
k1,275:30153330,33483303:179681
x1,275:31063553,33483303
x1,275:31409438,33483303
k1,275:31409438,33483303:0
)
(1,276:10437920,34662951:20971518,455111,127431
x1,276:12424029,34662951
k1,275:12661580,34662951:237551
x1,275:13717441,34662951
k1,275:13954991,34662951:237550
x1,275:14865214,34662951
x1,275:15211099,34662951
k1,275:15448650,34662951:237551
x1,275:18037327,34662951
k1,275:18385891,34662951:348564
x1,275:18822799,34662951
k1,275:19060350,34662951:237551
x1,275:19497258,34662951
k1,275:19734809,34662951:237551
x1,275:20175357,34662951
k1,275:20412907,34662951:237550
x1,275:20940838,34662951
k1,275:21178389,34662951:237551
x1,275:22492752,34662951
k1,275:22735077,34662951:242325
x1,275:23208393,34662951
x1,275:23481459,34662951
k1,275:23719010,34662951:237551
x1,275:26560729,34662951
k1,275:26798280,34662951:237551
x1,275:27708504,34662951
k1,275:27946054,34662951:237550
x1,275:28455780,34662951
x1,275:28910891,34662951
x1,275:29697323,34662951
k1,275:29934874,34662951:237551
x1,275:30280760,34662951
x1,275:31409438,34662951
k1,275:31409438,34662951:0
)
(1,276:10437920,35842599:20971518,455111,0
x1,276:11639417,35842599
k1,275:11835058,35842599:195641
x1,275:12745282,35842599
k1,275:12940922,35842599:195640
x1,275:15728030,35842599
x1,275:16259599,35842599
k1,275:16455240,35842599:195641
x1,275:18501423,35842599
k1,275:18697064,35842599:195641
x1,275:19481678,35842599
k1,275:19677318,35842599:195640
x1,275:20461932,35842599
k1,275:20657573,35842599:195641
x1,275:21567796,35842599
x1,275:21913681,35842599
k1,275:22109321,35842599:195640
x1,275:24095430,35842599
k1,275:24291071,35842599:195641
x1,275:25346932,35842599
k1,275:25542573,35842599:195641
x1,275:26452796,35842599
x1,275:26798681,35842599
k1,275:26994321,35842599:195640
x1,275:29582998,35842599
k1,275:29866665,35842599:283667
x1,275:30303573,35842599
k1,275:30499214,35842599:195641
x1,275:31409438,35842599
k1,275:31409438,35842599:0
)
(1,276:10437920,37022247:20971518,455111,127431
x1,276:12424029,37022247
k1,275:12601604,37022247:177575
x1,275:13042152,37022247
k1,275:13219727,37022247:177575
x1,275:15224040,37022247
k1,275:15401615,37022247:177575
x1,275:15765705,37022247
x1,275:16730542,37022247
x1,275:17349495,37022247
k1,275:17527071,37022247:177576
x1,275:18475525,37022247
k1,275:18653100,37022247:177575
x1,275:19967463,37022247
k1,275:20153214,37022247:185751
x1,275:20626530,37022247
x1,275:20899596,37022247
k1,275:21077171,37022247:177575
x1,275:22278667,37022247
x1,275:23243506,37022247
k1,275:23421081,37022247:177575
x1,275:23803376,37022247
k1,275:23980951,37022247:177575
x1,275:24891175,37022247
k1,275:25068750,37022247:177575
x1,275:27475382,37022247
k1,275:27652958,37022247:177576
$1,275:27652958,37022247
x1,275:27922839,37022247
$1,275:27960354,37022247
k1,275:28137929,37022247:177575
x1,275:28578477,37022247
k1,275:28756052,37022247:177575
x1,275:29283983,37022247
k1,275:29461558,37022247:177575
x1,275:29825648,37022247
x1,275:30790485,37022247
x1,275:31409438,37022247
k1,275:31409438,37022247:0
)
]
(1,283:8799518,46220574:22609920,422343,0
(1,283:8799518,46220574:22609920,422343,0
k1,283:19776797,46220574:10977279
x1,283:20432159,46220574
k1,283:31409438,46220574:10977279
)
)
]
]
]
!26843
}11
!11
{12
[1,307:4736286,46220574:26673152,41484288,0
[1,307:4736286,4736286:0,0,0
(1,307:4736286,5719081:0,0,0
k1,307:4736286,5719081:-3997451
)
]
[1,307:4736286,46220574:26673152,41484288,0
[1,307:8799518,46220574:22609920,40435712,0
[1,307:8799518,6571294:22609920,786432,0
(1,307:8799518,6571294:22609920,0,0
h1,307:8799518,6571294:22609920,0,0
)
]
[1,307:8799518,44254494:22609920,36044800,0
(1,276:10437920,8865054:20971518,455111,127431
x1,276:10726006,8865054
$1,275:10777432,8865054
g1,275:10995885,8865054
x1,275:11580249,8865054
g1,275:11798702,8865054
x1,275:12931020,8865054
g1,275:13149473,8865054
$1,275:13149473,8865054
x1,275:13512879,8865054
$1,275:13575912,8865054
x1,275:13757957,8865054
g1,275:14049228,8865054
x1,275:14886634,8865054
x1,275:15673067,8865054
g1,275:15891520,8865054
x1,275:16676134,8865054
g1,275:16894587,8865054
x1,275:17804810,8865054
x1,275:18150695,8865054
g1,275:18369148,8865054
$1,275:18369148,8865054
x1,275:18710331,8865054
g1,275:18913002,8865054
x1,275:19422728,8865054
g1,275:19604768,8865054
x1,275:20114494,8865054
g1,275:20223718,8865054
(1,275:20223718,8865054:764583,69176,0
x1,275:20405763,8865054
g1,275:20514987,8865054
x1,275:20697032,8865054
g1,275:20806256,8865054
x1,275:20988301,8865054
)
g1,275:21097525,8865054
x1,275:21279570,8865054
g1,275:21388794,8865054
x1,275:21766385,8865054
$1,275:21766385,8865054
x1,275:21948430,8865054
k1,276:31409438,8865054:9461008
g1,276:31409438,8865054
)
(1,283:10437920,10700062:20971518,825750,353898
g1,283:10823401,10700062
(1,283:10823401,10700062:19035468,825750,353898
k1,283:25201741,10700062:14378340
(1,283:25201741,10700062:0,825750,353898
[1,283:25201741,10700062:0,825750,353898
(1,56:25201741,10700062:0,825750,353898
r1,307:25201741,10700062:0,1179648,353898
)
]
)
(1,283:25201741,10700062:4657128,455111,25623
$1,283:25201741,10700062
(1,283:25201741,10700062:4657128,455111,25623
x1,283:25542924,10700062
g1,283:25745595,10700062
x1,283:26182503,10700062
g1,283:26364543,10700062
x1,283:26652629,10700062
g1,283:26849687,10700062
x1,283:27286595,10700062
g1,283:27432227,10700062
x1,283:27773410,10700062
g1,283:27976081,10700062
x1,283:28412989,10700062
g1,283:28595029,10700062
x1,283:28958435,10700062
g1,283:29203508,10700062
x1,283:29858869,10700062
)
$1,283:29858869,10700062
)
)
g1,283:29858869,10700062
(1,283:29858869,10700062:0,825750,353898
(1,283:29858869,10700062:0,0,0
$1,283:29858869,10700062
h1,283:29858869,10700062:0,0,0
$1,283:29858869,10700062
)
g1,283:29858869,10700062
)
g1,283:29858869,10700062
(1,283:29858869,10700062:1550569,825750,353898
(1,283:31409438,10700062:0,825750,353898
k1,283:30572031,10700062:-837407
(1,283:30572031,10700062:837407,825750,353898
(1,283:30572031,10700062:0,825750,353898
[1,283:30572031,10700062:0,825750,353898
(1,56:30572031,10700062:0,825750,353898
r1,307:30572031,10700062:0,1179648,353898
)
]
)
(1,283:30572031,10700062:0,0,0
(1,283:30572031,9323806:0,0,0
)
)
(1,283:30572031,10700062:837407,491520,163840
x1,283:31154575,10700062
x1,283:31409438,10700062
)
)
)
)
g1,283:31409438,10700062
)
(1,283:10437920,12266383:20971518,950279,622600
g1,283:10823401,12266383
(1,283:10823401,12266383:19035468,950279,622600
k1,283:10933018,12266383:109617
(1,283:10933018,12266383:0,825750,353898
[1,283:10933018,12266383:0,825750,353898
(1,56:10933018,12266383:0,825750,353898
r1,307:10933018,12266383:0,1179648,353898
)
]
)
(1,283:10933018,12266383:18925851,950279,622600
$1,283:10933018,12266383
(1,283:10933018,12266383:18925851,950279,622600
x1,283:11424539,12266383
[1,283:11424539,12464078:435088,762033,0
(1,283:11424539,11986035:435088,283990,54614
x1,283:11826859,11986035
)
(1,283:11424539,12464078:322448,318577,0
x1,283:11703145,12464078
)
]
g1,283:12041667,12266383
x1,283:12551393,12266383
g1,283:12733433,12266383
x1,283:13378782,12266383
[1,283:13378782,12464078:583683,762033,0
(1,283:13402295,11986035:435088,283990,54614
x1,283:13804615,11986035
)
(1,283:13378782,12464078:583683,318577,0
x1,283:13918623,12464078
)
]
x1,283:14144510,12266383
g1,283:14253734,12266383
(1,283:14253734,12266383:764583,69176,0
x1,283:14435779,12266383
g1,283:14545003,12266383
x1,283:14727048,12266383
g1,283:14836272,12266383
x1,283:15018317,12266383
)
g1,283:15127541,12266383
x1,283:15309586,12266383
g1,283:15418810,12266383
x1,283:15736478,12266383
[1,283:15736478,12464078:646414,762033,0
(1,283:15759991,11986035:435088,283990,54614
x1,283:16162311,11986035
)
(1,283:15736478,12464078:646414,318577,0
x1,283:16339050,12464078
)
]
x1,283:16710573,12266383
g1,283:16892613,12266383
x1,283:17402339,12266383
g1,283:17584379,12266383
(1,283:17584379,12266383:491521,950279,622600
$1,283:17584379,12266383
(1,283:17584379,12266383:491521,950279,622600
(1,283:17584379,11342317:491521,26213,1546666
x1,283:18075900,11342317
)
v1,283:18075900,12266383:0,950269,622589
h1,283:18075900,12266383:0,0,0
)
$1,283:18075900,12266383
)
(1,283:18075900,12266383:482420,950279,622600
$1,283:18075900,12266383
(1,283:18075900,12266383:482420,950279,622600
(1,283:18075900,11342317:482420,26213,1546666
x1,283:18558320,11342317
)
v1,283:18558320,12266383:0,950269,622589
h1,283:18558320,12266383:0,0,0
)
$1,283:18558320,12266383
)
(1,283:18558320,12266383:1219702,282168,567521
[1,283:18558320,12266383:1219702,282168,567521
(1,283:18558320,12266383:1219702,282168,0
[1,283:18558320,12266383:1219702,282168,0
(1,283:18558320,12266383:1219702,282168,0
x1,283:19778022,12266383
)
]
)
(1,283:18558320,12679167:1219702,303558,89201
k1,283:19046485,12679167:488165
x1,283:19263348,12679167
k1,283:19778022,12679167:488165
)
]
)
g1,283:19996475,12266383
x1,283:20314143,12266383
(1,283:20314143,12364686:751240,318577,89201
x1,283:20716426,12364686
x1,283:21021541,12364686
)
g1,283:21247423,12266383
x1,283:21429468,12266383
g1,283:21611508,12266383
x1,283:21952691,12266383
g1,283:22155362,12266383
x1,283:22592270,12266383
g1,283:22774310,12266383
x1,283:23062396,12266383
(1,283:23113822,12266383:482420,950279,622600
$1,283:23113822,12266383
(1,283:23113822,12266383:482420,950279,622600
(1,283:23113822,11342317:482420,26213,1546666
x1,283:23596242,11342317
)
v1,283:23596242,12266383:0,950269,622589
h1,283:23596242,12266383:0,0,0
)
$1,283:23596242,12266383
)
x1,283:23778287,12266383
g1,283:23887511,12266383
(1,283:23887511,12266383:482420,950279,622600
$1,283:23887511,12266383
(1,283:23887511,12266383:482420,950279,622600
(1,283:23887511,11342317:482420,26213,1546666
x1,283:24369931,11342317
)
v1,283:24369931,12266383:0,950269,622589
h1,283:24369931,12266383:0,0,0
)
$1,283:24369931,12266383
)
(1,283:24369931,12266383:1092270,437688,567521
[1,283:24369931,12266383:1092270,437688,567521
(1,283:24369931,12266383:1092270,437688,0
[1,283:24369931,12266383:1092270,437688,0
(1,283:24369931,12266383:1092270,437688,0
x1,283:25462201,12266383
)
]
)
(1,283:24369931,12679167:1092270,303558,89201
k1,283:24794380,12679167:424449
x1,283:25011243,12679167
k1,283:25462201,12679167:424449
)
]
)
g1,283:25680654,12266383
x1,283:25998322,12266383
(1,283:25998322,12364686:751240,318577,89201
x1,283:26400605,12364686
x1,283:26705720,12364686
)
g1,283:26931602,12266383
x1,283:27113647,12266383
g1,283:27295687,12266383
x1,283:27636870,12266383
g1,283:27839541,12266383
x1,283:28276449,12266383
g1,283:28458489,12266383
x1,283:28821895,12266383
(1,283:28884928,12266383:482420,950279,622600
$1,283:28884928,12266383
(1,283:28884928,12266383:482420,950279,622600
(1,283:28884928,11342317:482420,26213,1546666
x1,283:29367348,11342317
)
v1,283:29367348,12266383:0,950269,622589
h1,283:29367348,12266383:0,0,0
)
$1,283:29367348,12266383
)
(1,283:29367348,12266383:491521,950279,622600
$1,283:29367348,12266383
(1,283:29367348,12266383:491521,950279,622600
(1,283:29367348,11342317:491521,26213,1546666
x1,283:29858869,11342317
)
v1,283:29858869,12266383:0,950269,622589
h1,283:29858869,12266383:0,0,0
)
$1,283:29858869,12266383
)
)
$1,283:29858869,12266383
)
)
g1,283:29858869,12266383
(1,283:29858869,12266383:0,950279,622600
(1,283:29858869,12266383:0,0,0
$1,283:29858869,12266383
h1,283:29858869,12266383:0,0,0
$1,283:29858869,12266383
)
g1,283:29858869,12266383
)
g1,283:29858869,12266383
(1,283:29858869,12266383:1550569,950279,622600
(1,283:31409438,12266383:0,825750,353898
k1,283:30244350,12266383:-1165088
(1,283:30244350,12266383:1165088,825750,353898
(1,283:30244350,12266383:0,825750,353898
[1,283:30244350,12266383:0,825750,353898
(1,56:30244350,12266383:0,825750,353898
r1,307:30244350,12266383:0,1179648,353898
)
]
)
(1,283:30244350,12266383:0,0,0
(1,283:30244350,10890127:0,0,0
)
)
(1,283:30244350,12266383:1165088,491520,163840
x1,283:31154575,12266383
x1,283:31409438,12266383
)
)
)
)
g1,283:31409438,12266383
)
(1,283:10437920,14101406:20971518,950279,622600
g1,283:10823401,14101406
(1,283:10823401,14101406:19035468,950279,622600
k1,283:10925737,14101406:102336
(1,283:10925737,14101406:0,825750,353898
[1,283:10925737,14101406:0,825750,353898
(1,56:10925737,14101406:0,825750,353898
r1,307:10925737,14101406:0,1179648,353898
)
]
)
(1,283:10925737,14101406:18933132,950279,622600
$1,283:10925737,14101406
(1,283:10925737,14101406:18933132,950279,622600
x1,283:11417258,14101406
[1,283:11417258,14299101:442369,762033,0
(1,283:11417258,13821058:442369,283990,54614
x1,283:11826859,13821058
)
(1,283:11417258,14299101:322448,318577,0
x1,283:11695864,14299101
)
]
g1,283:12041667,14101406
x1,283:12551393,14101406
g1,283:12733433,14101406
x1,283:13378782,14101406
[1,283:13378782,14299101:583683,762033,0
(1,283:13402295,13821058:442369,283990,54614
x1,283:13811896,13821058
)
(1,283:13378782,14299101:583683,318577,0
x1,283:13918623,14299101
)
]
x1,283:14144510,14101406
g1,283:14253734,14101406
(1,283:14253734,14101406:764583,69176,0
x1,283:14435779,14101406
g1,283:14545003,14101406
x1,283:14727048,14101406
g1,283:14836272,14101406
x1,283:15018317,14101406
)
g1,283:15127541,14101406
x1,283:15309586,14101406
g1,283:15418810,14101406
x1,283:15736478,14101406
[1,283:15736478,14299101:646414,762033,0
(1,283:15759991,13821058:442369,283990,54614
x1,283:16169592,13821058
)
(1,283:15736478,14299101:646414,318577,0
x1,283:16339050,14299101
)
]
x1,283:16710573,14101406
g1,283:16892613,14101406
x1,283:17402339,14101406
g1,283:17584379,14101406
(1,283:17584379,14101406:491521,950279,622600
$1,283:17584379,14101406
(1,283:17584379,14101406:491521,950279,622600
(1,283:17584379,13177340:491521,26213,1546666
x1,283:18075900,13177340
)
v1,283:18075900,14101406:0,950269,622589
h1,283:18075900,14101406:0,0,0
)
$1,283:18075900,14101406
)
(1,283:18075900,14101406:482420,950279,622600
$1,283:18075900,14101406
(1,283:18075900,14101406:482420,950279,622600
(1,283:18075900,13177340:482420,26213,1546666
x1,283:18558320,13177340
)
v1,283:18558320,14101406:0,950269,622589
h1,283:18558320,14101406:0,0,0
)
$1,283:18558320,14101406
)
(1,283:18558320,14101406:1092270,437688,567521
[1,283:18558320,14101406:1092270,437688,567521
(1,283:18558320,14101406:1092270,437688,0
[1,283:18558320,14101406:1092270,437688,0
(1,283:18558320,14101406:1092270,437688,0
x1,283:19650590,14101406
)
]
)
(1,283:18558320,14514190:1092270,303558,89201
k1,283:18982769,14514190:424449
x1,283:19199632,14514190
k1,283:19650590,14514190:424449
)
]
)
g1,283:19869043,14101406
x1,283:20186711,14101406
(1,283:20186711,14199709:751240,318577,89201
x1,283:20588994,14199709
x1,283:20894109,14199709
)
g1,283:21119991,14101406
x1,283:21302036,14101406
g1,283:21484076,14101406
x1,283:21825259,14101406
g1,283:22027930,14101406
x1,283:22464838,14101406
g1,283:22646878,14101406
x1,283:22934964,14101406
(1,283:22986390,14101406:482420,950279,622600
$1,283:22986390,14101406
(1,283:22986390,14101406:482420,950279,622600
(1,283:22986390,13177340:482420,26213,1546666
x1,283:23468810,13177340
)
v1,283:23468810,14101406:0,950269,622589
h1,283:23468810,14101406:0,0,0
)
$1,283:23468810,14101406
)
x1,283:23650855,14101406
g1,283:23760079,14101406
(1,283:23760079,14101406:482420,950279,622600
$1,283:23760079,14101406
(1,283:23760079,14101406:482420,950279,622600
(1,283:23760079,13177340:482420,26213,1546666
x1,283:24242499,13177340
)
v1,283:24242499,14101406:0,950269,622589
h1,283:24242499,14101406:0,0,0
)
$1,283:24242499,14101406
)
(1,283:24242499,14101406:1219702,282168,567521
[1,283:24242499,14101406:1219702,282168,567521
(1,283:24242499,14101406:1219702,282168,0
[1,283:24242499,14101406:1219702,282168,0
(1,283:24242499,14101406:1219702,282168,0
x1,283:25462201,14101406
)
]
)
(1,283:24242499,14514190:1219702,303558,89201
k1,283:24730664,14514190:488165
x1,283:24947527,14514190
k1,283:25462201,14514190:488165
)
]
)
g1,283:25680654,14101406
x1,283:25998322,14101406
(1,283:25998322,14199709:751240,318577,89201
x1,283:26400605,14199709
x1,283:26705720,14199709
)
g1,283:26931602,14101406
x1,283:27113647,14101406
g1,283:27295687,14101406
x1,283:27636870,14101406
g1,283:27839541,14101406
x1,283:28276449,14101406
g1,283:28458489,14101406
x1,283:28821895,14101406
(1,283:28884928,14101406:482420,950279,622600
$1,283:28884928,14101406
(1,283:28884928,14101406:482420,950279,622600
(1,283:28884928,13177340:482420,26213,1546666
x1,283:29367348,13177340
)
v1,283:29367348,14101406:0,950269,622589
h1,283:29367348,14101406:0,0,0
)
$1,283:29367348,14101406
)
(1,283:29367348,14101406:491521,950279,622600
$1,283:29367348,14101406
(1,283:29367348,14101406:491521,950279,622600
(1,283:29367348,13177340:491521,26213,1546666
x1,283:29858869,13177340
)
v1,283:29858869,14101406:0,950269,622589
h1,283:29858869,14101406:0,0,0
)
$1,283:29858869,14101406
)
)
$1,283:29858869,14101406
)
)
g1,283:29858869,14101406
(1,283:29858869,14101406:0,950279,622600
(1,283:29858869,14101406:0,0,0
$1,283:29858869,14101406
h1,283:29858869,14101406:0,0,0
$1,283:29858869,14101406
)
g1,283:29858869,14101406
)
g1,283:29858869,14101406
(1,283:29858869,14101406:1550569,950279,622600
(1,283:31409438,14101406:0,825750,353898
k1,283:30244350,14101406:-1165088
(1,283:30244350,14101406:1165088,825750,353898
(1,283:30244350,14101406:0,825750,353898
[1,283:30244350,14101406:0,825750,353898
(1,56:30244350,14101406:0,825750,353898
r1,307:30244350,14101406:0,1179648,353898
)
]
)
(1,283:30244350,14101406:0,0,0
(1,283:30244350,12725150:0,0,0
)
)
(1,283:30244350,14101406:1165088,491520,163840
x1,283:31154575,14101406
x1,283:31409438,14101406
)
)
)
)
g1,283:31409438,14101406
)
(1,283:10437920,15811900:20971518,825750,353898
g1,283:10823401,15811900
(1,283:10823401,15811900:19035468,825750,353898
k1,283:24983288,15811900:14159887
(1,283:24983288,15811900:0,825750,353898
[1,283:24983288,15811900:0,825750,353898
(1,56:24983288,15811900:0,825750,353898
r1,307:24983288,15811900:0,1179648,353898
)
]
)
(1,283:24983288,15811900:4875581,455111,127430
$1,283:24983288,15811900
(1,283:24983288,15811900:4875581,455111,127430
x1,283:25324471,15811900
g1,283:25527142,15811900
x1,283:25964050,15811900
g1,283:26146090,15811900
x1,283:26434176,15811900
g1,283:26631234,15811900
x1,283:27068142,15811900
g1,283:27286595,15811900
g1,283:27432227,15811900
x1,283:27773410,15811900
g1,283:27976081,15811900
x1,283:28412989,15811900
g1,283:28595029,15811900
x1,283:28958435,15811900
g1,283:29203508,15811900
x1,283:29858869,15811900
)
$1,283:29858869,15811900
)
)
g1,283:29858869,15811900
(1,283:29858869,15811900:0,825750,353898
(1,283:29858869,15811900:0,0,0
$1,283:29858869,15811900
h1,283:29858869,15811900:0,0,0
$1,283:29858869,15811900
)
g1,283:29858869,15811900
)
g1,283:29858869,15811900
(1,283:29858869,15811900:1550569,825750,353898
(1,283:31409438,15811900:0,825750,353898
k1,283:30244350,15811900:-1165088
(1,283:30244350,15811900:1165088,825750,353898
(1,283:30244350,15811900:0,825750,353898
[1,283:30244350,15811900:0,825750,353898
(1,56:30244350,15811900:0,825750,353898
r1,307:30244350,15811900:0,1179648,353898
)
]
)
(1,283:30244350,15811900:0,0,0
(1,283:30244350,14435644:0,0,0
)
)
(1,283:30244350,15811900:1165088,491520,163840
x1,283:31154575,15811900
x1,283:31409438,15811900
)
)
)
)
g1,283:31409438,15811900
)
(1,283:10437920,17378221:20971518,950279,622600
g1,283:10823401,17378221
(1,283:10823401,17378221:19035468,950279,622600
g1,283:10823401,17378221
(1,283:10823401,17378221:0,825750,353898
[1,283:10823401,17378221:0,825750,353898
(1,56:10823401,17378221:0,825750,353898
r1,307:10823401,17378221:0,1179648,353898
)
]
)
(1,283:10823401,17378221:19035468,950279,622600
$1,283:10823401,17378221
(1,283:10823401,17378221:19035468,950279,622600
x1,283:11314922,17378221
[1,283:11314922,17575916:435088,762033,0
(1,283:11314922,17097873:435088,283990,54614
x1,283:11717242,17097873
)
(1,283:11314922,17575916:322448,318577,0
x1,283:11593528,17575916
)
]
g1,283:11932050,17378221
x1,283:12441776,17378221
g1,283:12623816,17378221
x1,283:13269165,17378221
[1,283:13269165,17575916:583683,762033,0
(1,283:13292678,17097873:435088,283990,54614
x1,283:13694998,17097873
)
(1,283:13269165,17575916:583683,318577,0
x1,283:13809006,17575916
)
]
x1,283:14034893,17378221
g1,283:14144117,17378221
(1,283:14144117,17378221:764583,69176,0
x1,283:14326162,17378221
g1,283:14435386,17378221
x1,283:14617431,17378221
g1,283:14726655,17378221
x1,283:14908700,17378221
)
g1,283:15017924,17378221
x1,283:15199969,17378221
g1,283:15309193,17378221
x1,283:15626861,17378221
[1,283:15626861,17575916:646414,762033,0
(1,283:15650374,17097873:435088,283990,54614
x1,283:16052694,17097873
)
(1,283:15626861,17575916:646414,318577,0
x1,283:16229433,17575916
)
]
x1,283:16600956,17378221
g1,283:16782996,17378221
x1,283:17292722,17378221
g1,283:17474762,17378221
(1,283:17474762,17378221:491521,950279,622600
$1,283:17474762,17378221
(1,283:17474762,17378221:491521,950279,622600
(1,283:17474762,16454155:491521,26213,1546666
x1,283:17966283,16454155
)
v1,283:17966283,17378221:0,950269,622589
h1,283:17966283,17378221:0,0,0
)
$1,283:17966283,17378221
)
(1,283:17966283,17378221:482420,950279,622600
$1,283:17966283,17378221
(1,283:17966283,17378221:482420,950279,622600
(1,283:17966283,16454155:482420,26213,1546666
x1,283:18448703,16454155
)
v1,283:18448703,17378221:0,950269,622589
h1,283:18448703,17378221:0,0,0
)
$1,283:18448703,17378221
)
(1,283:18448703,17378221:1219702,282168,567521
[1,283:18448703,17378221:1219702,282168,567521
(1,283:18448703,17378221:1219702,282168,0
[1,283:18448703,17378221:1219702,282168,0
(1,283:18448703,17378221:1219702,282168,0
x1,283:19668405,17378221
)
]
)
(1,283:18448703,17791005:1219702,303558,89201
k1,283:18936868,17791005:488165
x1,283:19153731,17791005
k1,283:19668405,17791005:488165
)
]
)
g1,283:19886858,17378221
x1,283:20204526,17378221
(1,283:20204526,17476524:751240,318577,89201
x1,283:20606809,17476524
x1,283:20911924,17476524
)
g1,283:21137806,17378221
x1,283:21319851,17378221
g1,283:21501891,17378221
x1,283:21771772,17378221
g1,283:21991327,17378221
x1,283:22428235,17378221
g1,283:22610275,17378221
x1,283:22898361,17378221
(1,283:22949787,17378221:482420,950279,622600
$1,283:22949787,17378221
(1,283:22949787,17378221:482420,950279,622600
(1,283:22949787,16454155:482420,26213,1546666
x1,283:23432207,16454155
)
v1,283:23432207,17378221:0,950269,622589
h1,283:23432207,17378221:0,0,0
)
$1,283:23432207,17378221
)
x1,283:23614252,17378221
g1,283:23723476,17378221
(1,283:23723476,17378221:482420,950279,622600
$1,283:23723476,17378221
(1,283:23723476,17378221:482420,950279,622600
(1,283:23723476,16454155:482420,26213,1546666
x1,283:24205896,16454155
)
v1,283:24205896,17378221:0,950269,622589
h1,283:24205896,17378221:0,0,0
)
$1,283:24205896,17378221
)
(1,283:24205896,17378221:1092270,437688,567521
[1,283:24205896,17378221:1092270,437688,567521
(1,283:24205896,17378221:1092270,437688,0
[1,283:24205896,17378221:1092270,437688,0
(1,283:24205896,17378221:1092270,437688,0
x1,283:25298166,17378221
)
]
)
(1,283:24205896,17791005:1092270,303558,89201
k1,283:24630345,17791005:424449
x1,283:24847208,17791005
k1,283:25298166,17791005:424449
)
]
)
g1,283:25516619,17378221
x1,283:25834287,17378221
(1,283:25834287,17476524:751240,318577,89201
x1,283:26236570,17476524
x1,283:26541685,17476524
)
g1,283:26767567,17378221
x1,283:26949612,17378221
g1,283:27131652,17378221
x1,283:27401533,17378221
g1,283:27621088,17378221
x1,283:28057996,17378221
g1,283:28240036,17378221
x1,283:28603442,17378221
(1,283:28666475,17378221:482420,950279,622600
$1,283:28666475,17378221
(1,283:28666475,17378221:482420,950279,622600
(1,283:28666475,16454155:482420,26213,1546666
x1,283:29148895,16454155
)
v1,283:29148895,17378221:0,950269,622589
h1,283:29148895,17378221:0,0,0
)
$1,283:29148895,17378221
)
(1,283:29148895,17378221:491521,950279,622600
$1,283:29148895,17378221
(1,283:29148895,17378221:491521,950279,622600
(1,283:29148895,16454155:491521,26213,1546666
x1,283:29640416,16454155
)
v1,283:29640416,17378221:0,950269,622589
h1,283:29640416,17378221:0,0,0
)
$1,283:29640416,17378221
)
g1,283:29858869,17378221
)
$1,283:29858869,17378221
)
)
g1,283:29858869,17378221
(1,283:29858869,17378221:0,950279,622600
(1,283:29858869,17378221:0,0,0
$1,283:29858869,17378221
h1,283:29858869,17378221:0,0,0
$1,283:29858869,17378221
)
g1,283:29858869,17378221
)
g1,283:29858869,17378221
(1,283:29858869,17378221:1550569,950279,622600
(1,283:31409438,17378221:0,825750,353898
k1,283:30244350,17378221:-1165088
(1,283:30244350,17378221:1165088,825750,353898
(1,283:30244350,17378221:0,825750,353898
[1,283:30244350,17378221:0,825750,353898
(1,56:30244350,17378221:0,825750,353898
r1,307:30244350,17378221:0,1179648,353898
)
]
)
(1,283:30244350,17378221:0,0,0
(1,283:30244350,16001965:0,0,0
)
)
(1,283:30244350,17378221:1165088,491520,163840
x1,283:31154575,17378221
x1,283:31409438,17378221
)
)
)
)
g1,283:31409438,17378221
)
(1,283:10437920,19213244:20971518,950279,622600
g1,283:10823401,19213244
(1,283:10823401,19213244:19035468,950279,622600
k1,283:10852528,19213244:29127
(1,283:10852528,19213244:0,825750,353898
[1,283:10852528,19213244:0,825750,353898
(1,56:10852528,19213244:0,825750,353898
r1,307:10852528,19213244:0,1179648,353898
)
]
)
(1,283:10852528,19213244:19006341,950279,622600
$1,283:10852528,19213244
(1,283:10852528,19213244:19006341,950279,622600
x1,283:11344049,19213244
[1,283:11344049,19410939:442369,762033,0
(1,283:11344049,18932896:442369,283990,54614
x1,283:11753650,18932896
)
(1,283:11344049,19410939:322448,318577,0
x1,283:11622655,19410939
)
]
g1,283:11968458,19213244
x1,283:12478184,19213244
g1,283:12660224,19213244
x1,283:13305573,19213244
[1,283:13305573,19410939:583683,762033,0
(1,283:13329086,18932896:442369,283990,54614
x1,283:13738687,18932896
)
(1,283:13305573,19410939:583683,318577,0
x1,283:13845414,19410939
)
]
x1,283:14071301,19213244
g1,283:14180525,19213244
(1,283:14180525,19213244:764583,69176,0
x1,283:14362570,19213244
g1,283:14471794,19213244
x1,283:14653839,19213244
g1,283:14763063,19213244
x1,283:14945108,19213244
)
g1,283:15054332,19213244
x1,283:15236377,19213244
g1,283:15345601,19213244
x1,283:15663269,19213244
[1,283:15663269,19410939:646414,762033,0
(1,283:15686782,18932896:442369,283990,54614
x1,283:16096383,18932896
)
(1,283:15663269,19410939:646414,318577,0
x1,283:16265841,19410939
)
]
x1,283:16637364,19213244
g1,283:16819404,19213244
x1,283:17329130,19213244
g1,283:17511170,19213244
(1,283:17511170,19213244:491521,950279,622600
$1,283:17511170,19213244
(1,283:17511170,19213244:491521,950279,622600
(1,283:17511170,18289178:491521,26213,1546666
x1,283:18002691,18289178
)
v1,283:18002691,19213244:0,950269,622589
h1,283:18002691,19213244:0,0,0
)
$1,283:18002691,19213244
)
(1,283:18002691,19213244:482420,950279,622600
$1,283:18002691,19213244
(1,283:18002691,19213244:482420,950279,622600
(1,283:18002691,18289178:482420,26213,1546666
x1,283:18485111,18289178
)
v1,283:18485111,19213244:0,950269,622589
h1,283:18485111,19213244:0,0,0
)
$1,283:18485111,19213244
)
(1,283:18485111,19213244:1092270,437688,567521
[1,283:18485111,19213244:1092270,437688,567521
(1,283:18485111,19213244:1092270,437688,0
[1,283:18485111,19213244:1092270,437688,0
(1,283:18485111,19213244:1092270,437688,0
x1,283:19577381,19213244
)
]
)
(1,283:18485111,19626028:1092270,303558,89201
k1,283:18909560,19626028:424449
x1,283:19126423,19626028
k1,283:19577381,19626028:424449
)
]
)
g1,283:19795834,19213244
x1,283:20113502,19213244
(1,283:20113502,19311547:751240,318577,89201
x1,283:20330365,19311547
x1,283:20820900,19311547
)
g1,283:21046782,19213244
x1,283:21228827,19213244
g1,283:21410867,19213244
x1,283:21680748,19213244
g1,283:21900303,19213244
x1,283:22337211,19213244
g1,283:22519251,19213244
x1,283:22807337,19213244
(1,283:22858763,19213244:482420,950279,622600
$1,283:22858763,19213244
(1,283:22858763,19213244:482420,950279,622600
(1,283:22858763,18289178:482420,26213,1546666
x1,283:23341183,18289178
)
v1,283:23341183,19213244:0,950269,622589
h1,283:23341183,19213244:0,0,0
)
$1,283:23341183,19213244
)
x1,283:23523228,19213244
g1,283:23632452,19213244
(1,283:23632452,19213244:482420,950279,622600
$1,283:23632452,19213244
(1,283:23632452,19213244:482420,950279,622600
(1,283:23632452,18289178:482420,26213,1546666
x1,283:24114872,18289178
)
v1,283:24114872,19213244:0,950269,622589
h1,283:24114872,19213244:0,0,0
)
$1,283:24114872,19213244
)
(1,283:24114872,19213244:1219702,282168,567521
[1,283:24114872,19213244:1219702,282168,567521
(1,283:24114872,19213244:1219702,282168,0
[1,283:24114872,19213244:1219702,282168,0
(1,283:24114872,19213244:1219702,282168,0
x1,283:25334574,19213244
)
]
)
(1,283:24114872,19626028:1219702,303558,89201
k1,283:24603037,19626028:488165
x1,283:24819900,19626028
k1,283:25334574,19626028:488165
)
]
)
g1,283:25553027,19213244
x1,283:25870695,19213244
(1,283:25870695,19311547:751240,318577,89201
x1,283:26087558,19311547
x1,283:26578093,19311547
)
g1,283:26803975,19213244
x1,283:26986020,19213244
g1,283:27168060,19213244
x1,283:27437941,19213244
g1,283:27657496,19213244
x1,283:28094404,19213244
g1,283:28276444,19213244
x1,283:28639850,19213244
(1,283:28702883,19213244:482420,950279,622600
$1,283:28702883,19213244
(1,283:28702883,19213244:482420,950279,622600
(1,283:28702883,18289178:482420,26213,1546666
x1,283:29185303,18289178
)
v1,283:29185303,19213244:0,950269,622589
h1,283:29185303,19213244:0,0,0
)
$1,283:29185303,19213244
)
(1,283:29185303,19213244:491521,950279,622600
$1,283:29185303,19213244
(1,283:29185303,19213244:491521,950279,622600
(1,283:29185303,18289178:491521,26213,1546666
x1,283:29676824,18289178
)
v1,283:29676824,19213244:0,950269,622589
h1,283:29676824,19213244:0,0,0
)
$1,283:29676824,19213244
)
x1,283:29858869,19213244
)
$1,283:29858869,19213244
)
)
g1,283:29858869,19213244
(1,283:29858869,19213244:0,950279,622600
(1,283:29858869,19213244:0,0,0
$1,283:29858869,19213244
h1,283:29858869,19213244:0,0,0
$1,283:29858869,19213244
)
g1,283:29858869,19213244
)
g1,283:29858869,19213244
(1,283:29858869,19213244:1550569,950279,622600
(1,283:31409438,19213244:0,825750,353898
k1,283:30244350,19213244:-1165088
(1,283:30244350,19213244:1165088,825750,353898
(1,283:30244350,19213244:0,825750,353898
[1,283:30244350,19213244:0,825750,353898
(1,56:30244350,19213244:0,825750,353898
r1,307:30244350,19213244:0,1179648,353898
)
]
)
(1,283:30244350,19213244:0,0,0
(1,283:30244350,17836988:0,0,0
)
)
(1,283:30244350,19213244:1165088,491520,163840
x1,283:31154575,19213244
x1,283:31409438,19213244
)
)
)
)
g1,283:31409438,19213244
)
(1,286:10437920,21048252:20971518,455111,127431
(1,285:10437920,21048252:0,422343,0
g1,285:10437920,21048252
g1,285:9127198,21048252
g1,285:8799518,21048252
(1,285:8799518,21048252:1310722,422343,0
k1,285:10110240,21048252:1310722
(1,285:10110240,21048252:0,422343,0
k1,285:9600514,21048252:-509726
x1,285:10110240,21048252
)
)
g1,285:10437920,21048252
)
x1,285:13059366,21048252
k1,285:13251314,21048252:191948
x1,285:14161538,21048252
k1,285:14353486,21048252:191948
$1,285:14353486,21048252
x1,285:14721942,21048252
$1,285:14772217,21048252
x1,285:14990670,21048252
x1,285:18380346,21048252
k1,285:18572293,21048252:191947
x1,285:21384886,21048252
k1,285:21576834,21048252:191948
x1,285:23910648,21048252
k1,285:24102596,21048252:191948
x1,285:24630527,21048252
k1,285:24822475,21048252:191948
x1,285:25732698,21048252
x1,285:26078583,21048252
k1,285:26270530,21048252:191947
x1,285:29057638,21048252
x1,285:29330704,21048252
k1,285:29522652,21048252:191948
x1,285:30307266,21048252
k1,285:30499214,21048252:191948
x1,285:31409438,21048252
k1,285:31409438,21048252:0
)
(1,286:10437920,22227900:20971518,455111,127431
x1,286:11785052,22227900
g1,285:12003505,22227900
x1,285:12367595,22227900
x1,285:13936823,22227900
x1,285:14209889,22227900
g1,285:14428342,22227900
x1,285:15484203,22227900
g1,285:15702656,22227900
x1,285:17796173,22227900
x1,285:18069239,22227900
g1,285:18287692,22227900
x1,285:18651782,22227900
x1,285:19543803,22227900
x1,285:20221009,22227900
k1,286:31409438,22227900:11188429
g1,286:31409438,22227900
)
(1,288:10437920,24448385:20971518,1372158,927973
k1,286:13792104,24448385:3354184
(1,288:13792104,24448385:12952430,1372158,927973
k1,286:13981430,24448385:189326
$1,288:13981430,24448385
(1,288:13981430,24448385:12763104,1372158,927973
(1,288:13981430,24448385:0,0,0
(1,286:13981430,24448385:0,0,0
$1,286:13981430,24448385
(1,286:13981430,23268737:0,0,0
)
$1,286:13981430,24448385
)
)
x1,288:14322536,24448385
[1,288:14322536,24631061:435088,747014,0
(1,288:14322536,24168037:435088,283990,54614
x1,288:14724856,24168037
)
(1,288:14322536,24631061:218188,303558,0
x1,288:14507956,24631061
)
]
g1,288:14939664,24448385
x1,288:15449390,24448385
g1,288:15631430,24448385
(1,287:15631430,24448385:527931,1146889,819210
$1,287:15631430,24448385
(1,287:15631430,24448385:527931,1146889,819210
(1,287:15631430,23327709:527931,26213,1939886
x1,287:16159361,23327709
)
v1,287:16159361,24448385:0,1146876,819196
h1,287:16159361,24448385:0,0,0
)
$1,287:16159361,24448385
)
g1,288:16268585,24448385
[1,288:16268585,24448385:953235,1203316,853791
(1,288:16268585,23629182:953235,318577,0
k1,288:16591791,23629182:323206
x1,288:16898614,23629182
k1,288:17221820,23629182:323206
)
(1,288:16268585,24448385:953235,688132,360452
k1,288:16271886,24448385:3301
(1,288:16271886,23825789:946633,65536,983048
x1,288:17218519,23825789
)
k1,288:17221820,24448385:3301
)
(1,288:16268585,25236640:953235,318577,0
x1,288:16547191,25236640
x1,288:17221820,25236640
)
]
g1,288:17331044,24448385
[1,288:17331044,24448385:946633,1082257,927973
(1,288:17331044,23629182:946633,197518,0
k1,288:17642378,23629182:311334
x1,288:17966344,23629182
k1,288:18277677,23629182:311333
)
(1,288:17331044,24448385:946633,688132,360452
(1,288:17331044,23825789:946633,65536,983048
x1,288:18277677,23825789
)
)
(1,288:17331044,25221621:946633,303558,89201
k1,288:17350897,25221621:19853
x1,288:17567760,25221621
x1,288:18257824,25221621
k1,288:18277677,25221621:19853
)
]
x1,288:18850208,24448385
(1,288:18850208,24546688:751240,318577,89201
x1,288:19252491,24546688
x1,288:19557606,24546688
)
g1,288:19747080,24448385
x1,288:20256806,24448385
g1,288:20402438,24448385
x1,288:20720106,24448385
[1,288:20720106,24646080:565820,762033,89201
(1,288:20743619,24168037:435088,283990,54614
x1,288:21145939,24168037
)
(1,288:20720106,24646080:565820,318577,89201
x1,288:20936969,24646080
x1,288:21242084,24646080
)
]
x1,288:21540789,24448385
(1,288:21540789,24177792:294003,295640,0
x1,288:21802024,24177792
)
(1,287:21834792,24448385:527931,1146889,819210
$1,287:21834792,24448385
(1,287:21834792,24448385:527931,1146889,819210
(1,287:21834792,23327709:527931,26213,1939886
x1,287:22362723,23327709
)
v1,287:22362723,24448385:0,1146876,819196
h1,287:22362723,24448385:0,0,0
)
$1,287:22362723,24448385
)
(1,288:22362723,23463514:413062,387287,157909
h1,288:22362723,23463514:78643,0,0
[1,288:22441366,23463514:223008,387287,157909
(1,288:22441366,23287398:223008,211171,0
x1,288:22664374,23287398
)
(1,288:22441366,23621422:223008,211171,0
x1,288:22664374,23621422
)
]
h1,288:22664374,23463514:78643,0,0
)
x1,288:22957830,24448385
g1,287:23176283,24448385
g1,288:23285507,24448385
x1,288:23511287,24448385
g1,288:23693327,24448385
x1,288:24203053,24448385
g1,288:24385093,24448385
x1,288:24894819,24448385
g1,288:25004043,24448385
(1,288:25004043,24448385:764583,69176,0
x1,288:25186088,24448385
g1,288:25295312,24448385
x1,288:25477357,24448385
g1,288:25586581,24448385
x1,288:25768626,24448385
)
g1,288:25877850,24448385
x1,288:26059895,24448385
g1,288:26169119,24448385
x1,288:26744534,24448385
h1,288:26744534,24448385:0,0,0
)
$1,288:26744534,24448385
)
k1,288:26744534,24448385:0
(1,288:26744534,24448385:655360,1372158,927973
g1,288:27399894,24448385
g1,288:27399894,24448385
$1,288:27399894,24448385
h1,288:27399894,24448385:0,0,0
$1,288:27399894,24448385
g1,288:27399894,24448385
)
k1,288:27399894,24448385:0
(1,288:27399894,24448385:655360,1372158,927973
g1,288:28055254,24448385
$1,288:28055254,24448385
h1,288:28055254,24448385:0,0,0
$1,288:28055254,24448385
g1,288:28055254,24448385
)
k1,288:31409438,24448385:3354184
(1,288:31409438,24448385:0,1372158,927973
(1,288:31409438,24448385:0,491520,163840
k1,288:30244350,24448385:-1165088
(1,288:30244350,24448385:1165088,491520,163840
x1,288:31154575,24448385
x1,288:31409438,24448385
)
)
)
k1,288:31409438,24448385:0
)
(1,289:10437920,27010660:20971518,1372158,927973
k1,288:13792104,27010660:3354184
(1,289:13792104,27010660:12952430,1372158,927973
g1,288:13792104,27010660
$1,289:13792104,27010660
(1,289:13792104,27010660:12952430,1372158,927973
x1,289:14133210,27010660
[1,289:14133210,27193336:442369,747014,0
(1,289:14133210,26730312:442369,283990,54614
x1,289:14542811,26730312
)
(1,289:14133210,27193336:218188,303558,0
x1,289:14318630,27193336
)
]
g1,289:14757619,27010660
x1,289:15267345,27010660
g1,289:15449385,27010660
(1,288:15449385,27010660:527931,1146889,819210
$1,288:15449385,27010660
(1,288:15449385,27010660:527931,1146889,819210
(1,288:15449385,25889984:527931,26213,1939886
x1,288:15977316,25889984
)
v1,288:15977316,27010660:0,1146876,819196
h1,288:15977316,27010660:0,0,0
)
$1,288:15977316,27010660
)
g1,289:16086540,27010660
[1,289:16086540,27010660:953235,1203316,853791
(1,289:16086540,26191457:953235,318577,0
k1,289:16409746,26191457:323206
x1,289:16716569,26191457
k1,289:17039775,26191457:323206
)
(1,289:16086540,27010660:953235,688132,360452
k1,289:16089841,27010660:3301
(1,289:16089841,26388064:946633,65536,983048
x1,289:17036474,26388064
)
k1,289:17039775,27010660:3301
)
(1,289:16086540,27798915:953235,318577,0
x1,289:16365146,27798915
x1,289:17039775,27798915
)
]
g1,289:17148999,27010660
[1,289:17148999,27010660:946633,1082257,927973
(1,289:17148999,26191457:946633,197518,0
k1,289:17460333,26191457:311334
x1,289:17784299,26191457
k1,289:18095632,26191457:311333
)
(1,289:17148999,27010660:946633,688132,360452
(1,289:17148999,26388064:946633,65536,983048
x1,289:18095632,26388064
)
)
(1,289:17148999,27783896:946633,303558,89201
k1,289:17168852,27783896:19853
x1,289:17385715,27783896
x1,289:18075779,27783896
k1,289:18095632,27783896:19853
)
]
x1,289:18668163,27010660
(1,289:18668163,27108963:751240,318577,89201
x1,289:19070446,27108963
x1,289:19375561,27108963
)
g1,289:19565035,27010660
x1,289:20074761,27010660
g1,289:20220393,27010660
x1,289:20538061,27010660
[1,289:20538061,27208355:565820,762033,89201
(1,289:20561574,26730312:442369,283990,54614
x1,289:20971175,26730312
)
(1,289:20538061,27208355:565820,318577,89201
x1,289:20754924,27208355
x1,289:21060039,27208355
)
]
x1,289:21358744,27010660
(1,289:21358744,26740067:294003,295640,0
x1,289:21619979,26740067
)
(1,288:21652747,27010660:527931,1146889,819210
$1,288:21652747,27010660
(1,288:21652747,27010660:527931,1146889,819210
(1,288:21652747,25889984:527931,26213,1939886
x1,288:22180678,25889984
)
v1,288:22180678,27010660:0,1146876,819196
h1,288:22180678,27010660:0,0,0
)
$1,288:22180678,27010660
)
(1,289:22180678,26025789:413062,387287,157909
h1,289:22180678,26025789:78643,0,0
[1,289:22259321,26025789:223008,387287,157909
(1,289:22259321,25849673:223008,211171,0
x1,289:22482329,25849673
)
(1,289:22259321,26183697:223008,211171,0
x1,289:22482329,26183697
)
]
h1,289:22482329,26025789:78643,0,0
)
x1,289:22775785,27010660
g1,288:22994238,27010660
g1,289:23103462,27010660
x1,289:23329242,27010660
g1,289:23511282,27010660
x1,289:24021008,27010660
g1,289:24203048,27010660
x1,289:24712774,27010660
g1,289:24821998,27010660
(1,289:24821998,27010660:764583,69176,0
x1,289:25004043,27010660
g1,289:25113267,27010660
x1,289:25295312,27010660
g1,289:25404536,27010660
x1,289:25586581,27010660
)
g1,289:25695805,27010660
x1,289:25877850,27010660
g1,289:25987074,27010660
x1,289:26744534,27010660
)
$1,289:26744534,27010660
)
k1,289:26744534,27010660:0
(1,289:26744534,27010660:655360,1372158,927973
g1,289:27399894,27010660
g1,289:27399894,27010660
$1,289:27399894,27010660
h1,289:27399894,27010660:0,0,0
$1,289:27399894,27010660
g1,289:27399894,27010660
)
k1,289:27399894,27010660:0
(1,289:27399894,27010660:655360,1372158,927973
g1,289:28055254,27010660
$1,289:28055254,27010660
h1,289:28055254,27010660:0,0,0
$1,289:28055254,27010660
g1,289:28055254,27010660
)
k1,289:31409438,27010660:3354184
(1,289:31409438,27010660:0,1372158,927973
(1,289:31409438,27010660:0,491520,163840
k1,289:30244350,27010660:-1165088
(1,289:30244350,27010660:1165088,491520,163840
x1,289:31154575,27010660
x1,289:31409438,27010660
)
)
)
k1,289:31409438,27010660:0
)
(1,292:10437920,29114640:20971518,455111,127431
(1,291:10437920,29114640:0,422343,0
g1,291:10437920,29114640
g1,291:9127198,29114640
g1,291:8799518,29114640
(1,291:8799518,29114640:1310722,422343,0
k1,291:10110240,29114640:1310722
(1,291:10110240,29114640:0,422343,0
k1,291:9600514,29114640:-509726
x1,291:10110240,29114640
)
)
g1,291:10437920,29114640
)
x1,291:13059366,29114640
k1,291:13251054,29114640:191688
x1,291:14161278,29114640
k1,291:14352966,29114640:191688
x1,291:16193440,29114640
x1,291:16466506,29114640
k1,291:16658194,29114640:191688
x1,291:17606648,29114640
x1,291:19099417,29114640
x1,291:19427098,29114640
k1,291:19618786,29114640:191688
x1,291:20146717,29114640
k1,291:20338405,29114640:191688
x1,291:21248629,29114640
k1,291:21440317,29114640:191688
x1,291:24227425,29114640
x1,291:24758994,29114640
k1,291:24950682,29114640:191688
x1,291:25533226,29114640
k1,291:25724914,29114640:191688
x1,291:26635138,29114640
k1,291:26826826,29114640:191688
x1,291:27190916,29114640
x1,291:28760144,29114640
x1,291:29033210,29114640
k1,291:29224898,29114640:191688
x1,291:31409438,29114640
k1,291:31409438,29114640:0
)
(1,292:10437920,30294288:20971518,491520,163840
x1,292:10802010,30294288
x1,291:11694031,30294288
x1,291:12112734,30294288
g1,291:12331187,30294288
x1,291:14007818,30294288
g1,291:14226271,30294288
x1,291:15136495,30294288
g1,291:15354948,30294288
x1,291:15700834,30294288
x1,291:17104398,30294288
g1,291:17322851,30294288
$1,291:17322851,30294288
(1,291:17322851,30294288:376830,291271,127431
(1,291:17322851,30294288:376830,291271,127431
x1,291:17699681,30294288
)
)
g1,291:17881721,30294288
x1,291:18391447,30294288
g1,291:18573487,30294288
x1,291:19068118,30294288
(1,291:19068118,30392591:294003,295640,0
x1,291:19329353,30392591
)
x1,291:19544166,30294288
g1,291:19653390,30294288
(1,291:19653390,30294288:764583,69176,0
x1,291:19835435,30294288
g1,291:19944659,30294288
x1,291:20126704,30294288
g1,291:20235928,30294288
x1,291:20417973,30294288
)
g1,291:20527197,30294288
x1,291:20709242,30294288
g1,291:20818466,30294288
x1,291:21131052,30294288
(1,291:21131052,30392591:497819,197518,0
x1,291:21596103,30392591
)
x1,291:21810916,30294288
$1,291:21810916,30294288
g1,291:22029369,30294288
x1,291:22469917,30294288
g1,291:22688370,30294288
x1,291:25346226,30294288
k1,292:31409438,30294288:6063212
g1,292:31409438,30294288
)
(1,294:10437920,32129296:20971518,1007694,674920
k1,292:16231660,32129296:5793740
(1,294:16231660,32129296:8073319,1007694,674920
g1,292:16231660,32129296
$1,294:16231660,32129296
(1,294:16231660,32129296:8073319,1007694,674920
(1,294:16231660,32129296:0,0,0
(1,292:16231660,32129296:0,0,0
$1,292:16231660,32129296
(1,292:16231660,30949648:0,0,0
)
$1,292:16231660,32129296
)
)
x1,294:16544246,32129296
(1,294:16544246,32227599:218188,303558,0
x1,294:16729666,32227599
)
g1,294:16944474,32129296
x1,294:17454200,32129296
g1,294:17636240,32129296
(1,294:17636240,32129296:2517945,1007694,674920
(1,294:17636240,32129296:2517945,1007694,674920
h1,294:17636240,32129296:78643,0,0
[1,294:17714883,32129296:2360659,1007694,674920
(1,294:17714883,31685940:2360659,564338,182676
k1,294:18503475,31685940:788592
x1,294:18844581,31685940
[1,294:18844581,31868616:442369,747014,0
(1,294:18844581,31405592:442369,283990,54614
x1,294:19254182,31405592
)
(1,294:18844581,31868616:218188,303558,0
x1,294:19030001,31868616
)
]
k1,294:20075542,31685940:788592
)
(1,294:17714883,32621539:2360659,564338,182676
x1,294:18055989,32621539
[1,294:18055989,32804215:435088,747014,0
(1,294:18055989,32341191:435088,283990,54614
x1,294:18458309,32341191
)
(1,294:18055989,32804215:218188,303558,0
x1,294:18241409,32804215
)
]
g1,294:18636709,32621539
x1,294:19146435,32621539
g1,294:19292067,32621539
x1,294:19633173,32621539
[1,294:19633173,32804215:442369,747014,0
(1,294:19633173,32341191:442369,283990,54614
x1,294:20042774,32341191
)
(1,294:19633173,32804215:218188,303558,0
x1,294:19818593,32804215
)
]
)
]
h1,294:20075542,32129296:78643,0,0
)
)
x1,294:20336230,32129296
g1,293:20554683,32129296
g1,294:20663907,32129296
x1,294:20889687,32129296
g1,294:21071727,32129296
x1,294:21581453,32129296
g1,294:21763493,32129296
x1,294:22273219,32129296
g1,294:22382443,32129296
(1,294:22382443,32129296:764583,69176,0
x1,294:22564488,32129296
g1,294:22673712,32129296
x1,294:22855757,32129296
g1,294:22964981,32129296
x1,294:23147026,32129296
)
g1,294:23256250,32129296
x1,294:23438295,32129296
g1,294:23547519,32129296
x1,294:24304979,32129296
)
$1,294:24304979,32129296
)
k1,294:24304979,32129296:0
(1,294:24304979,32129296:655360,1007694,674920
g1,294:24960339,32129296
g1,294:24960339,32129296
$1,294:24960339,32129296
h1,294:24960339,32129296:0,0,0
$1,294:24960339,32129296
g1,294:24960339,32129296
)
k1,294:24960339,32129296:0
(1,294:24960339,32129296:655360,1007694,674920
g1,294:25615699,32129296
$1,294:25615699,32129296
h1,294:25615699,32129296:0,0,0
$1,294:25615699,32129296
g1,294:25615699,32129296
)
k1,294:31409438,32129296:5793739
(1,294:31409438,32129296:0,1007694,674920
(1,294:31409438,32129296:0,491520,163840
k1,294:30244350,32129296:-1165088
(1,294:30244350,32129296:1165088,491520,163840
x1,294:31154575,32129296
x1,294:31409438,32129296
)
)
)
k1,294:31409438,32129296:0
)
(1,296:10437920,33964304:20971518,455111,127431
x1,296:11248021,33964304
k1,295:11487965,33964304:239944
x1,295:13459511,33964304
k1,295:13699454,33964304:239943
x1,295:14245589,33964304
k1,295:14485533,33964304:239944
x1,295:17583935,33964304
k1,295:17823878,33964304:239943
x1,295:19320286,33964304
k1,295:19560230,33964304:239944
x1,295:20470454,33964304
k1,295:20710397,33964304:239943
x1,295:21056283,33964304
x1,295:22443464,33964304
k1,295:22683408,33964304:239944
$1,295:22683408,33964304
x1,295:22995994,33964304
(1,295:22995994,34062607:218188,303558,0
x1,295:23181414,34062607
)
$1,295:23214182,33964304
k1,295:23454126,33964304:239944
x1,295:24000261,33964304
k1,295:24240204,33964304:239943
x1,295:24799079,33964304
k1,295:25044395,33964304:245316
x1,295:25517711,33964304
x1,295:25790777,33964304
k1,295:26030721,33964304:239944
x1,295:27851171,33964304
k1,295:28091114,33964304:239943
x1,295:29001338,33964304
k1,295:29241282,33964304:239944
x1,295:31409438,33964304
k1,295:31409438,33964304:0
)
(1,296:10437920,35143952:20971518,455111,127431
x1,296:10965851,35143952
k1,295:11191758,35143952:225907
x1,295:12101982,35143952
k1,295:12327889,35143952:225907
x1,295:15114997,35143952
x1,295:15828611,35143952
k1,295:16142244,35143952:313633
x1,295:17207206,35143952
x1,295:17553091,35143952
k1,295:17778998,35143952:225907
$1,295:17778998,35143952
x1,295:18091584,35143952
(1,295:18091584,35242255:218188,303558,0
x1,295:18277004,35242255
)
$1,295:18309772,35143952
k1,295:18535679,35143952:225907
x1,295:20840365,35143952
k1,295:21066272,35143952:225907
x1,295:21412158,35143952
x1,295:22799339,35143952
k1,295:23025246,35143952:225907
x1,295:23389336,35143952
x1,295:23953675,35143952
x1,295:24408786,35143952
x1,295:25337213,35143952
k1,295:25563120,35143952:225907
x1,295:26730026,35143952
k1,295:26955933,35143952:225907
x1,295:28011794,35143952
k1,295:28237701,35143952:225907
x1,295:29402788,35143952
k1,295:29716421,35143952:313633
x1,295:31409438,35143952
k1,295:31409438,35143952:0
)
(1,296:10437920,36323600:20971518,455111,127431
x1,296:10750506,36323600
(1,295:10750506,36421903:218188,303558,0
x1,295:10935926,36421903
)
$1,295:10968694,36323600
k1,295:11176385,36323600:207691
x1,295:12709202,36323600
k1,295:12916893,36323600:207691
x1,295:13499437,36323600
k1,295:13707128,36323600:207691
x1,295:14216854,36323600
k1,295:14426697,36323600:209843
x1,295:15336921,36323600
k1,295:15544612,36323600:207691
x1,295:18331720,36323600
x1,295:18604786,36323600
k1,295:18812477,36323600:207691
x1,295:20345294,36323600
k1,295:20552985,36323600:207691
x1,295:21135529,36323600
k1,295:21343220,36323600:207691
x1,295:21707310,36323600
x1,295:22016786,36323600
k1,295:22224477,36323600:207691
x1,295:23831931,36323600
k1,295:24039621,36323600:207690
x1,295:24622165,36323600
k1,295:24829856,36323600:207691
x1,295:25740080,36323600
k1,295:25947771,36323600:207691
x1,295:27294903,36323600
k1,295:27502594,36323600:207691
x1,295:27866684,36323600
x1,295:29435912,36323600
x1,295:29708978,36323600
k1,295:29916669,36323600:207691
x1,295:30280759,36323600
x1,295:31172780,36323600
x1,295:31409438,36323600
k1,295:31409438,36323600:0
)
(1,296:10437920,37503248:20971518,455111,127431
x1,296:11493781,37503248
g1,295:11712234,37503248
x1,295:12496848,37503248
g1,295:12715301,37503248
x1,295:14046050,37503248
g1,295:14264503,37503248
x1,295:15174727,37503248
g1,295:15393180,37503248
x1,295:17486697,37503248
x1,295:17759763,37503248
g1,295:17978216,37503248
x1,295:19143303,37503248
k1,296:31409438,37503248:12266135
g1,296:31409438,37503248
)
(1,300:8799518,39469328:22609920,491520,163840
(1,300:8799518,39469328:1406832,422343,0
g1,300:8799518,39469328
x1,300:9871390,39469328
g1,300:10206350,39469328
)
x1,300:11127489,39469328
x1,300:13053505,39469328
g1,300:13287976,39469328
x1,300:16872042,39469328
g1,300:17106513,39469328
x1,300:17742936,39469328
x1,300:18010902,39469328
x1,300:20573340,39469328
g1,300:20807811,39469328
x1,300:23068790,39469328
g1,300:23303261,39469328
x1,300:25769585,39469328
k1,300:31409438,39469328:5639853
g1,300:31409438,39469328
)
(1,304:8799518,40845584:22609920,455111,127431
h1,303:8799518,40845584:983040,0,0
x1,303:10383306,40845584
k1,303:10563872,40845584:180566
x1,303:11510504,40845584
x1,303:12639183,40845584
k1,303:12819749,40845584:180566
x1,303:13147430,40845584
x1,303:13329475,40845584
k1,303:13517619,40845584:188144
x1,303:13990935,40845584
x1,303:14264001,40845584
k1,303:14444567,40845584:180566
x1,303:15136338,40845584
x1,303:15464019,40845584
x1,303:15737085,40845584
k1,303:15917651,40845584:180566
x1,303:16867925,40845584
x1,303:17687126,40845584
k1,303:17867692,40845584:180566
x1,303:18559463,40845584
x1,303:19014574,40845584
k1,303:19195140,40845584:180566
x1,303:20105364,40845584
k1,303:20285930,40845584:180566
x1,303:21580270,40845584
x1,303:22454086,40845584
k1,303:22634652,40845584:180566
x1,303:23075200,40845584
k1,303:23255767,40845584:180567
x1,303:23547038,40845584
x1,303:25567736,40845584
k1,303:25748302,40845584:180566
x1,303:26334486,40845584
k1,303:26515052,40845584:180566
x1,303:26988368,40845584
x1,303:27261434,40845584
k1,303:27442000,40845584:180566
x1,303:28370430,40845584
x1,303:28643496,40845584
k1,303:28824062,40845584:180566
x1,303:29734286,40845584
k1,303:29914852,40845584:180566
x1,303:30644851,40845584
x1,303:31190985,40845584
x1,303:31409438,40845584
k1,304:31409438,40845584:0
)
(1,304:8799518,42025232:22609920,491520,163840
x1,304:9565927,42025232
k1,303:9760613,42025232:194686
x1,303:10306748,42025232
k1,303:10501433,42025232:194685
x1,303:11411657,42025232
k1,303:11606343,42025232:194686
x1,303:12880657,42025232
k1,303:13075342,42025232:194685
x1,303:13659706,42025232
k1,303:13854392,42025232:194686
x1,303:14400527,42025232
k1,303:14595212,42025232:194685
x1,303:15505436,42025232
k1,303:15700122,42025232:194686
x1,303:16519324,42025232
x1,303:17686231,42025232
k1,303:17880916,42025232:194685
x1,303:19268098,42025232
x1,303:19577574,42025232
k1,303:19772260,42025232:194686
x1,303:20063531,42025232
x1,303:20391212,42025232
x1,303:20700688,42025232
x1,303:21246823,42025232
x1,303:22375500,42025232
x1,303:22867021,42025232
k1,303:23061706,42025232:194685
x1,303:23753477,42025232
x1,303:25613976,42025232
k1,303:25897325,42025232:283349
x1,303:27573958,42025232
k1,303:27768643,42025232:194685
x1,303:28587845,42025232
x1,303:30013255,42025232
k1,303:30207941,42025232:194686
x1,303:31081757,42025232
x1,303:31409438,42025232
k1,303:31409438,42025232:0
)
(1,304:8799518,43204880:22609920,455111,127431
x1,304:9895428,43204880
k1,303:10133793,43204880:238365
x1,303:10497883,43204880
x1,303:10807359,43204880
k1,303:11045724,43204880:238365
x1,303:12287270,43204880
x1,303:13124676,43204880
k1,303:13363041,43204880:238365
x1,303:14600947,43204880
k1,303:14844290,43204880:243343
x1,303:16231470,43204880
k1,303:16469835,43204880:238365
x1,303:17818787,43204880
k1,303:18057152,43204880:238365
x1,303:18530468,43204880
x1,303:19677350,43204880
x1,303:19914008,43204880
k1,303:20152374,43204880:238366
x1,303:21028009,43204880
k1,303:21266374,43204880:238365
x1,303:22249416,43204880
x1,303:23054054,43204880
x1,303:24257369,43204880
k1,303:24495734,43204880:238365
x1,303:25041869,43204880
k1,303:25280234,43204880:238365
x1,303:26190458,43204880
k1,303:26428823,43204880:238365
x1,303:27857875,43204880
x1,303:28822713,43204880
k1,303:29061058,43204880:238345
x1,303:30845098,43204880
x1,303:31409438,43204880
k1,303:31409438,43204880:0
)
]
(1,307:8799518,46220574:22609920,422343,0
(1,307:8799518,46220574:22609920,422343,0
k1,307:19776797,46220574:10977279
x1,307:20432159,46220574
k1,307:31409438,46220574:10977279
)
)
]
]
]
!50077
}12
!11
{13
[1,324:4736286,46220574:26673152,41484288,0
[1,324:4736286,4736286:0,0,0
(1,324:4736286,5719081:0,0,0
k1,324:4736286,5719081:-3997451
)
]
[1,324:4736286,46220574:26673152,41484288,0
[1,324:8799518,46220574:22609920,40435712,0
[1,324:8799518,6571294:22609920,786432,0
(1,324:8799518,6571294:22609920,0,0
h1,324:8799518,6571294:22609920,0,0
)
]
[1,324:8799518,44254494:22609920,36044800,0
(1,304:8799518,8865054:22609920,455111,127431
x1,304:9272834,8865054
x1,303:9545900,8865054
k1,303:9767851,8865054:221951
x1,303:10388624,8865054
x1,303:10716305,8865054
x1,303:11881392,8865054
k1,303:12103343,8865054:221951
x1,303:12431024,8865054
k1,303:12652975,8865054:221951
x1,303:13566839,8865054
x1,303:14007387,8865054
x1,303:14790181,8865054
x1,303:15227089,8865054
x1,303:15554770,8865054
k1,303:15776721,8865054:221951
x1,303:16978218,8865054
x1,303:17324104,8865054
x1,303:18023155,8865054
k1,303:18245106,8865054:221951
x1,303:18773037,8865054
k1,303:18994988,8865054:221951
x1,303:20454986,8865054
k1,303:20676936,8865054:221950
x1,303:21150252,8865054
x1,303:22297134,8865054
x1,303:22792295,8865054
k1,303:23014246,8865054:221951
x1,303:23560381,8865054
k1,303:23782332,8865054:221951
x1,303:24692556,8865054
k1,303:24914507,8865054:221951
x1,303:26208847,8865054
x1,303:27082663,8865054
k1,303:27304614,8865054:221951
x1,303:27832545,8865054
k1,303:28054496,8865054:221951
x1,303:28964720,8865054
k1,303:29186671,8865054:221951
x1,303:29696397,8865054
x1,303:30499214,8865054
x1,303:31190985,8865054
x1,303:31409438,8865054
k1,304:31409438,8865054:0
)
(1,304:8799518,10044702:22609920,455111,127431
x1,304:9582312,10044702
x1,304:10295926,10044702
k1,303:10547741,10044702:251815
x1,303:11567192,10044702
k1,303:11813447,10044702:246255
x1,303:12286763,10044702
x1,303:12559829,10044702
k1,303:12800523,10044702:240694
x1,303:13714387,10044702
k1,303:13955082,10044702:240695
x1,303:14865306,10044702
k1,303:15106000,10044702:240694
x1,303:17053880,10044702
k1,303:17294552,10044702:240672
x1,303:19078592,10044702
x1,303:19460887,10044702
k1,303:19701582,10044702:240695
x1,303:20284126,10044702
k1,303:20524820,10044702:240694
x1,303:20870706,10044702
x1,303:21400455,10044702
x1,303:22128636,10044702
k1,303:22369330,10044702:240694
x1,303:22733420,10044702
x1,303:23337809,10044702
x1,303:23778357,10044702
x1,303:24615763,10044702
k1,303:24856458,10044702:240695
x1,303:25147729,10044702
x1,303:27062840,10044702
k1,303:27303534,10044702:240694
x1,303:27849669,10044702
k1,303:28090364,10044702:240695
x1,303:29000588,10044702
k1,303:29241282,10044702:240694
x1,303:30535622,10044702
x1,303:31409438,10044702
k1,303:31409438,10044702:0
)
(1,304:8799518,11224350:22609920,455111,127431
x1,304:9163608,11224350
x1,303:9491289,11224350
g1,303:9709742,11224350
x1,303:10055628,11224350
x1,303:10949469,11224350
x1,303:11823285,11224350
g1,303:12041738,11224350
x1,303:12951962,11224350
g1,303:13170415,11224350
x1,303:13643731,11224350
x1,303:14790613,11224350
x1,303:15285774,11224350
g1,303:15504227,11224350
x1,303:16032158,11224350
g1,303:16250611,11224350
x1,303:17160835,11224350
g1,303:17379288,11224350
x1,303:18198490,11224350
x1,303:19805945,11224350
k1,304:31409438,11224350:11603493
g1,304:31409438,11224350
)
(1,307:8799518,12403998:22609920,455111,127431
h1,305:8799518,12403998:983040,0,0
x1,305:10911235,12403998
k1,305:11179473,12403998:268238
x1,305:13127353,12403998
k1,305:13395540,12403998:268187
x1,305:13759630,12403998
x1,305:16182646,12403998
k1,305:16450884,12403998:268238
x1,305:19545647,12403998
k1,305:19813884,12403998:268237
x1,305:20254432,12403998
k1,305:20522670,12403998:268238
x1,305:21469304,12403998
k1,305:21737541,12403998:268237
x1,305:23650834,12403998
k1,305:23931518,12403998:280684
x1,305:24914561,12403998
k1,305:25182799,12403998:268238
x1,305:25619707,12403998
k1,305:25887944,12403998:268237
x1,305:26870986,12403998
k1,305:27139224,12403998:268238
x1,305:27503314,12403998
x1,305:27812790,12403998
k1,305:28081027,12403998:268237
x1,305:30449429,12403998
k1,305:30717667,12403998:268238
x1,305:31081757,12403998
x1,305:31409438,12403998
k1,305:31409438,12403998:0
)
(1,307:8799518,13583646:22609920,491520,163840
x1,307:10092037,13583646
x1,305:10619966,13583646
k1,305:10935504,13583646:315538
x1,305:12502910,13583646
k1,305:12818449,13583646:315539
x1,305:13805132,13583646
x1,305:15971467,13583646
k1,305:16311276,13583646:339809
x1,305:17621998,13583646
x1,305:17967883,13583646
k1,305:18283421,13583646:315538
x1,305:20946735,13583646
k1,305:21262273,13583646:315538
x1,305:21917635,13583646
x1,305:22263521,13583646
x1,305:22645816,13583646
k1,305:22961355,13583646:315539
x1,305:24601580,13583646
x1,305:27372304,13583646
k1,305:27687842,13583646:315538
x1,305:27942705,13583646
x1,305:28416021,13583646
x1,305:29255247,13583646
x1,305:30584174,13583646
k1,305:30899712,13583646:315538
x1,305:31409438,13583646
k1,305:31409438,13583646:0
)
(1,307:8799518,14763294:22609920,491520,163840
x1,307:11612112,14763294
x1,307:11794157,14763294
k1,305:11950673,14763294:156516
x1,305:13261397,14763294
x1,305:13698305,14763294
k1,305:13968931,14763294:270626
x1,305:14569679,14763294
k1,305:14726195,14763294:156516
x1,305:15785696,14763294
k1,305:15942212,14763294:156516
x1,305:17529644,14763294
x1,305:17657075,14763294
k1,305:17825978,14763294:168903
x1,305:18736202,14763294
k1,305:18892718,14763294:156516
x1,305:20840598,14763294
k1,305:20997053,14763294:156455
x1,305:22526231,14763294
k1,305:22682747,14763294:156516
x1,305:23123295,14763294
k1,305:23279811,14763294:156516
x1,305:24190035,14763294
k1,305:24346550,14763294:156515
x1,305:26551112,14763294
x1,305:28083928,14763294
k1,305:28240444,14763294:156516
x1,305:30175580,14763294
k1,305:30344484,14763294:168904
$1,305:30344484,14763294
x1,305:30741342,14763294
k1,305:30972530,14763294:182040
x1,305:31409438,14763294
k1,307:31409438,14763294:0
)
(1,307:8799518,15942942:22609920,556402,187504
x1,307:9272834,15942942
(1,305:9272834,15705117:1947810,318577,54614
x1,305:11187876,15705117
)
$1,305:11220644,15942942
x1,305:11402689,15942942
k1,305:11689334,15942942:286645
x1,305:12362900,15942942
x1,305:12599557,15942942
k1,305:12804130,15942942:204573
x1,305:13608767,15942942
k1,305:13813341,15942942:204574
x1,305:14723565,15942942
k1,305:14928138,15942942:204573
x1,305:15274024,15942942
x1,305:16402702,15942942
k1,305:16607276,15942942:204574
x1,305:17135207,15942942
k1,305:17339780,15942942:204573
x1,305:18250004,15942942
k1,305:18454577,15942942:204573
x1,305:20497119,15942942
k1,305:20701693,15942942:204574
x1,305:21175009,15942942
x1,305:22321891,15942942
x1,305:22817052,15942942
k1,305:23021625,15942942:204573
$1,305:23021625,15942942
x1,305:23490808,15942942
(1,305:23490808,16041245:276140,303558,89201
x1,305:23707671,16041245
)
x1,305:23948993,15942942
k1,305:24153567,15942942:204574
k1,305:24262791,15942942:109224
x1,305:24532672,15942942
k1,305:24752227,15942942:182040
x1,305:25261953,15942942
k1,305:25443993,15942942:182040
x1,305:25953719,15942942
k1,305:26062943,15942942:109224
(1,305:26062943,15942942:764583,69176,0
x1,305:26244988,15942942
g1,305:26354212,15942942
x1,305:26536257,15942942
g1,305:26645481,15942942
x1,305:26827526,15942942
)
k1,305:26936750,15942942:109224
x1,305:27118795,15942942
k1,305:27228019,15942942:109224
x1,305:27621389,15942942
$1,305:27621389,15942942
x1,305:27803434,15942942
k1,305:28090079,15942942:286645
x1,305:29218756,15942942
k1,305:29423329,15942942:204573
x1,305:31409438,15942942
k1,305:31409438,15942942:0
)
(1,307:8799518,17122590:22609920,491520,163840
x1,307:9272834,17122590
x1,305:10419716,17122590
x1,305:10914877,17122590
k1,305:11182491,17122590:267614
x1,305:12058126,17122590
k1,305:12325740,17122590:267614
x1,305:14699602,17122590
x1,305:15591621,17122590
k1,305:15859234,17122590:267613
x1,305:16223324,17122590
x1,305:16551005,17122590
k1,305:16818619,17122590:267614
x1,305:17146300,17122590
k1,305:17413914,17122590:267614
x1,305:19600274,17122590
k1,305:19867888,17122590:267614
x1,305:20213774,17122590
x1,305:22290906,17122590
k1,305:22570809,17122590:279903
$1,305:22570809,17122590
x1,305:22990044,17122590
(1,305:22990044,17220893:322448,318577,0
x1,305:23268650,17220893
)
k1,305:23576465,17122590:263973
x1,305:24086191,17122590
k1,305:24350164,17122590:263973
x1,305:24797629,17122590
x1,305:25579586,17122590
k1,305:25688810,17122590:109224
x1,305:26152113,17122590
$1,305:26152113,17122590
x1,305:26334158,17122590
k1,305:26614062,17122590:279904
x1,305:27398676,17122590
k1,305:27666290,17122590:267614
$1,305:27666290,17122590
x1,305:28007473,17122590
k1,305:28292077,17122590:263973
x1,305:28801803,17122590
k1,305:29065776,17122590:263973
x1,305:29575502,17122590
k1,305:29684726,17122590:109224
(1,305:29684726,17122590:764583,69176,0
x1,305:29866771,17122590
g1,305:29975995,17122590
x1,305:30158040,17122590
g1,305:30267264,17122590
x1,305:30449309,17122590
)
k1,305:30558533,17122590:109224
x1,305:30740578,17122590
k1,305:30849802,17122590:109224
x1,305:31227393,17122590
$1,305:31227393,17122590
x1,305:31409438,17122590
k1,305:31409438,17122590:0
)
(1,307:8799518,18302238:22609920,648083,196611
x1,307:10476149,18302238
k1,305:10717145,18302238:240996
$1,305:10717145,18302238
x1,305:11164610,18302238
$1,305:11236061,18302238
k1,305:11477057,18302238:240996
x1,305:11917605,18302238
k1,305:12158602,18302238:240997
x1,305:12486283,18302238
k1,305:12727279,18302238:240996
x1,305:13710321,18302238
x1,305:14493114,18302238
x1,305:15789273,18302238
k1,305:16030269,18302238:240996
x1,305:18271243,18302238
k1,305:18512239,18302238:240996
x1,305:22049372,18302238
k1,305:22296004,18302238:246632
$1,305:22296004,18302238
x1,305:22623685,18302238
k1,305:22843296,18302238:219611
x1,305:23353022,18302238
k1,305:23572634,18302238:219612
x1,305:23919050,18302238
k1,305:24138661,18302238:219611
x1,305:24648387,18302238
k1,305:24867998,18302238:219611
x1,305:25149256,18302238
k1,305:25368867,18302238:219611
x1,305:25878593,18302238
k1,305:26098205,18302238:219612
x1,305:26425886,18302238
$1,305:26425886,18302238
x1,305:26607931,18302238
k1,305:26854563,18302238:246632
x1,305:27910424,18302238
k1,305:28151420,18302238:240996
$1,305:28151420,18302238
(1,305:28151420,17810714:691771,0,655368
x1,305:28843191,17810714
)
[1,305:28843191,18498849:986003,844694,0
(1,305:28843191,17972732:339591,318577,0
x1,305:29150014,17972732
)
(1,305:28843191,18498849:986003,318577,0
x1,305:29121797,18498849
x1,305:29796426,18498849
)
]
k1,305:29938418,18302238:109224
x1,305:30357653,18302238
(1,305:30357653,18400541:322448,318577,0
x1,305:30636259,18400541
)
k1,305:30899712,18302238:219611
x1,305:31409438,18302238
k1,307:31409438,18302238:0
)
(1,307:8799518,19481886:22609920,455111,152917
x1,307:9127199,19481886
$1,305:9127199,19481886
x1,305:9309244,19481886
k1,305:9888121,19481886:578877
x1,305:11016798,19481886
k1,305:11331120,19481886:314322
x1,305:12135757,19481886
x1,305:13774160,19481886
k1,305:14088481,19481886:314321
x1,305:14423441,19481886
x1,305:14967748,19481886
x1,305:15235714,19481886
x1,305:17027745,19481886
k1,305:17350416,19481886:322671
x1,305:19220365,19481886
k1,305:19543035,19481886:322670
x1,305:20078971,19481886
k1,305:20401641,19481886:322670
x1,305:20677982,19481886
x1,305:22970272,19481886
k1,305:23308561,19481886:338289
$1,305:23308561,19481886
(1,305:23308561,19481886:715431,449650,0
(1,305:23308561,19481886:715431,449650,0
x1,305:24023992,19481886
)
)
k1,305:24365810,19481886:341818
x1,305:24875536,19481886
k1,305:25217354,19481886:341818
(1,305:25217354,19481886:376830,422343,0
(1,305:25217354,19481886:376830,422343,0
x1,305:25594184,19481886
)
)
(1,305:25594184,19580189:1372471,283990,54614
x1,305:26933887,19580189
)
$1,305:26966655,19481886
x1,305:27148700,19481886
k1,305:27486988,19481886:338288
x1,305:30184892,19481886
k1,305:30499214,19481886:314322
x1,305:31409438,19481886
k1,305:31409438,19481886:0
)
(1,307:8799518,20661534:22609920,455111,127431
x1,307:9163608,20661534
x1,305:10676399,20661534
x1,305:11859690,20661534
k1,305:12078139,20661534:218449
x1,305:12606070,20661534
k1,305:12824519,20661534:218449
x1,305:13734743,20661534
k1,305:13953192,20661534:218449
x1,305:16740300,20661534
x1,305:17271869,20661534
k1,305:17490319,20661534:218450
x1,305:17818000,20661534
x1,305:19146927,20661534
x1,305:20348424,20661534
k1,305:20566873,20661534:218449
x1,305:20894554,20661534
k1,305:21113003,20661534:218449
x1,305:21968615,20661534
x1,305:22605771,20661534
k1,305:22824220,20661534:218449
x1,305:23188310,20661534
x1,305:25285468,20661534
k1,305:25576738,20661534:291270
x1,305:26705415,20661534
k1,305:26923864,20661534:218449
x1,305:28889947,20661534
x1,305:29385108,20661534
k1,305:29603557,20661534:218449
x1,305:30131488,20661534
k1,305:30349937,20661534:218449
x1,305:31409438,20661534
k1,305:31409438,20661534:0
)
(1,307:8799518,21841182:22609920,455111,127431
x1,307:10712811,21841182
k1,305:10953693,21841182:240882
x1,305:11829328,21841182
k1,305:12070210,21841182:240882
x1,305:14444072,21841182
x1,305:15336091,21841182
k1,305:15576973,21841182:240882
x1,305:15941063,21841182
x1,305:16268744,21841182
k1,305:16509626,21841182:240882
$1,305:16509626,21841182
x1,305:17085041,21841182
(1,305:17085041,21939485:481923,318577,0
x1,305:17520088,21939485
)
$1,305:17566964,21841182
x1,305:17749009,21841182
k1,305:18107568,21841182:358559
x1,305:19236245,21841182
k1,305:19477127,21841182:240882
x1,305:20463810,21841182
x1,305:22448100,21841182
k1,305:22688982,21841182:240882
x1,305:24884441,21841182
k1,305:25125323,21841182:240882
x1,305:25671458,21841182
k1,305:25912340,21841182:240882
x1,305:26824384,21841182
x1,305:28590220,21841182
k1,305:28831102,21841182:240882
x1,305:29741326,21841182
k1,305:29982208,21841182:240882
x1,305:31409438,21841182
k1,305:31409438,21841182:0
)
(1,307:8799518,23020830:22609920,491520,163840
x1,307:9163608,23020830
x1,305:9982810,23020830
x1,305:10437921,23020830
g1,305:10656374,23020830
$1,305:10656374,23020830
x1,305:11102384,23020830
$1,305:11102384,23020830
g1,305:11320837,23020830
x1,305:13035699,23020830
g1,305:13254152,23020830
x1,305:14930783,23020830
g1,305:15149236,23020830
$1,305:15149236,23020830
x1,305:15595246,23020830
$1,305:15595246,23020830
g1,305:15813699,23020830
x1,305:16254247,23020830
g1,305:16472700,23020830
x1,305:16800381,23020830
g1,305:17018834,23020830
x1,305:18404195,23020830
g1,305:18622648,23020830
x1,305:20661551,23020830
g1,305:20880004,23020830
x1,305:21244094,23020830
x1,305:22136114,23020830
x1,305:22481999,23020830
x1,305:23048158,23020830
g1,305:23266611,23020830
x1,305:24213245,23020830
x1,305:25178084,23020830
g1,305:25396537,23020830
x1,305:26379579,23020830
g1,305:26598032,23020830
x1,305:29660028,23020830
k1,307:31409438,23020830:1749410
g1,307:31409438,23020830
)
(1,308:10437920,24496371:20971518,455111,127431
(1,307:10437920,24496371:0,422343,0
g1,307:10437920,24496371
g1,307:9127198,24496371
g1,307:8799518,24496371
(1,307:8799518,24496371:1310722,422343,0
k1,307:10110240,24496371:1310722
(1,307:10110240,24496371:0,422343,0
k1,307:9600514,24496371:-509726
x1,307:10110240,24496371
)
)
g1,307:10437920,24496371
)
x1,307:12513232,24496371
k1,307:12698780,24496371:185548
x1,307:13609004,24496371
k1,307:13794553,24496371:185549
x1,307:15980913,24496371
k1,307:16166461,24496371:185548
x1,307:16512347,24496371
x1,307:18665937,24496371
k1,307:18851485,24496371:185548
$1,307:18851485,24496371
x1,307:19270720,24496371
(1,307:19270720,24594674:322448,318577,0
x1,307:19549326,24594674
)
$1,307:19593168,24496371
x1,307:19775213,24496371
k1,307:19967343,24496371:192130
x1,307:20751957,24496371
k1,307:20937505,24496371:185548
$1,307:20937505,24496371
x1,307:21278688,24496371
k1,307:21481359,24496371:182040
x1,307:21991085,24496371
k1,307:22173125,24496371:182040
x1,307:22682851,24496371
k1,307:22792075,24496371:109224
(1,307:22792075,24496371:764583,69176,0
x1,307:22974120,24496371
g1,307:23083344,24496371
x1,307:23265389,24496371
g1,307:23374613,24496371
x1,307:23556658,24496371
)
k1,307:23665882,24496371:109224
x1,307:23847927,24496371
k1,307:23957151,24496371:109224
x1,307:24334742,24496371
$1,307:24334742,24496371
x1,307:24516787,24496371
k1,307:24708917,24496371:192130
x1,307:25255052,24496371
k1,307:25440600,24496371:185548
x1,307:26935188,24496371
k1,307:27120736,24496371:185548
x1,307:27703280,24496371
k1,307:27888829,24496371:185549
x1,307:29418006,24496371
x1,307:30313666,24496371
k1,307:30499214,24496371:185548
x1,307:31409438,24496371
k1,307:31409438,24496371:0
)
(1,308:10437920,25676019:20971518,455111,127431
x1,308:14157095,25676019
g1,307:14375548,25676019
x1,307:14721434,25676019
x1,307:16124998,25676019
g1,307:16343451,25676019
$1,307:16343451,25676019
(1,307:16343451,25676019:498496,291271,0
(1,307:16343451,25676019:498496,291271,0
$1,307:16343451,25676019
x1,307:16841947,25676019
$1,307:16841947,25676019
)
)
$1,307:16841947,25676019
x1,307:17023992,25676019
k1,308:31409438,25676019:14385446
g1,308:31409438,25676019
)
(1,310:10437920,26898924:20971518,455111,127431
(1,309:10437920,26898924:0,422343,0
g1,309:10437920,26898924
g1,309:9127198,26898924
g1,309:8799518,26898924
(1,309:8799518,26898924:1310722,422343,0
k1,309:10110240,26898924:1310722
(1,309:10110240,26898924:0,422343,0
k1,309:9600514,26898924:-509726
x1,309:10110240,26898924
)
)
g1,309:10437920,26898924
)
x1,309:12112732,26898924
k1,309:12297473,26898924:184741
x1,309:13881265,26898924
k1,309:14057578,26898924:176313
x1,309:14967802,26898924
k1,309:15144115,26898924:176313
x1,309:17823815,26898924
k1,309:18000128,26898924:176313
x1,309:18528059,26898924
k1,309:18704372,26898924:176313
x1,309:19614596,26898924
k1,309:19790909,26898924:176313
x1,309:22184799,26898924
k1,309:22361071,26898924:176272
x1,309:24145111,26898924
x1,309:24527406,26898924
k1,309:24703719,26898924:176313
x1,309:26529627,26898924
x1,309:27421646,26898924
k1,309:27597959,26898924:176313
x1,309:28144094,26898924
k1,309:28320407,26898924:176313
x1,309:30395718,26898924
k1,309:30572031,26898924:176313
x1,309:31409438,26898924
k1,309:31409438,26898924:0
)
(1,310:10437920,28078572:20971518,455111,127431
x1,310:11712234,28078572
k1,309:11931034,28078572:218800
x1,309:12841258,28078572
k1,309:13060059,28078572:218801
x1,309:14847740,28078572
k1,309:15066540,28078572:218800
$1,309:15066540,28078572
x1,309:15522381,28078572
$1,309:15576266,28078572
x1,309:15758311,28078572
k1,309:15977199,28078572:218888
x1,309:16703554,28078572
k1,309:16922441,28078572:218887
x1,309:17978302,28078572
k1,309:18197102,28078572:218800
x1,309:19107326,28078572
k1,309:19326127,28078572:218801
x1,309:19799443,28078572
x1,309:20946325,28078572
x1,309:21441486,28078572
k1,309:21660286,28078572:218800
$1,309:21660286,28078572
(1,309:21660286,28078572:498496,291271,0
(1,309:21660286,28078572:498496,291271,0
$1,309:21660286,28078572
x1,309:22158782,28078572
$1,309:22158782,28078572
)
)
$1,309:22158782,28078572
k1,309:22377583,28078572:218801
x1,309:24853394,28078572
k1,309:25072194,28078572:218800
x1,309:25618329,28078572
k1,309:25837130,28078572:218801
x1,309:27111444,28078572
k1,309:27330244,28078572:218800
x1,309:27839970,28078572
k1,309:28132284,28078572:292314
x1,309:29260961,28078572
k1,309:29479761,28078572:218800
x1,309:31409438,28078572
k1,309:31409438,28078572:0
)
(1,310:10437920,29258220:20971518,455111,127431
x1,310:10965851,29258220
g1,309:11184304,29258220
x1,309:12094528,29258220
g1,309:12312981,29258220
x1,309:14706871,29258220
g1,309:14925324,29258220
x1,309:15365872,29258220
g1,309:15584325,29258220
x1,309:15912006,29258220
g1,309:16130459,29258220
x1,309:18298615,29258220
g1,309:18526169,29258220
x1,309:18902999,29258220
x1,309:19095512,29258220
k1,310:31409438,29258220:12313926
g1,310:31409438,29258220
)
(1,312:10437920,30481125:20971518,455111,127431
(1,311:10437920,30481125:0,422343,0
g1,311:10437920,30481125
g1,311:9127198,30481125
g1,311:8799518,30481125
(1,311:8799518,30481125:1310722,422343,0
k1,311:10110240,30481125:1310722
(1,311:10110240,30481125:0,422343,0
k1,311:9600514,30481125:-509726
x1,311:10110240,30481125
)
)
g1,311:10437920,30481125
)
x1,311:13059366,30481125
k1,311:13252236,30481125:192870
x1,311:14162460,30481125
k1,311:14355329,30481125:192869
x1,311:14719419,30481125
x1,311:16634532,30481125
k1,311:16827402,30481125:192870
x1,311:17355333,30481125
k1,311:17548202,30481125:192869
x1,311:18458425,30481125
x1,311:18804310,30481125
k1,311:18997180,30481125:192870
x1,311:21784288,30481125
x1,311:22057354,30481125
k1,311:22250223,30481125:192869
x1,311:22796358,30481125
k1,311:22989228,30481125:192870
x1,311:24902521,30481125
k1,311:25095390,30481125:192869
x1,311:25992866,30481125
k1,311:26185736,30481125:192870
x1,311:26613542,30481125
x1,311:27143292,30481125
k1,311:27336161,30481125:192869
x1,311:28577707,30481125
k1,311:28775693,30481125:197986
x1,311:29467464,30481125
k1,311:29660334,30481125:192870
$1,311:29660334,30481125
x1,311:30235749,30481125
(1,311:30235749,30579428:481923,318577,0
x1,311:30670796,30579428
)
k1,311:30899712,30481125:182040
x1,311:31409438,30481125
k1,312:31409438,30481125:0
)
(1,312:10437920,31660773:20971518,455111,127431
x1,312:11013335,31660773
(1,311:11013335,31759076:481923,318577,0
x1,311:11448382,31759076
)
g1,311:11640890,31660773
x1,311:12150616,31660773
g1,311:12296248,31660773
x1,311:12623929,31660773
$1,311:12623929,31660773
g1,311:12842382,31660773
x1,311:13224677,31660773
g1,311:13443130,31660773
x1,311:16230238,31660773
x1,311:16503304,31660773
g1,311:16721757,31660773
$1,311:16721757,31660773
x1,311:16947537,31660773
$1,311:16947537,31660773
g1,311:17165990,31660773
x1,311:17606538,31660773
g1,311:17824991,31660773
x1,311:18371126,31660773
g1,311:18589579,31660773
x1,311:18953669,31660773
x1,311:20868782,31660773
g1,311:21087235,31660773
$1,311:21087235,31660773
x1,311:21394890,31660773
$1,311:21413095,31660773
g1,311:21631548,31660773
x1,311:22177683,31660773
g1,311:22396136,31660773
x1,311:23306360,31660773
g1,311:23524813,31660773
x1,311:25692969,31660773
g1,311:25920523,31660773
x1,311:26479398,31660773
k1,312:31409438,31660773:4930040
g1,312:31409438,31660773
)
(1,314:8799518,33180552:22609920,491520,163840
x1,314:9291039,33180552
x1,313:9527697,33180552
g1,313:9746150,33180552
x1,313:10656374,33180552
g1,313:10874827,33180552
x1,313:11894278,33180552
g1,313:12112731,33180552
x1,313:12640662,33180552
g1,313:12859115,33180552
x1,313:13769339,33180552
g1,313:13987792,33180552
x1,313:14974475,33180552
x1,313:17140810,33180552
g1,313:17359263,33180552
x1,313:17832579,33180552
x1,313:18105645,33180552
g1,313:18324098,33180552
x1,313:20763499,33180552
g1,313:20981952,33180552
x1,313:21892176,33180552
g1,313:22110629,33180552
x1,313:22474719,33180552
x1,313:23987510,33180552
x1,313:25352846,33180552
g1,313:25644117,33180552
x1,313:26359548,33180552
g1,313:26578001,33180552
x1,313:27087727,33180552
g1,313:27306180,33180552
x1,313:28021611,33180552
x1,313:28349292,33180552
$1,313:28349292,33180552
x1,313:28795302,33180552
$1,313:28795302,33180552
g1,313:29013755,33180552
x1,313:29341436,33180552
g1,313:29559889,33180552
x1,313:30724977,33180552
k1,314:31409438,33180552:684461
g1,314:31409438,33180552
)
(1,316:8799518,34360200:22609920,455111,127431
h1,315:8799518,34360200:983040,0,0
x1,315:10847520,34360200
x1,315:11193405,34360200
k1,315:11399137,34360200:205732
$1,315:11399137,34360200
x1,315:11974552,34360200
(1,315:11974552,34458503:481923,318577,0
x1,315:12409599,34458503
)
$1,315:12456475,34360200
k1,315:12662207,34360200:205732
x1,315:15036069,34360200
x1,315:15531230,34360200
k1,315:15736961,34360200:205731
x1,315:16647185,34360200
k1,315:16852917,34360200:205732
x1,315:17217007,34360200
x1,315:18729798,34360200
x1,315:19913089,34360200
k1,315:20118821,34360200:205732
x1,315:20646752,34360200
k1,315:20852484,34360200:205732
x1,315:22385301,34360200
k1,315:22591033,34360200:205732
x1,315:23792530,34360200
k1,315:23998262,34360200:205732
x1,315:26785370,34360200
x1,315:27058436,34360200
k1,315:27264168,34360200:205732
$1,315:27264168,34360200
x1,315:27489948,34360200
$1,315:27489948,34360200
k1,315:27695679,34360200:205731
x1,315:28136227,34360200
k1,315:28341959,34360200:205732
x1,315:28924503,34360200
k1,315:29130235,34360200:205732
x1,315:29494325,34360200
x1,315:31409438,34360200
k1,315:31409438,34360200:0
)
(1,316:8799518,35539848:22609920,455111,127431
x1,316:9107173,35539848
$1,315:9125378,35539848
x1,315:9307423,35539848
k1,315:9663575,35539848:356152
x1,315:10100483,35539848
k1,315:10340563,35539848:240080
x1,315:11250787,35539848
k1,315:11490867,35539848:240080
x1,315:14277975,35539848
x1,315:14551041,35539848
k1,315:14791121,35539848:240080
$1,315:14791121,35539848
x1,315:15016901,35539848
$1,315:15016901,35539848
k1,315:15256981,35539848:240080
x1,315:16207255,35539848
k1,315:16447335,35539848:240080
x1,315:17357559,35539848
k1,315:17597639,35539848:240080
x1,315:19640182,35539848
k1,315:19880262,35539848:240080
x1,315:20244352,35539848
x1,315:21757143,35539848
x1,315:22940434,35539848
k1,315:23180514,35539848:240080
x1,315:23726649,35539848
k1,315:23966729,35539848:240080
x1,315:24876953,35539848
k1,315:25117033,35539848:240080
$1,315:25117033,35539848
x1,315:25424688,35539848
$1,315:25442893,35539848
x1,315:25661346,35539848
x1,315:26280299,35539848
k1,315:26520378,35539848:240079
x1,315:26884468,35539848
x1,315:28981626,35539848
k1,315:29227113,35539848:245487
x1,315:30011727,35539848
k1,315:30251807,35539848:240080
x1,315:30943578,35539848
k1,315:31183658,35539848:240080
$1,315:31183658,35539848
x1,315:31409438,35539848
$1,315:31409438,35539848
k1,316:31409438,35539848:0
)
(1,316:8799518,36719496:22609920,455111,127431
x1,316:9855379,36719496
g1,315:10073832,36719496
$1,315:10073832,36719496
x1,315:10381487,36719496
$1,315:10399692,36719496
x1,315:10581737,36719496
g1,315:10800190,36719496
x1,315:11328121,36719496
g1,315:11597547,36719496
x1,315:12495023,36719496
g1,315:12713476,36719496
x1,315:13987790,36719496
g1,315:14206243,36719496
x1,315:14643151,36719496
g1,315:14861604,36719496
x1,315:15302152,36719496
g1,315:15520605,36719496
x1,315:15884695,36719496
x1,315:17767038,36719496
g1,315:17985491,36719496
x1,315:18568035,36719496
g1,315:18786488,36719496
x1,315:19878758,36719496
g1,315:20097211,36719496
x1,315:21007435,36719496
g1,315:21225888,36719496
x1,315:22613070,36719496
g1,315:22831523,36719496
x1,315:23541499,36719496
x1,315:24342496,36719496
g1,315:24560949,36719496
x1,315:26911150,36719496
k1,316:31409438,36719496:4498288
g1,316:31409438,36719496
)
(1,320:8799518,39012435:22609920,455111,127431
(1,320:8799518,39012435:963010,422343,0
g1,320:8799518,39012435
x1,320:9385698,39012435
g1,320:9762528,39012435
)
x1,320:11074151,39012435
x1,320:13352427,39012435
x1,320:13921858,39012435
g1,320:14173078,39012435
x1,320:14968608,39012435
g1,320:15219828,39012435
x1,320:17208650,39012435
g1,320:17459870,39012435
x1,320:18904382,39012435
g1,320:19155602,39012435
x1,320:20359363,39012435
g1,320:20610583,39012435
x1,320:23889001,39012435
k1,320:31409438,39012435:7520437
g1,320:31409438,39012435
)
(1,324:8799518,40715550:22609920,491520,163840
h1,323:8799518,40715550:983040,0,0
x1,323:10383306,40715550
k1,323:10674936,40715550:291630
x1,323:11734437,40715550
k1,323:12026066,40715550:291629
x1,323:14177835,40715550
k1,323:14487759,40715550:309924
x1,323:15397983,40715550
k1,323:15689613,40715550:291630
x1,323:17783130,40715550
k1,323:18074759,40715550:291629
x1,323:19212539,40715550
x1,323:21560917,40715550
x1,323:21797575,40715550
k1,323:22089205,40715550:291630
x1,323:23691200,40715550
k1,323:23982830,40715550:291630
x1,323:25721358,40715550
k1,323:26012914,40715550:291556
x1,323:26453462,40715550
k1,323:26745091,40715550:291629
x1,323:29621399,40715550
k1,323:29913029,40715550:291630
x1,323:31409438,40715550
k1,323:31409438,40715550:0
)
(1,324:8799518,41895198:22609920,455111,127431
x1,324:9709742,41895198
k1,323:9996009,41895198:286267
x1,323:12200571,41895198
x1,323:13733387,41895198
k1,323:14019654,41895198:286267
x1,323:15332198,41895198
x1,323:16628358,41895198
k1,323:17123072,41895198:494714
x1,323:18251749,41895198
k1,323:18538016,41895198:286267
x1,323:19766818,41895198
k1,323:20053016,41895198:286198
x1,323:21036058,41895198
k1,323:21322326,41895198:286268
x1,323:21686416,41895198
x1,323:21995892,41895198
k1,323:22282159,41895198:286267
x1,323:25085650,41895198
k1,323:25371917,41895198:286267
x1,323:25736007,41895198
x1,323:26063688,41895198
k1,323:26349955,41895198:286267
x1,323:29664993,41895198
k1,323:29951260,41895198:286267
x1,323:31409438,41895198
k1,323:31409438,41895198:0
)
(1,324:8799518,43074846:22609920,491520,163840
x1,324:11024105,43074846
k1,323:11302524,43074846:278419
x1,323:12158135,43074846
k1,323:12350884,43074846:192749
x1,323:13352131,43074846
x1,323:15536669,43074846
k1,323:15729418,43074846:192749
x1,323:16311962,43074846
k1,323:16504710,43074846:192748
x1,323:17926481,43074846
k1,323:18119230,43074846:192749
x1,323:18374093,43074846
$1,323:18374093,43074846
x1,323:18657704,43074846
(1,323:18657704,43173149:294003,295640,0
x1,323:18918939,43173149
)
$1,323:18951707,43074846
x1,323:19388615,43074846
k1,323:19586505,43074846:197890
x1,323:22353587,43074846
k1,323:22546336,43074846:192749
x1,323:22801199,43074846
$1,323:22801199,43074846
x1,323:23084810,43074846
(1,323:23084810,43173149:294003,295640,0
x1,323:23346045,43173149
)
$1,323:23378813,43074846
x1,323:23815721,43074846
k1,323:24013611,43074846:197890
x1,323:25069472,43074846
k1,323:25262220,43074846:192748
x1,323:26691271,43074846
k1,323:26884020,43074846:192749
x1,323:29214196,43074846
k1,323:29406945,43074846:192749
x1,323:31409438,43074846
k1,323:31409438,43074846:0
)
(1,324:8799518,44254494:22609920,491520,163840
x1,324:9163608,44254494
x1,323:9729767,44254494
k1,323:9994738,44254494:264971
x1,323:11742369,44254494
k1,323:12007341,44254494:264972
x1,323:12262204,44254494
$1,323:12262204,44254494
x1,323:12545815,44254494
(1,323:12545815,44352797:294003,295640,0
x1,323:12807050,44352797
)
$1,323:12839818,44254494
x1,323:13276726,44254494
k1,323:13707552,44254494:430826
x1,323:15859323,44254494
x1,323:15986754,44254494
k1,323:16263354,44254494:276600
x1,323:17173578,44254494
k1,323:17438550,44254494:264972
x1,323:19481092,44254494
k1,323:19746063,44254494:264971
x1,323:20091949,44254494
x1,323:21479130,44254494
k1,323:21744101,44254494:264971
x1,323:22619736,44254494
k1,323:22884707,44254494:264971
x1,323:24086204,44254494
k1,323:24351176,44254494:264972
x1,323:25607286,44254494
k1,323:25872257,44254494:264971
x1,323:27918440,44254494
k1,323:28183411,44254494:264971
x1,323:28765955,44254494
k1,323:29030927,44254494:264972
x1,323:29941151,44254494
k1,323:30206122,44254494:264971
x1,323:30552008,44254494
x1,323:31409438,44254494
k1,323:31409438,44254494:0
)
]
(1,324:8799518,46220574:22609920,422343,0
(1,324:8799518,46220574:22609920,422343,0
k1,324:19776797,46220574:10977279
x1,324:20432159,46220574
k1,324:31409438,46220574:10977279
)
)
]
]
]
!30959
}13
!11
{14
[1,354:4736286,46220574:26673152,41484288,0
[1,354:4736286,4736286:0,0,0
(1,354:4736286,5719081:0,0,0
k1,354:4736286,5719081:-3997451
)
]
[1,354:4736286,46220574:26673152,41484288,0
[1,354:8799518,46220574:22609920,40435712,0
[1,354:8799518,6571294:22609920,786432,0
(1,354:8799518,6571294:22609920,0,0
h1,354:8799518,6571294:22609920,0,0
)
]
[1,354:8799518,44254494:22609920,36044800,0
(1,324:8799518,8865054:22609920,491520,163840
x1,324:9709742,8865054
k1,323:9980985,8865054:271243
x1,323:11528367,8865054
k1,323:11799610,8865054:271243
x1,323:12240158,8865054
k1,323:12511400,8865054:271242
x1,323:15569753,8865054
k1,323:16019394,8865054:449641
x1,323:16620142,8865054
k1,323:16891385,8865054:271243
x1,323:19505551,8865054
k1,323:19776793,8865054:271242
x1,323:20286519,8865054
k1,323:20557762,8865054:271243
x1,323:22014121,8865054
k1,323:22285364,8865054:271243
x1,323:22540227,8865054
x1,323:23850951,8865054
x1,323:24105814,8865054
k1,323:24377057,8865054:271243
x1,323:25287281,8865054
k1,323:25558523,8865054:271242
x1,323:27712114,8865054
k1,323:27983357,8865054:271243
x1,323:29295901,8865054
x1,323:30555651,8865054
k1,323:30826894,8865054:271243
x1,323:31409438,8865054
k1,323:31409438,8865054:0
)
(1,324:8799518,10044702:22609920,491520,163840
x1,324:11675826,10044702
k1,323:11964452,10044702:288626
x1,323:12874676,10044702
k1,323:13163301,10044702:288625
x1,323:14392103,10044702
k1,323:14680658,10044702:288555
x1,323:15465272,10044702
k1,323:15753898,10044702:288626
x1,323:17922054,10044702
k1,323:18210679,10044702:288625
x1,323:19120903,10044702
k1,323:19409529,10044702:288626
x1,323:21996386,10044702
k1,323:22285012,10044702:288626
x1,323:25347005,10044702
k1,323:25778621,10044702:431616
x1,323:27482561,10044702
k1,323:27771186,10044702:288625
x1,323:29409590,10044702
k1,323:29698216,10044702:288626
x1,323:31409438,10044702
k1,323:31409438,10044702:0
)
(1,324:8799518,11224350:22609920,491520,163840
x1,324:10456126,11224350
k1,323:10744156,11224350:288030
x1,323:12218720,11224350
k1,323:12506749,11224350:288029
x1,323:13926699,11224350
k1,323:14214729,11224350:288030
x1,323:16930838,11224350
k1,323:17218867,11224350:288029
x1,323:18647919,11224350
k1,323:18935949,11224350:288030
x1,323:20374104,11224350
x1,323:21470014,11224350
k1,323:21758043,11224350:288029
x1,323:23542083,11224350
k1,323:23830113,11224350:288030
x1,323:25869015,11224350
k1,323:26157044,11224350:288029
x1,323:27941084,11224350
k1,323:28229114,11224350:288030
x1,323:31409438,11224350
k1,323:31409438,11224350:0
)
(1,324:8799518,12403998:22609920,491520,163840
x1,324:10428820,12403998
k1,323:10659020,12403998:230200
x1,323:12532260,12403998
k1,323:12762459,12403998:230199
x1,323:13499740,12403998
x1,323:14409964,12403998
k1,323:14640164,12403998:230200
x1,323:16314978,12403998
k1,323:16545178,12403998:230200
x1,323:18294629,12403998
k1,323:18524829,12403998:230200
x1,323:20108619,12403998
k1,323:20338818,12403998:230199
x1,323:20812134,12403998
x1,323:21724179,12403998
x1,323:22343131,12403998
k1,323:22573331,12403998:230200
x1,323:24220836,12403998
k1,323:24451036,12403998:230200
x1,323:27183529,12403998
k1,323:27413729,12403998:230200
x1,323:27996273,12403998
k1,323:28226472,12403998:230199
x1,323:29136696,12403998
k1,323:29366896,12403998:230200
x1,323:31409438,12403998
k1,323:31409438,12403998:0
)
(1,324:8799518,13583646:22609920,491520,163840
x1,324:9083129,13583646
(1,323:9083129,13681949:294003,295640,0
x1,323:9344364,13681949
)
$1,323:9377132,13583646
x1,323:9559177,13583646
k1,323:9823017,13583646:263840
$1,323:9823017,13583646
x1,323:10106628,13583646
(1,323:10106628,13681949:294003,295640,0
x1,323:10367863,13681949
)
$1,323:10400631,13583646
x1,323:10582676,13583646
k1,323:10846517,13583646:263841
x1,323:11902378,13583646
k1,323:12157141,13583646:254763
$1,323:12157141,13583646
x1,323:12440752,13583646
(1,323:12440752,13681949:294003,295640,0
x1,323:12701987,13681949
)
$1,323:12734755,13583646
x1,323:12916800,13583646
k1,323:13317001,13583646:400201
x1,323:14791564,13583646
k1,323:15046327,13583646:254763
x1,323:17381961,13583646
k1,323:17636724,13583646:254763
x1,323:18546948,13583646
k1,323:18801711,13583646:254763
x1,323:19438868,13583646
x1,323:21423158,13583646
k1,323:21677922,13583646:254764
x1,323:22205853,13583646
k1,323:22460616,13583646:254763
x1,323:23370840,13583646
k1,323:23625603,13583646:254763
x1,323:25668145,13583646
k1,323:25922908,13583646:254763
x1,323:26250589,13583646
x1,323:26578270,13583646
x1,323:27108019,13583646
k1,323:27362782,13583646:254763
x1,323:28273006,13583646
k1,323:28527769,13583646:254763
x1,323:28873655,13583646
x1,323:29989588,13583646
k1,323:30244351,13583646:254763
x1,323:31409438,13583646
k1,323:31409438,13583646:0
)
(1,324:8799518,14763294:22609920,491520,163840
x1,324:10842060,14763294
k1,323:11114720,14763294:272660
x1,323:12607487,14763294
x1,323:14582671,14763294
k1,323:15036561,14763294:453890
x1,323:15509877,14763294
x1,323:15782944,14763294
k1,323:16055604,14763294:272660
x1,323:17115104,14763294
k1,323:17387763,14763294:272659
x1,323:18336217,14763294
k1,323:18608877,14763294:272660
x1,323:19921421,14763294
x1,323:21217581,14763294
k1,323:21503792,14763294:286211
x1,323:21977108,14763294
x1,323:22250174,14763294
k1,323:22522833,14763294:272659
x1,323:24858467,14763294
k1,323:25131127,14763294:272660
x1,323:26041351,14763294
k1,323:26314011,14763294:272660
x1,323:27737601,14763294
k1,323:28010260,14763294:272659
x1,323:29466620,14763294
k1,323:29752831,14763294:286211
x1,323:31063553,14763294
x1,323:31409438,14763294
k1,323:31409438,14763294:0
)
(1,324:8799518,15942942:22609920,491520,163840
x1,324:9240066,15942942
k1,323:9465817,15942942:225751
x1,323:10416091,15942942
x1,323:11235292,15942942
k1,323:11461043,15942942:225751
x1,323:12007178,15942942
k1,323:12232930,15942942:225752
x1,323:12706246,15942942
x1,323:13816719,15942942
k1,323:14042470,15942942:225751
x1,323:14370151,15942942
x1,323:14552196,15942942
k1,323:14779772,15942942:227576
x1,323:15325907,15942942
k1,323:15551658,15942942:225751
x1,323:16461882,15942942
k1,323:16687633,15942942:225751
x1,323:18801174,15942942
x1,323:19547558,15942942
k1,323:19773310,15942942:225752
x1,323:22147172,15942942
x1,323:23840190,15942942
k1,323:24065941,15942942:225751
$1,323:24065941,15942942
(1,323:24065941,15942942:515183,449650,0
(1,323:24065941,15942942:515183,449650,0
x1,323:24581124,15942942
)
)
x1,323:25018032,15942942
x1,323:25200077,15942942
k1,323:25309301,15942942:109224
x1,323:25579182,15942942
x1,323:25762333,15942942
k1,323:25871557,15942942:109224
x1,323:26053602,15942942
x1,323:26308465,15942942
$1,323:26308465,15942942
x1,323:26490510,15942942
k1,323:26803676,15942942:313166
x1,323:27932353,15942942
k1,323:28158104,15942942:225751
x1,323:28631420,15942942
x1,323:29778302,15942942
x1,323:30273463,15942942
k1,323:30499214,15942942:225751
x1,323:31409438,15942942
k1,323:31409438,15942942:0
)
(1,324:8799518,17122590:22609920,455111,187504
x1,324:10842060,17122590
g1,323:11060513,17122590
x1,323:13365199,17122590
g1,323:13583652,17122590
x1,323:14459287,17122590
g1,323:14677740,17122590
x1,323:16188712,17122590
g1,323:16407165,17122590
x1,323:17191779,17122590
g1,323:17410232,17122590
x1,323:18102003,17122590
g1,323:18320456,17122590
x1,323:18848387,17122590
g1,323:19066840,17122590
x1,323:20705244,17122590
g1,323:20923697,17122590
x1,323:21943148,17122590
g1,323:22161601,17122590
$1,323:22161601,17122590
x1,323:22630784,17122590
(1,323:22630784,17220893:276140,303558,89201
x1,323:22847647,17220893
)
g1,323:23088964,17122590
x1,323:23598690,17122590
g1,323:23780730,17122590
x1,323:25273499,17122590
$1,323:25273499,17122590
x1,323:25455544,17122590
k1,324:31409438,17122590:5953894
g1,324:31409438,17122590
)
[1,347:8799518,27861386:22609920,9764860,0
[1,347:8799518,27861386:22609920,9764860,0
(1,327:8799518,19145102:22609920,393216,131072
k1,327:10390811,19145102:1591293
(1,327:10390811,19145102:19427334,393216,131072
x1,327:10793135,19145102
x1,327:11737049,19145102
g1,327:11922737,19145102
x1,327:12356009,19145102
g1,327:12603593,19145102
(1,327:12603593,19145102:0,0,0
(1,327:12603593,18211214:0,0,0
)
)
x1,327:13276439,19145102
x1,327:15445894,19145102
g1,327:15631582,19145102
x1,327:16033906,19145102
x1,327:16977820,19145102
g1,327:17163508,19145102
x1,327:17829345,19145102
g1,327:18015033,19145102
x1,327:18572097,19145102
g1,327:18757785,19145102
x1,327:20955548,19145102
g1,327:21141236,19145102
x1,327:22286312,19145102
x1,327:23326620,19145102
g1,327:23512308,19145102
x1,327:23728944,19145102
x1,327:25949645,19145102
g1,327:26135333,19145102
x1,327:26568605,19145102
g1,327:26754293,19145102
x1,327:27992213,19145102
x1,327:28146953,19145102
g1,327:28332641,19145102
x1,327:29446769,19145102
x1,327:29818145,19145102
)
k1,327:31409438,19145102:1591293
)
(1,347:8799518,23650700:22609920,4308990,4145150
k1,347:8811902,23650700:12384
h1,345:8811902,23650700:0,0,0
(1,345:8811902,23650700:22585153,4308990,4145150
(1,345:8811902,23650700:0,4308990,4145150
(1,345:8811902,23650700:0,8617981,8290301
(1,345:8811902,23650700:45170307,8617981,8290301
(1,345:8811902,23650700:45170307,8617981,8290301
$1,345:8811902,23650700
[1,345:8811902,23650700:45170307,8617981,8290301
(1,345:8811902,15884683:45170307,825750,353898
g1,345:8811902,15884683
(1,345:8811902,15884683:3891291,825750,353898
r1,354:8811902,15884683:0,1179648,353898
r1,354:8838116,15884683:26214,1179648,353898
g1,345:9231332,15884683
r1,354:9231332,15884683:0,809009,353898
g1,345:9231332,15884683
x1,345:9904898,15884683
x1,345:11015371,15884683
x1,345:11510532,15884683
g1,345:11728985,15884683
x1,345:12273295,15884683
g1,345:12283763,15884683
g1,345:12676979,15884683
r1,354:12703193,15884683:26214,1179648,353898
)
g1,345:12703193,15884683
(1,345:12703193,15884683:2123370,825750,353898
r1,354:12703193,15884683:0,1179648,353898
g1,345:13096409,15884683
r1,354:13096409,15884683:0,776241,353898
k1,345:18313812,15884683:5217403
x1,345:19806581,15884683
k1,345:25023983,15884683:5217402
g1,345:25417199,15884683
r1,354:25443413,15884683:26214,1179648,353898
h1,345:25443413,15884683:0,0,0
)
g1,345:14826563,15884683
h1,345:14826563,15884683:2123370,0,0
g1,345:16949933,15884683
h1,345:16949933,15884683:2123370,0,0
g1,345:19073303,15884683
h1,345:19073303,15884683:2123370,0,0
g1,345:21196673,15884683
h1,345:21196673,15884683:2123370,0,0
g1,345:23320043,15884683
h1,345:23320043,15884683:2123370,0,0
g1,345:25443413,15884683
(1,345:25443413,15884683:2305415,825750,353898
r1,354:25443413,15884683:0,1179648,353898
g1,345:25836629,15884683
r1,354:25836629,15884683:0,776241,353898
k1,345:31600167,15884683:5763538
x1,345:33092936,15884683
k1,345:38856473,15884683:5763537
g1,345:39249689,15884683
r1,354:39275903,15884683:26214,1179648,353898
h1,345:39275903,15884683:0,0,0
)
g1,345:27748828,15884683
h1,345:27748828,15884683:2305415,0,0
g1,345:30054243,15884683
h1,345:30054243,15884683:2305415,0,0
g1,345:32359658,15884683
h1,345:32359658,15884683:2305415,0,0
g1,345:34665073,15884683
h1,345:34665073,15884683:2305415,0,0
g1,345:36970488,15884683
h1,345:36970488,15884683:2305415,0,0
g1,345:39275903,15884683
(1,345:39275903,15884683:2451051,825750,353898
r1,354:39275903,15884683:0,1179648,353898
g1,345:39669119,15884683
r1,354:39669119,15884683:0,776241,353898
k1,345:45869565,15884683:6200446
x1,345:47362334,15884683
k1,345:53562779,15884683:6200445
g1,345:53955995,15884683
r1,354:53982209,15884683:26214,1179648,353898
h1,345:53982209,15884683:0,0,0
)
g1,345:41726954,15884683
h1,345:41726954,15884683:2451051,0,0
g1,345:44178005,15884683
h1,345:44178005,15884683:2451051,0,0
g1,345:46629056,15884683
h1,345:46629056,15884683:2451051,0,0
g1,345:49080107,15884683
h1,345:49080107,15884683:2451051,0,0
g1,345:51531158,15884683
h1,345:51531158,15884683:2451051,0,0
g1,345:53982209,15884683
)
(1,345:8811902,17090545:45170307,825750,353898
g1,345:8811902,17090545
(1,345:8811902,17090545:3891291,825750,353898
r1,354:8811902,17090545:0,1179648,353898
r1,354:8838116,17090545:26214,1179648,353898
g1,345:9231332,17090545
r1,354:9231332,17090545:0,845418,353898
k1,345:9383108,17090545:151776
x1,345:12131987,17090545
k1,345:12283763,17090545:151776
g1,345:12676979,17090545
r1,354:12703193,17090545:26214,1179648,353898
)
g1,345:12703193,17090545
(1,345:12703193,17090545:2123370,825750,353898
r1,354:12703193,17090545:0,1179648,353898
g1,345:13096409,17090545
r1,354:13096409,17090545:0,801726,353898
k1,345:18423039,17090545:5326630
x1,345:19697354,17090545
k1,345:25023983,17090545:5326629
g1,345:25417199,17090545
r1,354:25443413,17090545:26214,1179648,353898
h1,345:25443413,17090545:0,0,0
)
g1,345:14826563,17090545
h1,345:14826563,17090545:2123370,0,0
g1,345:16949933,17090545
h1,345:16949933,17090545:2123370,0,0
g1,345:19073303,17090545
h1,345:19073303,17090545:2123370,0,0
g1,345:21196673,17090545
h1,345:21196673,17090545:2123370,0,0
g1,345:23320043,17090545
h1,345:23320043,17090545:2123370,0,0
g1,345:25443413,17090545
(1,345:25443413,17090545:2305415,825750,353898
r1,354:25443413,17090545:0,1179648,353898
g1,345:25836629,17090545
r1,354:25836629,17090545:0,801726,353898
k1,345:31709394,17090545:5872765
x1,345:32983709,17090545
k1,345:38856473,17090545:5872764
g1,345:39249689,17090545
r1,354:39275903,17090545:26214,1179648,353898
h1,345:39275903,17090545:0,0,0
)
g1,345:27748828,17090545
h1,345:27748828,17090545:2305415,0,0
g1,345:30054243,17090545
h1,345:30054243,17090545:2305415,0,0
g1,345:32359658,17090545
h1,345:32359658,17090545:2305415,0,0
g1,345:34665073,17090545
h1,345:34665073,17090545:2305415,0,0
g1,345:36970488,17090545
h1,345:36970488,17090545:2305415,0,0
g1,345:39275903,17090545
(1,345:39275903,17090545:2451051,825750,353898
r1,354:39275903,17090545:0,1179648,353898
g1,345:39669119,17090545
r1,354:39669119,17090545:0,801726,353898
k1,345:45978792,17090545:6309673
x1,345:47253107,17090545
k1,345:53562779,17090545:6309672
g1,345:53955995,17090545
r1,354:53982209,17090545:26214,1179648,353898
h1,345:53982209,17090545:0,0,0
)
g1,345:41726954,17090545
h1,345:41726954,17090545:2451051,0,0
g1,345:44178005,17090545
h1,345:44178005,17090545:2451051,0,0
g1,345:46629056,17090545
h1,345:46629056,17090545:2451051,0,0
g1,345:49080107,17090545
h1,345:49080107,17090545:2451051,0,0
g1,345:51531158,17090545
h1,345:51531158,17090545:2451051,0,0
g1,345:53982209,17090545
)
(1,345:8811902,18296407:45170307,825750,353898
g1,345:8811902,18296407
(1,345:8811902,18296407:3891291,825750,353898
r1,354:8811902,18296407:0,1179648,353898
r1,354:8838116,18296407:26214,1179648,353898
g1,345:9231332,18296407
r1,354:9231332,18296407:0,801726,353898
k1,345:9645254,18296407:413922
x1,345:11869841,18296407
k1,345:12283763,18296407:413922
g1,345:12676979,18296407
r1,354:12703193,18296407:26214,1179648,353898
)
g1,345:12703193,18296407
(1,345:12703193,18296407:2123370,825750,353898
r1,354:12703193,18296407:0,1179648,353898
g1,345:13096409,18296407
r1,354:13096409,18296407:0,845418,353898
k1,345:14942987,18296407:1846578
x1,345:16026154,18296407
g1,345:16244607,18296407
x1,345:17245854,18296407
x1,345:19430392,18296407
g1,345:19648845,18296407
x1,345:20231389,18296407
g1,345:20449842,18296407
x1,345:21871613,18296407
g1,345:22090066,18296407
x1,345:22344929,18296407
$1,345:22344929,18296407
x1,345:22628540,18296407
(1,345:22628540,18394710:294003,295640,0
x1,345:22889775,18394710
)
$1,345:22922543,18296407
x1,345:23177406,18296407
k1,345:25023983,18296407:1846577
g1,345:25417199,18296407
r1,354:25443413,18296407:26214,1179648,353898
h1,345:25443413,18296407:0,0,0
)
g1,345:14826563,18296407
h1,345:14826563,18296407:2123370,0,0
g1,345:16949933,18296407
h1,345:16949933,18296407:2123370,0,0
g1,345:19073303,18296407
h1,345:19073303,18296407:2123370,0,0
g1,345:21196673,18296407
h1,345:21196673,18296407:2123370,0,0
g1,345:23320043,18296407
h1,345:23320043,18296407:2123370,0,0
g1,345:25443413,18296407
(1,345:25443413,18296407:2305415,825750,353898
r1,354:25443413,18296407:0,1179648,353898
g1,345:25836629,18296407
r1,354:25836629,18296407:0,845418,353898
k1,345:30232744,18296407:4396115
x1,345:33154565,18296407
g1,345:33373018,18296407
x1,345:33627881,18296407
$1,345:33627881,18296407
x1,345:33911492,18296407
(1,345:33911492,18394710:294003,295640,0
x1,345:34172727,18394710
)
$1,345:34205495,18296407
x1,345:34460358,18296407
k1,345:38856473,18296407:4396115
g1,345:39249689,18296407
r1,354:39275903,18296407:26214,1179648,353898
h1,345:39275903,18296407:0,0,0
)
g1,345:27748828,18296407
h1,345:27748828,18296407:2305415,0,0
g1,345:30054243,18296407
h1,345:30054243,18296407:2305415,0,0
g1,345:32359658,18296407
h1,345:32359658,18296407:2305415,0,0
g1,345:34665073,18296407
h1,345:34665073,18296407:2305415,0,0
g1,345:36970488,18296407
h1,345:36970488,18296407:2305415,0,0
g1,345:39275903,18296407
(1,345:39275903,18296407:2451051,825750,353898
r1,354:39275903,18296407:0,1179648,353898
g1,345:39669119,18296407
r1,354:39669119,18296407:0,845418,353898
k1,345:41213049,18296407:1543930
x1,345:42828695,18296407
g1,345:43047148,18296407
x1,345:45377324,18296407
g1,345:45595777,18296407
x1,345:47598270,18296407
g1,345:47816723,18296407
x1,345:48180813,18296407
x1,345:48746972,18296407
g1,345:48965425,18296407
x1,345:50713056,18296407
g1,345:50931509,18296407
x1,345:51186372,18296407
$1,345:51186372,18296407
x1,345:51469983,18296407
(1,345:51469983,18394710:294003,295640,0
x1,345:51731218,18394710
)
$1,345:51763986,18296407
x1,345:52018849,18296407
k1,345:53562779,18296407:1543930
g1,345:53955995,18296407
r1,354:53982209,18296407:26214,1179648,353898
h1,345:53982209,18296407:0,0,0
)
g1,345:41726954,18296407
h1,345:41726954,18296407:2451051,0,0
g1,345:44178005,18296407
h1,345:44178005,18296407:2451051,0,0
g1,345:46629056,18296407
h1,345:46629056,18296407:2451051,0,0
g1,345:49080107,18296407
h1,345:49080107,18296407:2451051,0,0
g1,345:51531158,18296407
h1,345:51531158,18296407:2451051,0,0
g1,345:53982209,18296407
)
(1,345:8811902,19502269:45170307,825750,353898
g1,345:8811902,19502269
(1,345:8811902,19502269:3891291,825750,353898
r1,354:8811902,19502269:0,1179648,353898
r1,354:8838116,19502269:26214,1179648,353898
g1,345:9231332,19502269
g1,345:12676979,19502269
k1,345:9231332,19502269:-3052431
r1,354:9231332,19502269:0,801726,353898
k1,345:9972025,19502269:740693
x1,345:10463546,19502269
x1,345:11543070,19502269
k1,345:12283763,19502269:740693
g1,345:12676979,19502269
r1,354:12703193,19502269:26214,1179648,353898
)
g1,345:12703193,19502269
(1,345:12703193,19502269:2123370,825750,353898
g1,345:13096409,19502269
g1,345:14800349,19502269
g1,345:13096409,19502269
r1,354:13096409,19502269:0,776241,353898
g1,345:13096409,19502269
x1,345:14407133,19502269
g1,345:14800349,19502269
r1,354:14826563,19502269:26214,1179648,353898
)
g1,345:14826563,19502269
(1,345:14826563,19502269:2123370,825750,353898
g1,345:15219779,19502269
g1,345:16923719,19502269
g1,345:15219779,19502269
r1,354:15219779,19502269:0,776241,353898
g1,345:15219779,19502269
x1,345:16530503,19502269
g1,345:16923719,19502269
r1,354:16949933,19502269:26214,1179648,353898
)
g1,345:16949933,19502269
(1,345:16949933,19502269:2123370,825750,353898
g1,345:17343149,19502269
g1,345:19047089,19502269
g1,345:17343149,19502269
r1,354:17343149,19502269:0,776241,353898
g1,345:17343149,19502269
x1,345:18653873,19502269
g1,345:19047089,19502269
r1,354:19073303,19502269:26214,1179648,353898
)
g1,345:19073303,19502269
(1,345:19073303,19502269:2123370,825750,353898
g1,345:19466519,19502269
g1,345:21170459,19502269
g1,345:19466519,19502269
r1,354:19466519,19502269:0,776241,353898
g1,345:19466519,19502269
x1,345:20777243,19502269
g1,345:21170459,19502269
r1,354:21196673,19502269:26214,1179648,353898
)
g1,345:21196673,19502269
(1,345:21196673,19502269:2123370,825750,353898
g1,345:21589889,19502269
g1,345:23293829,19502269
g1,345:21589889,19502269
r1,354:21589889,19502269:0,776241,353898
g1,345:21589889,19502269
x1,345:22900613,19502269
g1,345:23293829,19502269
r1,354:23320043,19502269:26214,1179648,353898
)
g1,345:23320043,19502269
(1,345:23320043,19502269:2123370,825750,353898
g1,345:23713259,19502269
g1,345:25417199,19502269
g1,345:23713259,19502269
r1,354:23713259,19502269:0,776241,353898
g1,345:23713259,19502269
x1,345:25023983,19502269
g1,345:25417199,19502269
r1,354:25443413,19502269:26214,1179648,353898
)
g1,345:25443413,19502269
(1,345:25443413,19502269:2305415,825750,353898
g1,345:25836629,19502269
g1,345:27722614,19502269
k1,345:25836629,19502269:-1492769
r1,354:25836629,19502269:0,776241,353898
k1,345:26018674,19502269:182045
x1,345:27329398,19502269
g1,345:27722614,19502269
r1,354:27748828,19502269:26214,1179648,353898
)
g1,345:27748828,19502269
(1,345:27748828,19502269:2305415,825750,353898
g1,345:28142044,19502269
g1,345:30028029,19502269
k1,345:28142044,19502269:-1492769
r1,354:28142044,19502269:0,776241,353898
k1,345:28324089,19502269:182045
x1,345:29634813,19502269
g1,345:30028029,19502269
r1,354:30054243,19502269:26214,1179648,353898
)
g1,345:30054243,19502269
(1,345:30054243,19502269:2305415,825750,353898
g1,345:30447459,19502269
g1,345:32333444,19502269
k1,345:30447459,19502269:-1492769
r1,354:30447459,19502269:0,776241,353898
k1,345:30629504,19502269:182045
x1,345:31940228,19502269
g1,345:32333444,19502269
r1,354:32359658,19502269:26214,1179648,353898
)
g1,345:32359658,19502269
(1,345:32359658,19502269:2305415,825750,353898
g1,345:32752874,19502269
g1,345:34638859,19502269
k1,345:32752874,19502269:-1492769
r1,354:32752874,19502269:0,776241,353898
k1,345:32934919,19502269:182045
x1,345:34245643,19502269
g1,345:34638859,19502269
r1,354:34665073,19502269:26214,1179648,353898
)
g1,345:34665073,19502269
(1,345:34665073,19502269:2305415,825750,353898
g1,345:35058289,19502269
g1,345:36944274,19502269
k1,345:35058289,19502269:-1492769
r1,354:35058289,19502269:0,776241,353898
k1,345:35240334,19502269:182045
x1,345:36551058,19502269
g1,345:36944274,19502269
r1,354:36970488,19502269:26214,1179648,353898
)
g1,345:36970488,19502269
(1,345:36970488,19502269:2305415,825750,353898
g1,345:37363704,19502269
g1,345:39249689,19502269
k1,345:37363704,19502269:-1492769
r1,354:37363704,19502269:0,776241,353898
k1,345:37545749,19502269:182045
x1,345:38856473,19502269
g1,345:39249689,19502269
r1,354:39275903,19502269:26214,1179648,353898
)
g1,345:39275903,19502269
(1,345:39275903,19502269:2451051,825750,353898
g1,345:39669119,19502269
g1,345:41700740,19502269
k1,345:39669119,19502269:-1638405
r1,354:39669119,19502269:0,776241,353898
k1,345:39996800,19502269:327681
x1,345:41307524,19502269
g1,345:41700740,19502269
r1,354:41726954,19502269:26214,1179648,353898
)
g1,345:41726954,19502269
(1,345:41726954,19502269:2451051,825750,353898
g1,345:42120170,19502269
g1,345:44151791,19502269
k1,345:42120170,19502269:-1638405
r1,354:42120170,19502269:0,776241,353898
k1,345:42447851,19502269:327681
x1,345:43758575,19502269
g1,345:44151791,19502269
r1,354:44178005,19502269:26214,1179648,353898
)
g1,345:44178005,19502269
(1,345:44178005,19502269:2451051,825750,353898
g1,345:44571221,19502269
g1,345:46602842,19502269
k1,345:44571221,19502269:-1638405
r1,354:44571221,19502269:0,776241,353898
k1,345:44898902,19502269:327681
x1,345:46209626,19502269
g1,345:46602842,19502269
r1,354:46629056,19502269:26214,1179648,353898
)
g1,345:46629056,19502269
(1,345:46629056,19502269:2451051,825750,353898
g1,345:47022272,19502269
g1,345:49053893,19502269
k1,345:47022272,19502269:-1638405
r1,354:47022272,19502269:0,776241,353898
k1,345:47349953,19502269:327681
x1,345:48660677,19502269
g1,345:49053893,19502269
r1,354:49080107,19502269:26214,1179648,353898
)
g1,345:49080107,19502269
(1,345:49080107,19502269:2451051,825750,353898
g1,345:49473323,19502269
g1,345:51504944,19502269
k1,345:49473323,19502269:-1638405
r1,354:49473323,19502269:0,776241,353898
k1,345:49801004,19502269:327681
x1,345:51111728,19502269
g1,345:51504944,19502269
r1,354:51531158,19502269:26214,1179648,353898
)
g1,345:51531158,19502269
(1,345:51531158,19502269:2451051,825750,353898
g1,345:51924374,19502269
g1,345:53955995,19502269
k1,345:51924374,19502269:-1638405
r1,354:51924374,19502269:0,776241,353898
k1,345:52252055,19502269:327681
x1,345:53562779,19502269
g1,345:53955995,19502269
r1,354:53982209,19502269:26214,1179648,353898
)
g1,345:53982209,19502269
)
(1,345:8811902,20708131:45170307,825750,353898
g1,345:8811902,20708131
(1,345:8811902,20708131:3891291,825750,353898
r1,354:8811902,20708131:0,1179648,353898
r1,354:8838116,20708131:26214,1179648,353898
g1,345:9231332,20708131
r1,354:9231332,20708131:0,801726,353898
k1,345:10284231,20708131:1052899
x1,345:11230864,20708131
k1,345:12283763,20708131:1052899
g1,345:12676979,20708131
r1,354:12703193,20708131:26214,1179648,353898
)
g1,345:12703193,20708131
(1,345:12703193,20708131:2123370,825750,353898
g1,345:13096409,20708131
r1,354:13096409,20708131:0,776241,353898
k1,345:13242045,20708131:145636
x1,345:14407133,20708131
g1,345:14800349,20708131
r1,354:14826563,20708131:26214,1179648,353898
)
g1,345:14826563,20708131
(1,345:14826563,20708131:2123370,825750,353898
g1,345:15219779,20708131
r1,354:15219779,20708131:0,776241,353898
k1,345:15365415,20708131:145636
x1,345:16530503,20708131
g1,345:16923719,20708131
r1,354:16949933,20708131:26214,1179648,353898
)
g1,345:16949933,20708131
(1,345:16949933,20708131:2123370,825750,353898
g1,345:17343149,20708131
r1,354:17343149,20708131:0,776241,353898
k1,345:17488785,20708131:145636
x1,345:18653873,20708131
g1,345:19047089,20708131
r1,354:19073303,20708131:26214,1179648,353898
)
g1,345:19073303,20708131
(1,345:19073303,20708131:2123370,825750,353898
g1,345:19466519,20708131
r1,354:19466519,20708131:0,776241,353898
k1,345:19612155,20708131:145636
x1,345:20777243,20708131
g1,345:21170459,20708131
r1,354:21196673,20708131:26214,1179648,353898
)
g1,345:21196673,20708131
(1,345:21196673,20708131:2123370,825750,353898
g1,345:21589889,20708131
r1,354:21589889,20708131:0,776241,353898
k1,345:21735525,20708131:145636
x1,345:22900613,20708131
g1,345:23293829,20708131
r1,354:23320043,20708131:26214,1179648,353898
)
g1,345:23320043,20708131
(1,345:23320043,20708131:2123370,825750,353898
g1,345:23713259,20708131
r1,354:23713259,20708131:0,776241,353898
k1,345:23858895,20708131:145636
x1,345:25023983,20708131
g1,345:25417199,20708131
r1,354:25443413,20708131:26214,1179648,353898
)
g1,345:25443413,20708131
(1,345:25443413,20708131:2305415,825750,353898
g1,345:25836629,20708131
r1,354:25836629,20708131:0,776241,353898
k1,345:26164310,20708131:327681
x1,345:27329398,20708131
g1,345:27722614,20708131
r1,354:27748828,20708131:26214,1179648,353898
)
g1,345:27748828,20708131
(1,345:27748828,20708131:2305415,825750,353898
g1,345:28142044,20708131
r1,354:28142044,20708131:0,776241,353898
k1,345:28469725,20708131:327681
x1,345:29634813,20708131
g1,345:30028029,20708131
r1,354:30054243,20708131:26214,1179648,353898
)
g1,345:30054243,20708131
(1,345:30054243,20708131:2305415,825750,353898
g1,345:30447459,20708131
r1,354:30447459,20708131:0,776241,353898
k1,345:30775140,20708131:327681
x1,345:31940228,20708131
g1,345:32333444,20708131
r1,354:32359658,20708131:26214,1179648,353898
)
g1,345:32359658,20708131
(1,345:32359658,20708131:2305415,825750,353898
g1,345:32752874,20708131
r1,354:32752874,20708131:0,776241,353898
g1,345:32752874,20708131
x1,345:34245643,20708131
g1,345:34638859,20708131
r1,354:34665073,20708131:26214,1179648,353898
)
g1,345:34665073,20708131
(1,345:34665073,20708131:2305415,825750,353898
g1,345:35058289,20708131
r1,354:35058289,20708131:0,776241,353898
g1,345:35058289,20708131
x1,345:36551058,20708131
g1,345:36944274,20708131
r1,354:36970488,20708131:26214,1179648,353898
)
g1,345:36970488,20708131
(1,345:36970488,20708131:2305415,825750,353898
g1,345:37363704,20708131
r1,354:37363704,20708131:0,776241,353898
g1,345:37363704,20708131
x1,345:38856473,20708131
g1,345:39249689,20708131
r1,354:39275903,20708131:26214,1179648,353898
)
g1,345:39275903,20708131
(1,345:39275903,20708131:2451051,825750,353898
g1,345:39669119,20708131
r1,354:39669119,20708131:0,776241,353898
g1,345:39669119,20708131
x1,345:41307524,20708131
g1,345:41700740,20708131
r1,354:41726954,20708131:26214,1179648,353898
)
g1,345:41726954,20708131
(1,345:41726954,20708131:2451051,825750,353898
g1,345:42120170,20708131
r1,354:42120170,20708131:0,776241,353898
g1,345:42120170,20708131
x1,345:43758575,20708131
g1,345:44151791,20708131
r1,354:44178005,20708131:26214,1179648,353898
)
g1,345:44178005,20708131
(1,345:44178005,20708131:2451051,825750,353898
g1,345:44571221,20708131
r1,354:44571221,20708131:0,776241,353898
g1,345:44571221,20708131
x1,345:46209626,20708131
g1,345:46602842,20708131
r1,354:46629056,20708131:26214,1179648,353898
)
g1,345:46629056,20708131
(1,345:46629056,20708131:2451051,825750,353898
g1,345:47022272,20708131
r1,354:47022272,20708131:0,776241,353898
g1,345:47022272,20708131
x1,345:48660677,20708131
g1,345:49053893,20708131
r1,354:49080107,20708131:26214,1179648,353898
)
g1,345:49080107,20708131
(1,345:49080107,20708131:2451051,825750,353898
g1,345:49473323,20708131
r1,354:49473323,20708131:0,776241,353898
g1,345:49473323,20708131
x1,345:51111728,20708131
g1,345:51504944,20708131
r1,354:51531158,20708131:26214,1179648,353898
)
g1,345:51531158,20708131
(1,345:51531158,20708131:2451051,825750,353898
g1,345:51924374,20708131
r1,354:51924374,20708131:0,776241,353898
g1,345:51924374,20708131
x1,345:53562779,20708131
g1,345:53955995,20708131
r1,354:53982209,20708131:26214,1179648,353898
)
g1,345:53982209,20708131
)
(1,345:8811902,21913993:45170307,825750,353898
g1,345:8811902,21913993
(1,345:8811902,21913993:3891291,825750,353898
r1,354:8811902,21913993:0,1179648,353898
r1,354:8838116,21913993:26214,1179648,353898
g1,345:9231332,21913993
r1,354:9231332,21913993:0,801726,353898
k1,345:10275129,21913993:1043797
x1,345:11239966,21913993
k1,345:12283763,21913993:1043797
g1,345:12676979,21913993
r1,354:12703193,21913993:26214,1179648,353898
)
g1,345:12703193,21913993
(1,345:12703193,21913993:2123370,825750,353898
g1,345:13096409,21913993
r1,354:13096409,21913993:0,776241,353898
k1,345:13242045,21913993:145636
x1,345:14407133,21913993
g1,345:14800349,21913993
r1,354:14826563,21913993:26214,1179648,353898
)
g1,345:14826563,21913993
(1,345:14826563,21913993:2123370,825750,353898
g1,345:15219779,21913993
r1,354:15219779,21913993:0,776241,353898
k1,345:15365415,21913993:145636
x1,345:16530503,21913993
g1,345:16923719,21913993
r1,354:16949933,21913993:26214,1179648,353898
)
g1,345:16949933,21913993
(1,345:16949933,21913993:2123370,825750,353898
g1,345:17343149,21913993
r1,354:17343149,21913993:0,776241,353898
k1,345:17488785,21913993:145636
x1,345:18653873,21913993
g1,345:19047089,21913993
r1,354:19073303,21913993:26214,1179648,353898
)
g1,345:19073303,21913993
(1,345:19073303,21913993:2123370,825750,353898
g1,345:19466519,21913993
r1,354:19466519,21913993:0,776241,353898
k1,345:19612155,21913993:145636
x1,345:20777243,21913993
g1,345:21170459,21913993
r1,354:21196673,21913993:26214,1179648,353898
)
g1,345:21196673,21913993
(1,345:21196673,21913993:2123370,825750,353898
g1,345:21589889,21913993
r1,354:21589889,21913993:0,776241,353898
k1,345:21735525,21913993:145636
x1,345:22900613,21913993
g1,345:23293829,21913993
r1,354:23320043,21913993:26214,1179648,353898
)
g1,345:23320043,21913993
(1,345:23320043,21913993:2123370,825750,353898
g1,345:23713259,21913993
r1,354:23713259,21913993:0,776241,353898
k1,345:23858895,21913993:145636
x1,345:25023983,21913993
g1,345:25417199,21913993
r1,354:25443413,21913993:26214,1179648,353898
)
g1,345:25443413,21913993
(1,345:25443413,21913993:2305415,825750,353898
g1,345:25836629,21913993
r1,354:25836629,21913993:0,776241,353898
k1,345:26164310,21913993:327681
x1,345:27329398,21913993
g1,345:27722614,21913993
r1,354:27748828,21913993:26214,1179648,353898
)
g1,345:27748828,21913993
(1,345:27748828,21913993:2305415,825750,353898
g1,345:28142044,21913993
r1,354:28142044,21913993:0,776241,353898
k1,345:28469725,21913993:327681
x1,345:29634813,21913993
g1,345:30028029,21913993
r1,354:30054243,21913993:26214,1179648,353898
)
g1,345:30054243,21913993
(1,345:30054243,21913993:2305415,825750,353898
g1,345:30447459,21913993
r1,354:30447459,21913993:0,776241,353898
k1,345:30775140,21913993:327681
x1,345:31940228,21913993
g1,345:32333444,21913993
r1,354:32359658,21913993:26214,1179648,353898
)
g1,345:32359658,21913993
(1,345:32359658,21913993:2305415,825750,353898
g1,345:32752874,21913993
r1,354:32752874,21913993:0,776241,353898
k1,345:33080555,21913993:327681
x1,345:34245643,21913993
g1,345:34638859,21913993
r1,354:34665073,21913993:26214,1179648,353898
)
g1,345:34665073,21913993
(1,345:34665073,21913993:2305415,825750,353898
g1,345:35058289,21913993
r1,354:35058289,21913993:0,776241,353898
k1,345:35385970,21913993:327681
x1,345:36551058,21913993
g1,345:36944274,21913993
r1,354:36970488,21913993:26214,1179648,353898
)
g1,345:36970488,21913993
(1,345:36970488,21913993:2305415,825750,353898
g1,345:37363704,21913993
r1,354:37363704,21913993:0,776241,353898
g1,345:37363704,21913993
x1,345:38856473,21913993
g1,345:39249689,21913993
r1,354:39275903,21913993:26214,1179648,353898
)
g1,345:39275903,21913993
(1,345:39275903,21913993:2451051,825750,353898
g1,345:39669119,21913993
r1,354:39669119,21913993:0,776241,353898
k1,345:39996800,21913993:327681
x1,345:41307524,21913993
g1,345:41700740,21913993
r1,354:41726954,21913993:26214,1179648,353898
)
g1,345:41726954,21913993
(1,345:41726954,21913993:2451051,825750,353898
g1,345:42120170,21913993
r1,354:42120170,21913993:0,776241,353898
k1,345:42447851,21913993:327681
x1,345:43758575,21913993
g1,345:44151791,21913993
r1,354:44178005,21913993:26214,1179648,353898
)
g1,345:44178005,21913993
(1,345:44178005,21913993:2451051,825750,353898
g1,345:44571221,21913993
r1,354:44571221,21913993:0,776241,353898
k1,345:44898902,21913993:327681
x1,345:46209626,21913993
g1,345:46602842,21913993
r1,354:46629056,21913993:26214,1179648,353898
)
g1,345:46629056,21913993
(1,345:46629056,21913993:2451051,825750,353898
g1,345:47022272,21913993
r1,354:47022272,21913993:0,776241,353898
k1,345:47349953,21913993:327681
x1,345:48660677,21913993
g1,345:49053893,21913993
r1,354:49080107,21913993:26214,1179648,353898
)
g1,345:49080107,21913993
(1,345:49080107,21913993:2451051,825750,353898
g1,345:49473323,21913993
r1,354:49473323,21913993:0,776241,353898
k1,345:49801004,21913993:327681
x1,345:51111728,21913993
g1,345:51504944,21913993
r1,354:51531158,21913993:26214,1179648,353898
)
g1,345:51531158,21913993
(1,345:51531158,21913993:2451051,825750,353898
g1,345:51924374,21913993
r1,354:51924374,21913993:0,776241,353898
g1,345:51924374,21913993
x1,345:53562779,21913993
g1,345:53955995,21913993
r1,354:53982209,21913993:26214,1179648,353898
)
g1,345:53982209,21913993
)
(1,345:8811902,23119855:45170307,825750,353898
g1,345:8811902,23119855
(1,345:8811902,23119855:3891291,825750,353898
r1,354:8811902,23119855:0,1179648,353898
r1,354:8838116,23119855:26214,1179648,353898
g1,345:9231332,23119855
r1,354:9231332,23119855:0,801726,353898
k1,345:10393458,23119855:1162126
x1,345:11121637,23119855
k1,345:12283763,23119855:1162126
g1,345:12676979,23119855
r1,354:12703193,23119855:26214,1179648,353898
)
g1,345:12703193,23119855
(1,345:12703193,23119855:2123370,825750,353898
g1,345:13096409,23119855
r1,354:13096409,23119855:0,776241,353898
k1,345:13242045,23119855:145636
x1,345:14407133,23119855
g1,345:14800349,23119855
r1,354:14826563,23119855:26214,1179648,353898
)
g1,345:14826563,23119855
(1,345:14826563,23119855:2123370,825750,353898
g1,345:15219779,23119855
r1,354:15219779,23119855:0,776241,353898
k1,345:15365415,23119855:145636
x1,345:16530503,23119855
g1,345:16923719,23119855
r1,354:16949933,23119855:26214,1179648,353898
)
g1,345:16949933,23119855
(1,345:16949933,23119855:2123370,825750,353898
g1,345:17343149,23119855
r1,354:17343149,23119855:0,776241,353898
k1,345:17488785,23119855:145636
x1,345:18653873,23119855
g1,345:19047089,23119855
r1,354:19073303,23119855:26214,1179648,353898
)
g1,345:19073303,23119855
(1,345:19073303,23119855:2123370,825750,353898
g1,345:19466519,23119855
r1,354:19466519,23119855:0,776241,353898
k1,345:19612155,23119855:145636
x1,345:20777243,23119855
g1,345:21170459,23119855
r1,354:21196673,23119855:26214,1179648,353898
)
g1,345:21196673,23119855
(1,345:21196673,23119855:2123370,825750,353898
g1,345:21589889,23119855
r1,354:21589889,23119855:0,776241,353898
k1,345:21735525,23119855:145636
x1,345:22900613,23119855
g1,345:23293829,23119855
r1,354:23320043,23119855:26214,1179648,353898
)
g1,345:23320043,23119855
(1,345:23320043,23119855:2123370,825750,353898
g1,345:23713259,23119855
r1,354:23713259,23119855:0,776241,353898
k1,345:23858895,23119855:145636
x1,345:25023983,23119855
g1,345:25417199,23119855
r1,354:25443413,23119855:26214,1179648,353898
)
g1,345:25443413,23119855
(1,345:25443413,23119855:2305415,825750,353898
g1,345:25836629,23119855
r1,354:25836629,23119855:0,776241,353898
k1,345:26164310,23119855:327681
x1,345:27329398,23119855
g1,345:27722614,23119855
r1,354:27748828,23119855:26214,1179648,353898
)
g1,345:27748828,23119855
(1,345:27748828,23119855:2305415,825750,353898
g1,345:28142044,23119855
r1,354:28142044,23119855:0,776241,353898
k1,345:28469725,23119855:327681
x1,345:29634813,23119855
g1,345:30028029,23119855
r1,354:30054243,23119855:26214,1179648,353898
)
g1,345:30054243,23119855
(1,345:30054243,23119855:2305415,825750,353898
g1,345:30447459,23119855
r1,354:30447459,23119855:0,776241,353898
k1,345:30775140,23119855:327681
x1,345:31940228,23119855
g1,345:32333444,23119855
r1,354:32359658,23119855:26214,1179648,353898
)
g1,345:32359658,23119855
(1,345:32359658,23119855:2305415,825750,353898
g1,345:32752874,23119855
r1,354:32752874,23119855:0,776241,353898
k1,345:33080555,23119855:327681
x1,345:34245643,23119855
g1,345:34638859,23119855
r1,354:34665073,23119855:26214,1179648,353898
)
g1,345:34665073,23119855
(1,345:34665073,23119855:2305415,825750,353898
g1,345:35058289,23119855
r1,354:35058289,23119855:0,776241,353898
k1,345:35385970,23119855:327681
x1,345:36551058,23119855
g1,345:36944274,23119855
r1,354:36970488,23119855:26214,1179648,353898
)
g1,345:36970488,23119855
(1,345:36970488,23119855:2305415,825750,353898
g1,345:37363704,23119855
r1,354:37363704,23119855:0,776241,353898
k1,345:37691385,23119855:327681
x1,345:38856473,23119855
g1,345:39249689,23119855
r1,354:39275903,23119855:26214,1179648,353898
)
g1,345:39275903,23119855
(1,345:39275903,23119855:2451051,825750,353898
g1,345:39669119,23119855
r1,354:39669119,23119855:0,776241,353898
k1,345:39996800,23119855:327681
x1,345:41307524,23119855
g1,345:41700740,23119855
r1,354:41726954,23119855:26214,1179648,353898
)
g1,345:41726954,23119855
(1,345:41726954,23119855:2451051,825750,353898
g1,345:42120170,23119855
r1,354:42120170,23119855:0,776241,353898
k1,345:42447851,23119855:327681
x1,345:43758575,23119855
g1,345:44151791,23119855
r1,354:44178005,23119855:26214,1179648,353898
)
g1,345:44178005,23119855
(1,345:44178005,23119855:2451051,825750,353898
g1,345:44571221,23119855
r1,354:44571221,23119855:0,776241,353898
k1,345:44898902,23119855:327681
x1,345:46209626,23119855
g1,345:46602842,23119855
r1,354:46629056,23119855:26214,1179648,353898
)
g1,345:46629056,23119855
(1,345:46629056,23119855:2451051,825750,353898
g1,345:47022272,23119855
r1,354:47022272,23119855:0,776241,353898
k1,345:47349953,23119855:327681
x1,345:48660677,23119855
g1,345:49053893,23119855
r1,354:49080107,23119855:26214,1179648,353898
)
g1,345:49080107,23119855
(1,345:49080107,23119855:2451051,825750,353898
g1,345:49473323,23119855
r1,354:49473323,23119855:0,776241,353898
k1,345:49801004,23119855:327681
x1,345:51111728,23119855
g1,345:51504944,23119855
r1,354:51531158,23119855:26214,1179648,353898
)
g1,345:51531158,23119855
(1,345:51531158,23119855:2451051,825750,353898
g1,345:51924374,23119855
r1,354:51924374,23119855:0,776241,353898
k1,345:52252055,23119855:327681
x1,345:53562779,23119855
g1,345:53955995,23119855
r1,354:53982209,23119855:26214,1179648,353898
)
g1,345:53982209,23119855
)
(1,345:8811902,24325717:45170307,825750,353898
g1,345:8811902,24325717
(1,345:8811902,24325717:3891291,825750,353898
r1,354:8811902,24325717:0,1179648,353898
r1,354:8838116,24325717:26214,1179648,353898
g1,345:9231332,24325717
r1,354:9231332,24325717:0,801726,353898
k1,345:10388907,24325717:1157575
x1,345:11126188,24325717
k1,345:12283763,24325717:1157575
g1,345:12676979,24325717
r1,354:12703193,24325717:26214,1179648,353898
)
g1,345:12703193,24325717
(1,345:12703193,24325717:2123370,825750,353898
g1,345:13096409,24325717
r1,354:13096409,24325717:0,776241,353898
k1,345:13242045,24325717:145636
x1,345:14407133,24325717
g1,345:14800349,24325717
r1,354:14826563,24325717:26214,1179648,353898
)
g1,345:14826563,24325717
(1,345:14826563,24325717:2123370,825750,353898
g1,345:15219779,24325717
r1,354:15219779,24325717:0,776241,353898
k1,345:15365415,24325717:145636
x1,345:16530503,24325717
g1,345:16923719,24325717
r1,354:16949933,24325717:26214,1179648,353898
)
g1,345:16949933,24325717
(1,345:16949933,24325717:2123370,825750,353898
g1,345:17343149,24325717
r1,354:17343149,24325717:0,776241,353898
k1,345:17488785,24325717:145636
x1,345:18653873,24325717
g1,345:19047089,24325717
r1,354:19073303,24325717:26214,1179648,353898
)
g1,345:19073303,24325717
(1,345:19073303,24325717:2123370,825750,353898
g1,345:19466519,24325717
r1,354:19466519,24325717:0,776241,353898
k1,345:19612155,24325717:145636
x1,345:20777243,24325717
g1,345:21170459,24325717
r1,354:21196673,24325717:26214,1179648,353898
)
g1,345:21196673,24325717
(1,345:21196673,24325717:2123370,825750,353898
g1,345:21589889,24325717
r1,354:21589889,24325717:0,776241,353898
k1,345:21735525,24325717:145636
x1,345:22900613,24325717
g1,345:23293829,24325717
r1,354:23320043,24325717:26214,1179648,353898
)
g1,345:23320043,24325717
(1,345:23320043,24325717:2123370,825750,353898
g1,345:23713259,24325717
r1,354:23713259,24325717:0,776241,353898
k1,345:23858895,24325717:145636
x1,345:25023983,24325717
g1,345:25417199,24325717
r1,354:25443413,24325717:26214,1179648,353898
)
g1,345:25443413,24325717
(1,345:25443413,24325717:2305415,825750,353898
g1,345:25836629,24325717
r1,354:25836629,24325717:0,776241,353898
k1,345:26164310,24325717:327681
x1,345:27329398,24325717
g1,345:27722614,24325717
r1,354:27748828,24325717:26214,1179648,353898
)
g1,345:27748828,24325717
(1,345:27748828,24325717:2305415,825750,353898
g1,345:28142044,24325717
r1,354:28142044,24325717:0,776241,353898
k1,345:28469725,24325717:327681
x1,345:29634813,24325717
g1,345:30028029,24325717
r1,354:30054243,24325717:26214,1179648,353898
)
g1,345:30054243,24325717
(1,345:30054243,24325717:2305415,825750,353898
g1,345:30447459,24325717
r1,354:30447459,24325717:0,776241,353898
k1,345:30775140,24325717:327681
x1,345:31940228,24325717
g1,345:32333444,24325717
r1,354:32359658,24325717:26214,1179648,353898
)
g1,345:32359658,24325717
(1,345:32359658,24325717:2305415,825750,353898
g1,345:32752874,24325717
r1,354:32752874,24325717:0,776241,353898
k1,345:33080555,24325717:327681
x1,345:34245643,24325717
g1,345:34638859,24325717
r1,354:34665073,24325717:26214,1179648,353898
)
g1,345:34665073,24325717
(1,345:34665073,24325717:2305415,825750,353898
g1,345:35058289,24325717
r1,354:35058289,24325717:0,776241,353898
k1,345:35385970,24325717:327681
x1,345:36551058,24325717
g1,345:36944274,24325717
r1,354:36970488,24325717:26214,1179648,353898
)
g1,345:36970488,24325717
(1,345:36970488,24325717:2305415,825750,353898
g1,345:37363704,24325717
r1,354:37363704,24325717:0,776241,353898
g1,345:37363704,24325717
x1,345:38856473,24325717
g1,345:39249689,24325717
r1,354:39275903,24325717:26214,1179648,353898
)
g1,345:39275903,24325717
(1,345:39275903,24325717:2451051,825750,353898
g1,345:39669119,24325717
r1,354:39669119,24325717:0,776241,353898
k1,345:39996800,24325717:327681
x1,345:41307524,24325717
g1,345:41700740,24325717
r1,354:41726954,24325717:26214,1179648,353898
)
g1,345:41726954,24325717
(1,345:41726954,24325717:2451051,825750,353898
g1,345:42120170,24325717
r1,354:42120170,24325717:0,776241,353898
k1,345:42447851,24325717:327681
x1,345:43758575,24325717
g1,345:44151791,24325717
r1,354:44178005,24325717:26214,1179648,353898
)
g1,345:44178005,24325717
(1,345:44178005,24325717:2451051,825750,353898
g1,345:44571221,24325717
r1,354:44571221,24325717:0,776241,353898
k1,345:44898902,24325717:327681
x1,345:46209626,24325717
g1,345:46602842,24325717
r1,354:46629056,24325717:26214,1179648,353898
)
g1,345:46629056,24325717
(1,345:46629056,24325717:2451051,825750,353898
g1,345:47022272,24325717
r1,354:47022272,24325717:0,776241,353898
k1,345:47349953,24325717:327681
x1,345:48660677,24325717
g1,345:49053893,24325717
r1,354:49080107,24325717:26214,1179648,353898
)
g1,345:49080107,24325717
(1,345:49080107,24325717:2451051,825750,353898
g1,345:49473323,24325717
r1,354:49473323,24325717:0,776241,353898
k1,345:49801004,24325717:327681
x1,345:51111728,24325717
g1,345:51504944,24325717
r1,354:51531158,24325717:26214,1179648,353898
)
g1,345:51531158,24325717
(1,345:51531158,24325717:2451051,825750,353898
g1,345:51924374,24325717
r1,354:51924374,24325717:0,776241,353898
g1,345:51924374,24325717
x1,345:53562779,24325717
g1,345:53955995,24325717
r1,354:53982209,24325717:26214,1179648,353898
)
g1,345:53982209,24325717
)
(1,345:8811902,25531579:45170307,825750,353898
g1,345:8811902,25531579
(1,345:8811902,25531579:3891291,825750,353898
r1,354:8811902,25531579:0,1179648,353898
r1,354:8838116,25531579:26214,1179648,353898
g1,345:9231332,25531579
r1,354:9231332,25531579:0,801726,353898
k1,345:10211413,25531579:980081
x1,345:11303682,25531579
k1,345:12283763,25531579:980081
g1,345:12676979,25531579
r1,354:12703193,25531579:26214,1179648,353898
)
g1,345:12703193,25531579
(1,345:12703193,25531579:2123370,825750,353898
g1,345:13096409,25531579
r1,354:13096409,25531579:0,776241,353898
k1,345:13242045,25531579:145636
x1,345:14407133,25531579
g1,345:14800349,25531579
r1,354:14826563,25531579:26214,1179648,353898
)
g1,345:14826563,25531579
(1,345:14826563,25531579:2123370,825750,353898
g1,345:15219779,25531579
r1,354:15219779,25531579:0,776241,353898
k1,345:15365415,25531579:145636
x1,345:16530503,25531579
g1,345:16923719,25531579
r1,354:16949933,25531579:26214,1179648,353898
)
g1,345:16949933,25531579
(1,345:16949933,25531579:2123370,825750,353898
g1,345:17343149,25531579
r1,354:17343149,25531579:0,776241,353898
k1,345:17488785,25531579:145636
x1,345:18653873,25531579
g1,345:19047089,25531579
r1,354:19073303,25531579:26214,1179648,353898
)
g1,345:19073303,25531579
(1,345:19073303,25531579:2123370,825750,353898
g1,345:19466519,25531579
r1,354:19466519,25531579:0,776241,353898
k1,345:19612155,25531579:145636
x1,345:20777243,25531579
g1,345:21170459,25531579
r1,354:21196673,25531579:26214,1179648,353898
)
g1,345:21196673,25531579
(1,345:21196673,25531579:2123370,825750,353898
g1,345:21589889,25531579
r1,354:21589889,25531579:0,776241,353898
k1,345:21735525,25531579:145636
x1,345:22900613,25531579
g1,345:23293829,25531579
r1,354:23320043,25531579:26214,1179648,353898
)
g1,345:23320043,25531579
(1,345:23320043,25531579:2123370,825750,353898
g1,345:23713259,25531579
r1,354:23713259,25531579:0,776241,353898
k1,345:23858895,25531579:145636
x1,345:25023983,25531579
g1,345:25417199,25531579
r1,354:25443413,25531579:26214,1179648,353898
)
g1,345:25443413,25531579
(1,345:25443413,25531579:2305415,825750,353898
g1,345:25836629,25531579
r1,354:25836629,25531579:0,776241,353898
k1,345:26164310,25531579:327681
x1,345:27329398,25531579
g1,345:27722614,25531579
r1,354:27748828,25531579:26214,1179648,353898
)
g1,345:27748828,25531579
(1,345:27748828,25531579:2305415,825750,353898
g1,345:28142044,25531579
r1,354:28142044,25531579:0,776241,353898
k1,345:28469725,25531579:327681
x1,345:29634813,25531579
g1,345:30028029,25531579
r1,354:30054243,25531579:26214,1179648,353898
)
g1,345:30054243,25531579
(1,345:30054243,25531579:2305415,825750,353898
g1,345:30447459,25531579
r1,354:30447459,25531579:0,776241,353898
g1,345:30447459,25531579
x1,345:31940228,25531579
g1,345:32333444,25531579
r1,354:32359658,25531579:26214,1179648,353898
)
g1,345:32359658,25531579
(1,345:32359658,25531579:2305415,825750,353898
g1,345:32752874,25531579
r1,354:32752874,25531579:0,776241,353898
g1,345:32752874,25531579
x1,345:34245643,25531579
g1,345:34638859,25531579
r1,354:34665073,25531579:26214,1179648,353898
)
g1,345:34665073,25531579
(1,345:34665073,25531579:2305415,825750,353898
g1,345:35058289,25531579
r1,354:35058289,25531579:0,776241,353898
g1,345:35058289,25531579
x1,345:36551058,25531579
g1,345:36944274,25531579
r1,354:36970488,25531579:26214,1179648,353898
)
g1,345:36970488,25531579
(1,345:36970488,25531579:2305415,825750,353898
g1,345:37363704,25531579
r1,354:37363704,25531579:0,776241,353898
g1,345:37363704,25531579
x1,345:38856473,25531579
g1,345:39249689,25531579
r1,354:39275903,25531579:26214,1179648,353898
)
g1,345:39275903,25531579
(1,345:39275903,25531579:2451051,825750,353898
g1,345:39669119,25531579
r1,354:39669119,25531579:0,776241,353898
k1,345:39996800,25531579:327681
x1,345:41307524,25531579
g1,345:41700740,25531579
r1,354:41726954,25531579:26214,1179648,353898
)
g1,345:41726954,25531579
(1,345:41726954,25531579:2451051,825750,353898
g1,345:42120170,25531579
r1,354:42120170,25531579:0,776241,353898
g1,345:42120170,25531579
x1,345:43758575,25531579
g1,345:44151791,25531579
r1,354:44178005,25531579:26214,1179648,353898
)
g1,345:44178005,25531579
(1,345:44178005,25531579:2451051,825750,353898
g1,345:44571221,25531579
r1,354:44571221,25531579:0,776241,353898
g1,345:44571221,25531579
x1,345:46209626,25531579
g1,345:46602842,25531579
r1,354:46629056,25531579:26214,1179648,353898
)
g1,345:46629056,25531579
(1,345:46629056,25531579:2451051,825750,353898
g1,345:47022272,25531579
r1,354:47022272,25531579:0,776241,353898
g1,345:47022272,25531579
x1,345:48660677,25531579
g1,345:49053893,25531579
r1,354:49080107,25531579:26214,1179648,353898
)
g1,345:49080107,25531579
(1,345:49080107,25531579:2451051,825750,353898
g1,345:49473323,25531579
r1,354:49473323,25531579:0,776241,353898
g1,345:49473323,25531579
x1,345:51111728,25531579
g1,345:51504944,25531579
r1,354:51531158,25531579:26214,1179648,353898
)
g1,345:51531158,25531579
(1,345:51531158,25531579:2451051,825750,353898
g1,345:51924374,25531579
r1,354:51924374,25531579:0,776241,353898
g1,345:51924374,25531579
x1,345:53562779,25531579
g1,345:53955995,25531579
r1,354:53982209,25531579:26214,1179648,353898
)
g1,345:53982209,25531579
)
(1,345:8811902,26737441:45170307,825750,353898
g1,345:8811902,26737441
(1,345:8811902,26737441:3891291,825750,353898
r1,354:8811902,26737441:0,1179648,353898
r1,354:8838116,26737441:26214,1179648,353898
g1,345:9231332,26737441
r1,354:9231332,26737441:0,801726,353898
k1,345:10211413,26737441:980081
x1,345:11303682,26737441
k1,345:12283763,26737441:980081
g1,345:12676979,26737441
r1,354:12703193,26737441:26214,1179648,353898
)
g1,345:12703193,26737441
(1,345:12703193,26737441:2123370,825750,353898
g1,345:13096409,26737441
r1,354:13096409,26737441:0,776241,353898
k1,345:13242045,26737441:145636
x1,345:14407133,26737441
g1,345:14800349,26737441
r1,354:14826563,26737441:26214,1179648,353898
)
g1,345:14826563,26737441
(1,345:14826563,26737441:2123370,825750,353898
g1,345:15219779,26737441
r1,354:15219779,26737441:0,776241,353898
k1,345:15365415,26737441:145636
x1,345:16530503,26737441
g1,345:16923719,26737441
r1,354:16949933,26737441:26214,1179648,353898
)
g1,345:16949933,26737441
(1,345:16949933,26737441:2123370,825750,353898
g1,345:17343149,26737441
r1,354:17343149,26737441:0,776241,353898
k1,345:17488785,26737441:145636
x1,345:18653873,26737441
g1,345:19047089,26737441
r1,354:19073303,26737441:26214,1179648,353898
)
g1,345:19073303,26737441
(1,345:19073303,26737441:2123370,825750,353898
g1,345:19466519,26737441
r1,354:19466519,26737441:0,776241,353898
k1,345:19612155,26737441:145636
x1,345:20777243,26737441
g1,345:21170459,26737441
r1,354:21196673,26737441:26214,1179648,353898
)
g1,345:21196673,26737441
(1,345:21196673,26737441:2123370,825750,353898
g1,345:21589889,26737441
r1,354:21589889,26737441:0,776241,353898
k1,345:21735525,26737441:145636
x1,345:22900613,26737441
g1,345:23293829,26737441
r1,354:23320043,26737441:26214,1179648,353898
)
g1,345:23320043,26737441
(1,345:23320043,26737441:2123370,825750,353898
g1,345:23713259,26737441
r1,354:23713259,26737441:0,776241,353898
k1,345:23858895,26737441:145636
x1,345:25023983,26737441
g1,345:25417199,26737441
r1,354:25443413,26737441:26214,1179648,353898
)
g1,345:25443413,26737441
(1,345:25443413,26737441:2305415,825750,353898
g1,345:25836629,26737441
r1,354:25836629,26737441:0,776241,353898
k1,345:26164310,26737441:327681
x1,345:27329398,26737441
g1,345:27722614,26737441
r1,354:27748828,26737441:26214,1179648,353898
)
g1,345:27748828,26737441
(1,345:27748828,26737441:2305415,825750,353898
g1,345:28142044,26737441
r1,354:28142044,26737441:0,776241,353898
k1,345:28469725,26737441:327681
x1,345:29634813,26737441
g1,345:30028029,26737441
r1,354:30054243,26737441:26214,1179648,353898
)
g1,345:30054243,26737441
(1,345:30054243,26737441:2305415,825750,353898
g1,345:30447459,26737441
r1,354:30447459,26737441:0,776241,353898
k1,345:30775140,26737441:327681
x1,345:31940228,26737441
g1,345:32333444,26737441
r1,354:32359658,26737441:26214,1179648,353898
)
g1,345:32359658,26737441
(1,345:32359658,26737441:2305415,825750,353898
g1,345:32752874,26737441
r1,354:32752874,26737441:0,776241,353898
k1,345:33080555,26737441:327681
x1,345:34245643,26737441
g1,345:34638859,26737441
r1,354:34665073,26737441:26214,1179648,353898
)
g1,345:34665073,26737441
(1,345:34665073,26737441:2305415,825750,353898
g1,345:35058289,26737441
r1,354:35058289,26737441:0,776241,353898
g1,345:35058289,26737441
x1,345:36551058,26737441
g1,345:36944274,26737441
r1,354:36970488,26737441:26214,1179648,353898
)
g1,345:36970488,26737441
(1,345:36970488,26737441:2305415,825750,353898
g1,345:37363704,26737441
r1,354:37363704,26737441:0,776241,353898
g1,345:37363704,26737441
x1,345:38856473,26737441
g1,345:39249689,26737441
r1,354:39275903,26737441:26214,1179648,353898
)
g1,345:39275903,26737441
(1,345:39275903,26737441:2451051,825750,353898
g1,345:39669119,26737441
r1,354:39669119,26737441:0,776241,353898
g1,345:39669119,26737441
x1,345:41307524,26737441
g1,345:41700740,26737441
r1,354:41726954,26737441:26214,1179648,353898
)
g1,345:41726954,26737441
(1,345:41726954,26737441:2451051,825750,353898
g1,345:42120170,26737441
r1,354:42120170,26737441:0,776241,353898
g1,345:42120170,26737441
x1,345:43758575,26737441
g1,345:44151791,26737441
r1,354:44178005,26737441:26214,1179648,353898
)
g1,345:44178005,26737441
(1,345:44178005,26737441:2451051,825750,353898
g1,345:44571221,26737441
r1,354:44571221,26737441:0,776241,353898
g1,345:44571221,26737441
x1,345:46209626,26737441
g1,345:46602842,26737441
r1,354:46629056,26737441:26214,1179648,353898
)
g1,345:46629056,26737441
(1,345:46629056,26737441:2451051,825750,353898
g1,345:47022272,26737441
r1,354:47022272,26737441:0,776241,353898
g1,345:47022272,26737441
x1,345:48660677,26737441
g1,345:49053893,26737441
r1,354:49080107,26737441:26214,1179648,353898
)
g1,345:49080107,26737441
(1,345:49080107,26737441:2451051,825750,353898
g1,345:49473323,26737441
r1,354:49473323,26737441:0,776241,353898
g1,345:49473323,26737441
x1,345:51111728,26737441
g1,345:51504944,26737441
r1,354:51531158,26737441:26214,1179648,353898
)
g1,345:51531158,26737441
(1,345:51531158,26737441:2451051,825750,353898
g1,345:51924374,26737441
r1,354:51924374,26737441:0,776241,353898
g1,345:51924374,26737441
x1,345:53562779,26737441
g1,345:53955995,26737441
r1,354:53982209,26737441:26214,1179648,353898
)
g1,345:53982209,26737441
)
(1,345:8811902,27943303:45170307,825750,353898
g1,345:8811902,27943303
(1,345:8811902,27943303:3891291,825750,353898
r1,354:8811902,27943303:0,1179648,353898
r1,354:8838116,27943303:26214,1179648,353898
g1,345:9231332,27943303
r1,354:9231332,27943303:0,801726,353898
k1,345:10288782,27943303:1057450
x1,345:11226313,27943303
k1,345:12283763,27943303:1057450
g1,345:12676979,27943303
r1,354:12703193,27943303:26214,1179648,353898
)
g1,345:12703193,27943303
(1,345:12703193,27943303:2123370,825750,353898
g1,345:13096409,27943303
r1,354:13096409,27943303:0,776241,353898
k1,345:13242045,27943303:145636
x1,345:14407133,27943303
g1,345:14800349,27943303
r1,354:14826563,27943303:26214,1179648,353898
)
g1,345:14826563,27943303
(1,345:14826563,27943303:2123370,825750,353898
g1,345:15219779,27943303
r1,354:15219779,27943303:0,776241,353898
k1,345:15365415,27943303:145636
x1,345:16530503,27943303
g1,345:16923719,27943303
r1,354:16949933,27943303:26214,1179648,353898
)
g1,345:16949933,27943303
(1,345:16949933,27943303:2123370,825750,353898
g1,345:17343149,27943303
r1,354:17343149,27943303:0,776241,353898
k1,345:17488785,27943303:145636
x1,345:18653873,27943303
g1,345:19047089,27943303
r1,354:19073303,27943303:26214,1179648,353898
)
g1,345:19073303,27943303
(1,345:19073303,27943303:2123370,825750,353898
g1,345:19466519,27943303
r1,354:19466519,27943303:0,776241,353898
k1,345:19612155,27943303:145636
x1,345:20777243,27943303
g1,345:21170459,27943303
r1,354:21196673,27943303:26214,1179648,353898
)
g1,345:21196673,27943303
(1,345:21196673,27943303:2123370,825750,353898
g1,345:21589889,27943303
r1,354:21589889,27943303:0,776241,353898
k1,345:21735525,27943303:145636
x1,345:22900613,27943303
g1,345:23293829,27943303
r1,354:23320043,27943303:26214,1179648,353898
)
g1,345:23320043,27943303
(1,345:23320043,27943303:2123370,825750,353898
g1,345:23713259,27943303
r1,354:23713259,27943303:0,776241,353898
k1,345:23858895,27943303:145636
x1,345:25023983,27943303
g1,345:25417199,27943303
r1,354:25443413,27943303:26214,1179648,353898
)
g1,345:25443413,27943303
(1,345:25443413,27943303:2305415,825750,353898
g1,345:25836629,27943303
r1,354:25836629,27943303:0,776241,353898
k1,345:26164310,27943303:327681
x1,345:27329398,27943303
g1,345:27722614,27943303
r1,354:27748828,27943303:26214,1179648,353898
)
g1,345:27748828,27943303
(1,345:27748828,27943303:2305415,825750,353898
g1,345:28142044,27943303
r1,354:28142044,27943303:0,776241,353898
k1,345:28469725,27943303:327681
x1,345:29634813,27943303
g1,345:30028029,27943303
r1,354:30054243,27943303:26214,1179648,353898
)
g1,345:30054243,27943303
(1,345:30054243,27943303:2305415,825750,353898
g1,345:30447459,27943303
r1,354:30447459,27943303:0,776241,353898
k1,345:30775140,27943303:327681
x1,345:31940228,27943303
g1,345:32333444,27943303
r1,354:32359658,27943303:26214,1179648,353898
)
g1,345:32359658,27943303
(1,345:32359658,27943303:2305415,825750,353898
g1,345:32752874,27943303
r1,354:32752874,27943303:0,776241,353898
k1,345:33080555,27943303:327681
x1,345:34245643,27943303
g1,345:34638859,27943303
r1,354:34665073,27943303:26214,1179648,353898
)
g1,345:34665073,27943303
(1,345:34665073,27943303:2305415,825750,353898
g1,345:35058289,27943303
r1,354:35058289,27943303:0,776241,353898
k1,345:35385970,27943303:327681
x1,345:36551058,27943303
g1,345:36944274,27943303
r1,354:36970488,27943303:26214,1179648,353898
)
g1,345:36970488,27943303
(1,345:36970488,27943303:2305415,825750,353898
g1,345:37363704,27943303
r1,354:37363704,27943303:0,776241,353898
g1,345:37363704,27943303
x1,345:38856473,27943303
g1,345:39249689,27943303
r1,354:39275903,27943303:26214,1179648,353898
)
g1,345:39275903,27943303
(1,345:39275903,27943303:2451051,825750,353898
g1,345:39669119,27943303
r1,354:39669119,27943303:0,776241,353898
k1,345:39996800,27943303:327681
x1,345:41307524,27943303
g1,345:41700740,27943303
r1,354:41726954,27943303:26214,1179648,353898
)
g1,345:41726954,27943303
(1,345:41726954,27943303:2451051,825750,353898
g1,345:42120170,27943303
r1,354:42120170,27943303:0,776241,353898
k1,345:42447851,27943303:327681
x1,345:43758575,27943303
g1,345:44151791,27943303
r1,354:44178005,27943303:26214,1179648,353898
)
g1,345:44178005,27943303
(1,345:44178005,27943303:2451051,825750,353898
g1,345:44571221,27943303
r1,354:44571221,27943303:0,776241,353898
k1,345:44898902,27943303:327681
x1,345:46209626,27943303
g1,345:46602842,27943303
r1,354:46629056,27943303:26214,1179648,353898
)
g1,345:46629056,27943303
(1,345:46629056,27943303:2451051,825750,353898
g1,345:47022272,27943303
r1,354:47022272,27943303:0,776241,353898
k1,345:47349953,27943303:327681
x1,345:48660677,27943303
g1,345:49053893,27943303
r1,354:49080107,27943303:26214,1179648,353898
)
g1,345:49080107,27943303
(1,345:49080107,27943303:2451051,825750,353898
g1,345:49473323,27943303
r1,354:49473323,27943303:0,776241,353898
k1,345:49801004,27943303:327681
x1,345:51111728,27943303
g1,345:51504944,27943303
r1,354:51531158,27943303:26214,1179648,353898
)
g1,345:51531158,27943303
(1,345:51531158,27943303:2451051,825750,353898
g1,345:51924374,27943303
r1,354:51924374,27943303:0,776241,353898
k1,345:52252055,27943303:327681
x1,345:53562779,27943303
g1,345:53955995,27943303
r1,354:53982209,27943303:26214,1179648,353898
)
g1,345:53982209,27943303
)
(1,345:8811902,29149165:45170307,825750,353898
g1,345:8811902,29149165
(1,345:8811902,29149165:3891291,825750,353898
r1,354:8811902,29149165:0,1179648,353898
r1,354:8838116,29149165:26214,1179648,353898
g1,345:9231332,29149165
r1,354:9231332,29149165:0,801726,353898
k1,345:10279681,29149165:1048349
x1,345:10762099,29149165
x1,345:11235415,29149165
k1,345:12283763,29149165:1048348
g1,345:12676979,29149165
r1,354:12703193,29149165:26214,1179648,353898
)
g1,345:12703193,29149165
(1,345:12703193,29149165:2123370,825750,353898
g1,345:13096409,29149165
r1,354:13096409,29149165:0,776241,353898
k1,345:13242045,29149165:145636
x1,345:14407133,29149165
g1,345:14800349,29149165
r1,354:14826563,29149165:26214,1179648,353898
)
g1,345:14826563,29149165
(1,345:14826563,29149165:2123370,825750,353898
g1,345:15219779,29149165
r1,354:15219779,29149165:0,776241,353898
k1,345:15365415,29149165:145636
x1,345:16530503,29149165
g1,345:16923719,29149165
r1,354:16949933,29149165:26214,1179648,353898
)
g1,345:16949933,29149165
(1,345:16949933,29149165:2123370,825750,353898
g1,345:17343149,29149165
r1,354:17343149,29149165:0,776241,353898
k1,345:17488785,29149165:145636
x1,345:18653873,29149165
g1,345:19047089,29149165
r1,354:19073303,29149165:26214,1179648,353898
)
g1,345:19073303,29149165
(1,345:19073303,29149165:2123370,825750,353898
g1,345:19466519,29149165
r1,354:19466519,29149165:0,776241,353898
k1,345:19612155,29149165:145636
x1,345:20777243,29149165
g1,345:21170459,29149165
r1,354:21196673,29149165:26214,1179648,353898
)
g1,345:21196673,29149165
(1,345:21196673,29149165:2123370,825750,353898
g1,345:21589889,29149165
r1,354:21589889,29149165:0,776241,353898
k1,345:21735525,29149165:145636
x1,345:22900613,29149165
g1,345:23293829,29149165
r1,354:23320043,29149165:26214,1179648,353898
)
g1,345:23320043,29149165
(1,345:23320043,29149165:2123370,825750,353898
g1,345:23713259,29149165
r1,354:23713259,29149165:0,776241,353898
k1,345:23858895,29149165:145636
x1,345:25023983,29149165
g1,345:25417199,29149165
r1,354:25443413,29149165:26214,1179648,353898
)
g1,345:25443413,29149165
(1,345:25443413,29149165:2305415,825750,353898
g1,345:25836629,29149165
r1,354:25836629,29149165:0,776241,353898
g1,345:25836629,29149165
x1,345:27329398,29149165
g1,345:27722614,29149165
r1,354:27748828,29149165:26214,1179648,353898
)
g1,345:27748828,29149165
(1,345:27748828,29149165:2305415,825750,353898
g1,345:28142044,29149165
r1,354:28142044,29149165:0,776241,353898
g1,345:28142044,29149165
x1,345:29634813,29149165
g1,345:30028029,29149165
r1,354:30054243,29149165:26214,1179648,353898
)
g1,345:30054243,29149165
(1,345:30054243,29149165:2305415,825750,353898
g1,345:30447459,29149165
r1,354:30447459,29149165:0,776241,353898
g1,345:30447459,29149165
x1,345:31940228,29149165
g1,345:32333444,29149165
r1,354:32359658,29149165:26214,1179648,353898
)
g1,345:32359658,29149165
(1,345:32359658,29149165:2305415,825750,353898
g1,345:32752874,29149165
r1,354:32752874,29149165:0,776241,353898
g1,345:32752874,29149165
x1,345:34245643,29149165
g1,345:34638859,29149165
r1,354:34665073,29149165:26214,1179648,353898
)
g1,345:34665073,29149165
(1,345:34665073,29149165:2305415,825750,353898
g1,345:35058289,29149165
r1,354:35058289,29149165:0,776241,353898
g1,345:35058289,29149165
x1,345:36551058,29149165
g1,345:36944274,29149165
r1,354:36970488,29149165:26214,1179648,353898
)
g1,345:36970488,29149165
(1,345:36970488,29149165:2305415,825750,353898
g1,345:37363704,29149165
r1,354:37363704,29149165:0,776241,353898
g1,345:37363704,29149165
x1,345:38856473,29149165
g1,345:39249689,29149165
r1,354:39275903,29149165:26214,1179648,353898
)
g1,345:39275903,29149165
(1,345:39275903,29149165:2451051,825750,353898
g1,345:39669119,29149165
r1,354:39669119,29149165:0,776241,353898
g1,345:39669119,29149165
x1,345:41307524,29149165
g1,345:41700740,29149165
r1,354:41726954,29149165:26214,1179648,353898
)
g1,345:41726954,29149165
(1,345:41726954,29149165:2451051,825750,353898
g1,345:42120170,29149165
r1,354:42120170,29149165:0,776241,353898
g1,345:42120170,29149165
x1,345:43758575,29149165
g1,345:44151791,29149165
r1,354:44178005,29149165:26214,1179648,353898
)
g1,345:44178005,29149165
(1,345:44178005,29149165:2451051,825750,353898
g1,345:44571221,29149165
r1,354:44571221,29149165:0,776241,353898
g1,345:44571221,29149165
x1,345:46209626,29149165
g1,345:46602842,29149165
r1,354:46629056,29149165:26214,1179648,353898
)
g1,345:46629056,29149165
(1,345:46629056,29149165:2451051,825750,353898
g1,345:47022272,29149165
r1,354:47022272,29149165:0,776241,353898
g1,345:47022272,29149165
x1,345:48660677,29149165
g1,345:49053893,29149165
r1,354:49080107,29149165:26214,1179648,353898
)
g1,345:49080107,29149165
(1,345:49080107,29149165:2451051,825750,353898
g1,345:49473323,29149165
r1,354:49473323,29149165:0,776241,353898
g1,345:49473323,29149165
x1,345:51111728,29149165
g1,345:51504944,29149165
r1,354:51531158,29149165:26214,1179648,353898
)
g1,345:51531158,29149165
(1,345:51531158,29149165:2451051,825750,353898
g1,345:51924374,29149165
r1,354:51924374,29149165:0,776241,353898
g1,345:51924374,29149165
x1,345:53562779,29149165
g1,345:53955995,29149165
r1,354:53982209,29149165:26214,1179648,353898
)
g1,345:53982209,29149165
)
(1,345:8811902,30355027:45170307,825750,353898
g1,345:8811902,30355027
(1,345:8811902,30355027:3891291,825750,353898
r1,354:8811902,30355027:0,1179648,353898
r1,354:8838116,30355027:26214,1179648,353898
g1,345:9231332,30355027
r1,354:9231332,30355027:0,801726,353898
k1,345:10311538,30355027:1080206
x1,345:11203557,30355027
k1,345:12283763,30355027:1080206
g1,345:12676979,30355027
r1,354:12703193,30355027:26214,1179648,353898
)
g1,345:12703193,30355027
(1,345:12703193,30355027:2123370,825750,353898
g1,345:13096409,30355027
r1,354:13096409,30355027:0,776241,353898
k1,345:13242045,30355027:145636
x1,345:14407133,30355027
g1,345:14800349,30355027
r1,354:14826563,30355027:26214,1179648,353898
)
g1,345:14826563,30355027
(1,345:14826563,30355027:2123370,825750,353898
g1,345:15219779,30355027
r1,354:15219779,30355027:0,776241,353898
k1,345:15365415,30355027:145636
x1,345:16530503,30355027
g1,345:16923719,30355027
r1,354:16949933,30355027:26214,1179648,353898
)
g1,345:16949933,30355027
(1,345:16949933,30355027:2123370,825750,353898
g1,345:17343149,30355027
r1,354:17343149,30355027:0,776241,353898
k1,345:17488785,30355027:145636
x1,345:18653873,30355027
g1,345:19047089,30355027
r1,354:19073303,30355027:26214,1179648,353898
)
g1,345:19073303,30355027
(1,345:19073303,30355027:2123370,825750,353898
g1,345:19466519,30355027
r1,354:19466519,30355027:0,776241,353898
k1,345:19612155,30355027:145636
x1,345:20777243,30355027
g1,345:21170459,30355027
r1,354:21196673,30355027:26214,1179648,353898
)
g1,345:21196673,30355027
(1,345:21196673,30355027:2123370,825750,353898
g1,345:21589889,30355027
r1,354:21589889,30355027:0,776241,353898
k1,345:21735525,30355027:145636
x1,345:22900613,30355027
g1,345:23293829,30355027
r1,354:23320043,30355027:26214,1179648,353898
)
g1,345:23320043,30355027
(1,345:23320043,30355027:2123370,825750,353898
g1,345:23713259,30355027
r1,354:23713259,30355027:0,776241,353898
k1,345:23858895,30355027:145636
x1,345:25023983,30355027
g1,345:25417199,30355027
r1,354:25443413,30355027:26214,1179648,353898
)
g1,345:25443413,30355027
(1,345:25443413,30355027:2305415,825750,353898
g1,345:25836629,30355027
r1,354:25836629,30355027:0,776241,353898
k1,345:26164310,30355027:327681
x1,345:27329398,30355027
g1,345:27722614,30355027
r1,354:27748828,30355027:26214,1179648,353898
)
g1,345:27748828,30355027
(1,345:27748828,30355027:2305415,825750,353898
g1,345:28142044,30355027
r1,354:28142044,30355027:0,776241,353898
g1,345:28142044,30355027
x1,345:29634813,30355027
g1,345:30028029,30355027
r1,354:30054243,30355027:26214,1179648,353898
)
g1,345:30054243,30355027
(1,345:30054243,30355027:2305415,825750,353898
g1,345:30447459,30355027
r1,354:30447459,30355027:0,776241,353898
g1,345:30447459,30355027
x1,345:31940228,30355027
g1,345:32333444,30355027
r1,354:32359658,30355027:26214,1179648,353898
)
g1,345:32359658,30355027
(1,345:32359658,30355027:2305415,825750,353898
g1,345:32752874,30355027
r1,354:32752874,30355027:0,776241,353898
g1,345:32752874,30355027
x1,345:34245643,30355027
g1,345:34638859,30355027
r1,354:34665073,30355027:26214,1179648,353898
)
g1,345:34665073,30355027
(1,345:34665073,30355027:2305415,825750,353898
g1,345:35058289,30355027
r1,354:35058289,30355027:0,776241,353898
g1,345:35058289,30355027
x1,345:36551058,30355027
g1,345:36944274,30355027
r1,354:36970488,30355027:26214,1179648,353898
)
g1,345:36970488,30355027
(1,345:36970488,30355027:2305415,825750,353898
g1,345:37363704,30355027
r1,354:37363704,30355027:0,776241,353898
g1,345:37363704,30355027
x1,345:38856473,30355027
g1,345:39249689,30355027
r1,354:39275903,30355027:26214,1179648,353898
)
g1,345:39275903,30355027
(1,345:39275903,30355027:2451051,825750,353898
g1,345:39669119,30355027
r1,354:39669119,30355027:0,776241,353898
k1,345:39996800,30355027:327681
x1,345:41307524,30355027
g1,345:41700740,30355027
r1,354:41726954,30355027:26214,1179648,353898
)
g1,345:41726954,30355027
(1,345:41726954,30355027:2451051,825750,353898
g1,345:42120170,30355027
r1,354:42120170,30355027:0,776241,353898
k1,345:42447851,30355027:327681
x1,345:43758575,30355027
g1,345:44151791,30355027
r1,354:44178005,30355027:26214,1179648,353898
)
g1,345:44178005,30355027
(1,345:44178005,30355027:2451051,825750,353898
g1,345:44571221,30355027
r1,354:44571221,30355027:0,776241,353898
k1,345:44898902,30355027:327681
x1,345:46209626,30355027
g1,345:46602842,30355027
r1,354:46629056,30355027:26214,1179648,353898
)
g1,345:46629056,30355027
(1,345:46629056,30355027:2451051,825750,353898
g1,345:47022272,30355027
r1,354:47022272,30355027:0,776241,353898
g1,345:47022272,30355027
x1,345:48660677,30355027
g1,345:49053893,30355027
r1,354:49080107,30355027:26214,1179648,353898
)
g1,345:49080107,30355027
(1,345:49080107,30355027:2451051,825750,353898
g1,345:49473323,30355027
r1,354:49473323,30355027:0,776241,353898
g1,345:49473323,30355027
x1,345:51111728,30355027
g1,345:51504944,30355027
r1,354:51531158,30355027:26214,1179648,353898
)
g1,345:51531158,30355027
(1,345:51531158,30355027:2451051,825750,353898
g1,345:51924374,30355027
r1,354:51924374,30355027:0,776241,353898
g1,345:51924374,30355027
x1,345:53562779,30355027
g1,345:53955995,30355027
r1,354:53982209,30355027:26214,1179648,353898
)
g1,345:53982209,30355027
)
(1,345:8811902,31560889:45170307,825750,353898
g1,345:8811902,31560889
(1,345:8811902,31560889:3891291,825750,353898
r1,354:8811902,31560889:0,1179648,353898
r1,354:8838116,31560889:26214,1179648,353898
g1,345:9231332,31560889
r1,354:9231332,31560889:0,801726,353898
k1,345:10279681,31560889:1048349
x1,345:11235415,31560889
k1,345:12283763,31560889:1048348
g1,345:12676979,31560889
r1,354:12703193,31560889:26214,1179648,353898
)
g1,345:12703193,31560889
(1,345:12703193,31560889:2123370,825750,353898
g1,345:13096409,31560889
r1,354:13096409,31560889:0,776241,353898
k1,345:13242045,31560889:145636
x1,345:14407133,31560889
g1,345:14800349,31560889
r1,354:14826563,31560889:26214,1179648,353898
)
g1,345:14826563,31560889
(1,345:14826563,31560889:2123370,825750,353898
g1,345:15219779,31560889
r1,354:15219779,31560889:0,776241,353898
k1,345:15365415,31560889:145636
x1,345:16530503,31560889
g1,345:16923719,31560889
r1,354:16949933,31560889:26214,1179648,353898
)
g1,345:16949933,31560889
(1,345:16949933,31560889:2123370,825750,353898
g1,345:17343149,31560889
r1,354:17343149,31560889:0,776241,353898
k1,345:17488785,31560889:145636
x1,345:18653873,31560889
g1,345:19047089,31560889
r1,354:19073303,31560889:26214,1179648,353898
)
g1,345:19073303,31560889
(1,345:19073303,31560889:2123370,825750,353898
g1,345:19466519,31560889
r1,354:19466519,31560889:0,776241,353898
k1,345:19612155,31560889:145636
x1,345:20777243,31560889
g1,345:21170459,31560889
r1,354:21196673,31560889:26214,1179648,353898
)
g1,345:21196673,31560889
(1,345:21196673,31560889:2123370,825750,353898
g1,345:21589889,31560889
r1,354:21589889,31560889:0,776241,353898
k1,345:21735525,31560889:145636
x1,345:22900613,31560889
g1,345:23293829,31560889
r1,354:23320043,31560889:26214,1179648,353898
)
g1,345:23320043,31560889
(1,345:23320043,31560889:2123370,825750,353898
g1,345:23713259,31560889
r1,354:23713259,31560889:0,776241,353898
k1,345:23858895,31560889:145636
x1,345:25023983,31560889
g1,345:25417199,31560889
r1,354:25443413,31560889:26214,1179648,353898
)
g1,345:25443413,31560889
(1,345:25443413,31560889:2305415,825750,353898
g1,345:25836629,31560889
r1,354:25836629,31560889:0,776241,353898
k1,345:26164310,31560889:327681
x1,345:27329398,31560889
g1,345:27722614,31560889
r1,354:27748828,31560889:26214,1179648,353898
)
g1,345:27748828,31560889
(1,345:27748828,31560889:2305415,825750,353898
g1,345:28142044,31560889
r1,354:28142044,31560889:0,776241,353898
k1,345:28469725,31560889:327681
x1,345:29634813,31560889
g1,345:30028029,31560889
r1,354:30054243,31560889:26214,1179648,353898
)
g1,345:30054243,31560889
(1,345:30054243,31560889:2305415,825750,353898
g1,345:30447459,31560889
r1,354:30447459,31560889:0,776241,353898
k1,345:30775140,31560889:327681
x1,345:31940228,31560889
g1,345:32333444,31560889
r1,354:32359658,31560889:26214,1179648,353898
)
g1,345:32359658,31560889
(1,345:32359658,31560889:2305415,825750,353898
g1,345:32752874,31560889
r1,354:32752874,31560889:0,776241,353898
k1,345:33080555,31560889:327681
x1,345:34245643,31560889
g1,345:34638859,31560889
r1,354:34665073,31560889:26214,1179648,353898
)
g1,345:34665073,31560889
(1,345:34665073,31560889:2305415,825750,353898
g1,345:35058289,31560889
r1,354:35058289,31560889:0,776241,353898
g1,345:35058289,31560889
x1,345:36551058,31560889
g1,345:36944274,31560889
r1,354:36970488,31560889:26214,1179648,353898
)
g1,345:36970488,31560889
(1,345:36970488,31560889:2305415,825750,353898
g1,345:37363704,31560889
r1,354:37363704,31560889:0,776241,353898
g1,345:37363704,31560889
x1,345:38856473,31560889
g1,345:39249689,31560889
r1,354:39275903,31560889:26214,1179648,353898
)
g1,345:39275903,31560889
(1,345:39275903,31560889:2451051,825750,353898
g1,345:39669119,31560889
r1,354:39669119,31560889:0,776241,353898
g1,345:39669119,31560889
x1,345:41307524,31560889
g1,345:41700740,31560889
r1,354:41726954,31560889:26214,1179648,353898
)
g1,345:41726954,31560889
(1,345:41726954,31560889:2451051,825750,353898
g1,345:42120170,31560889
r1,354:42120170,31560889:0,776241,353898
g1,345:42120170,31560889
x1,345:43758575,31560889
g1,345:44151791,31560889
r1,354:44178005,31560889:26214,1179648,353898
)
g1,345:44178005,31560889
(1,345:44178005,31560889:2451051,825750,353898
g1,345:44571221,31560889
r1,354:44571221,31560889:0,776241,353898
g1,345:44571221,31560889
x1,345:46209626,31560889
g1,345:46602842,31560889
r1,354:46629056,31560889:26214,1179648,353898
)
g1,345:46629056,31560889
(1,345:46629056,31560889:2451051,825750,353898
g1,345:47022272,31560889
r1,354:47022272,31560889:0,776241,353898
g1,345:47022272,31560889
x1,345:48660677,31560889
g1,345:49053893,31560889
r1,354:49080107,31560889:26214,1179648,353898
)
g1,345:49080107,31560889
(1,345:49080107,31560889:2451051,825750,353898
g1,345:49473323,31560889
r1,354:49473323,31560889:0,776241,353898
g1,345:49473323,31560889
x1,345:51111728,31560889
g1,345:51504944,31560889
r1,354:51531158,31560889:26214,1179648,353898
)
g1,345:51531158,31560889
(1,345:51531158,31560889:2451051,825750,353898
g1,345:51924374,31560889
r1,354:51924374,31560889:0,776241,353898
g1,345:51924374,31560889
x1,345:53562779,31560889
g1,345:53955995,31560889
r1,354:53982209,31560889:26214,1179648,353898
)
g1,345:53982209,31560889
)
]
$1,345:53982209,23650700
)
)
k1,345:8811901,23650700:-45170308
)
)
g1,345:31397055,23650700
)
k1,345:31409438,23650700:12383
)
(1,347:8799518,27861386:22609920,0,0
k1,347:20104478,27861386:11304960
g1,347:20104478,27861386
k1,347:31409438,27861386:11304960
)
]
]
(1,350:8799518,29639962:22609920,491520,163840
h1,349:8799518,29639962:983040,0,0
x1,349:10911235,29639962
k1,349:11142334,29639962:231099
x1,349:13346896,29639962
x1,349:14879712,29639962
k1,349:15110811,29639962:231099
x1,349:15551359,29639962
k1,349:15782458,29639962:231099
x1,349:17311635,29639962
x1,349:18571385,29639962
k1,349:18802484,29639962:231099
x1,349:19330415,29639962
k1,349:19561514,29639962:231099
x1,349:20710218,29639962
k1,349:20941317,29639962:231099
x1,349:23185929,29639962
k1,349:23417028,29639962:231099
x1,349:23671891,29639962
$1,349:23671891,29639962
x1,349:24049482,29639962
k1,349:24252598,29639962:203116
x1,349:24762324,29639962
k1,349:24965440,29639962:203116
x1,349:25293121,29639962
$1,349:25293121,29639962
x1,349:25730029,29639962
k1,349:26046592,29639962:316563
x1,349:27870680,29639962
x1,349:28107338,29639962
k1,349:28338437,29639962:231099
x1,349:29612752,29639962
k1,349:29843851,29639962:231099
x1,349:31409438,29639962
k1,349:31409438,29639962:0
)
(1,350:8799518,30819610:22609920,491520,163840
x1,350:10510741,30819610
k1,349:10717650,30819610:206909
x1,349:11045331,30819610
x1,349:11373012,30819610
x1,349:13031439,30819610
k1,349:13238348,30819610:206909
x1,349:13857300,30819610
x1,349:14166776,30819610
x1,349:15841588,30819610
x1,349:16078246,30819610
k1,349:16282269,30819610:204023
x1,349:16810200,30819610
k1,349:17014223,30819610:204023
x1,349:17360109,30819610
x1,349:19546469,30819610
k1,349:19750492,30819610:204023
x1,349:21407100,30819610
k1,349:21611123,30819610:204023
x1,349:22666984,30819610
k1,349:22871006,30819610:204022
x1,349:24003325,30819610
x1,349:24312801,30819610
k1,349:24516824,30819610:204023
x1,349:25135776,30819610
x1,349:25445252,30819610
x1,349:27120064,30819610
x1,349:27356722,30819610
k1,349:27560745,30819610:204023
x1,349:29089922,30819610
k1,349:29293945,30819610:204023
x1,349:29767261,30819610
x1,349:30877734,30819610
k1,349:31081757,30819610:204023
x1,349:31409438,30819610
k1,349:31409438,30819610:0
)
(1,350:8799518,31999258:22609920,533465,163840
x1,350:9749792,31999258
x1,349:10463406,31999258
k1,349:10697780,31999258:234374
x1,349:11608004,31999258
k1,349:11842379,31999258:234375
x1,349:13595470,31999258
k1,349:13829844,31999258:234374
$1,349:13829844,31999258
x1,349:14226702,31999258
k1,349:14484426,31999258:208576
x1,349:14921334,31999258
k1,349:15129909,31999258:208575
x1,349:15603225,31999258
(1,349:15603225,31761433:1896910,295640,54614
x1,349:17467367,31761433
)
$1,349:17500135,31999258
x1,349:17682180,31999258
k1,349:17920535,31999258:238355
x1,349:18466670,31999258
k1,349:18701044,31999258:234374
x1,349:19611268,31999258
k1,349:19845642,31999258:234374
x1,349:20994346,31999258
x1,349:21740730,31999258
k1,349:21975105,31999258:234375
x1,349:24348967,31999258
x1,349:26041985,31999258
k1,349:26276359,31999258:234374
$1,349:26276359,31999258
(1,349:26276359,31999258:418700,449650,0
(1,349:26276359,31999258:418700,449650,0
x1,349:26695059,31999258
)
)
x1,349:27131967,31999258
x1,349:27314012,31999258
k1,349:27423236,31999258:109224
x1,349:27605281,31999258
x1,349:27787326,31999258
k1,349:27896550,31999258:109224
x1,349:28237733,31999258
x1,349:28513227,31999258
$1,349:28513227,31999258
x1,349:28695272,31999258
k1,349:28933627,31999258:238355
x1,349:31409438,31999258
k1,349:31409438,31999258:0
)
(1,350:8799518,33178906:22609920,491520,163840
x1,350:9163608,33178906
x1,349:9491289,33178906
k1,349:9748939,33178906:257650
x1,349:12770885,33178906
k1,349:13028536,33178906:257651
x1,349:14488534,33178906
k1,349:14746184,33178906:257650
x1,349:17172841,33178906
k1,349:17581705,33178906:408864
x1,349:18710382,33178906
k1,349:18968032,33178906:257650
x1,349:19932869,33178906
k1,349:20190480,33178906:257611
x1,349:20631028,33178906
k1,349:20888678,33178906:257650
x1,349:21216359,33178906
k1,349:21474010,33178906:257651
x1,349:23460119,33178906
k1,349:23717769,33178906:257650
x1,349:24245700,33178906
k1,349:24503351,33178906:257651
x1,349:25635669,33178906
k1,349:25893319,33178906:257650
x1,349:27113019,33178906
k1,349:27370630,33178906:257611
$1,349:27370630,33178906
x1,349:27807538,33178906
k1,349:28054906,33178906:247368
x1,349:28418312,33178906
$1,349:28481345,33178906
x1,349:28918253,33178906
k1,349:29185703,33178906:267450
x1,349:30241564,33178906
k1,349:30499214,33178906:257650
x1,349:31409438,33178906
k1,349:31409438,33178906:0
)
(1,350:8799518,34358554:22609920,455111,127431
x1,350:11044130,34358554
k1,349:11274283,34358554:230153
x1,349:12293734,34358554
k1,349:12523887,34358554:230153
x1,349:14347975,34358554
x1,349:14584633,34358554
k1,349:14814786,34358554:230153
x1,349:16089101,34358554
k1,349:16319255,34358554:230154
x1,349:17375116,34358554
k1,349:17605269,34358554:230153
x1,349:17932950,34358554
x1,349:18260631,34358554
x1,349:19737013,34358554
k1,349:19967166,34358554:230153
x1,349:20658937,34358554
k1,349:20889090,34358554:230153
x1,349:21835724,34358554
k1,349:22065877,34358554:230153
x1,349:22429967,34358554
x1,349:23940940,34358554
k1,349:24171093,34358554:230153
x1,349:24753637,34358554
k1,349:24983790,34358554:230153
x1,349:26624013,34358554
k1,349:26854167,34358554:230154
x1,349:27658804,34358554
k1,349:27888957,34358554:230153
x1,349:28416888,34358554
k1,349:28647041,34358554:230153
x1,349:29011131,34358554
x1,349:29975968,34358554
x1,349:30594921,34358554
k1,349:30825074,34358554:230153
x1,349:31409438,34358554
k1,349:31409438,34358554:0
)
(1,350:8799518,35538202:22609920,403098,0
x1,350:10113881,35538202
k1,350:31409437,35538202:21295556
g1,350:31409437,35538202
)
(1,352:8799518,36717850:22609920,455111,127431
h1,351:8799518,36717850:983040,0,0
x1,351:10911235,36717850
k1,351:11128400,36717850:217165
x1,351:11676354,36717850
x1,351:12994358,36717850
k1,351:13211524,36717850:217166
x1,351:14087159,36717850
k1,351:14304324,36717850:217165
x1,351:15216368,36717850
x1,351:16130232,36717850
x1,351:17022251,36717850
k1,351:17239417,36717850:217166
x1,351:17862010,36717850
x1,351:18735826,36717850
k1,351:18952991,36717850:217165
x1,351:19662967,36717850
x1,351:19936033,36717850
k1,351:20153198,36717850:217165
x1,351:21797062,36717850
x1,351:23038607,36717850
k1,351:23329449,36717850:290842
x1,351:24394411,36717850
x1,351:24740296,36717850
k1,351:24957461,36717850:217165
x1,351:25485392,36717850
k1,351:25702558,36717850:217166
x1,351:26612782,36717850
k1,351:26829947,36717850:217165
x1,351:27964086,36717850
k1,351:28181252,36717850:217166
x1,351:29329956,36717850
k1,351:29547121,36717850:217165
x1,351:31190985,36717850
x1,351:31409438,36717850
k1,352:31409438,36717850:0
)
(1,352:8799518,37897498:22609920,455111,127431
x1,352:9859018,37897498
k1,351:10170727,37897498:311709
x1,351:11594317,37897498
k1,351:11906025,37897498:311708
x1,351:13180339,37897498
k1,351:13492048,37897498:311709
x1,351:14711750,37897498
k1,351:15023458,37897498:311708
x1,351:16006500,37897498
k1,351:16318209,37897498:311709
x1,351:17137411,37897498
x1,351:18486363,37897498
k1,351:19057401,37897498:571038
x1,351:19485207,37897498
x1,351:20561092,37897498
k1,351:20872801,37897498:311709
x1,351:22332799,37897498
k1,351:22644507,37897498:311708
x1,351:23793211,37897498
k1,351:24104920,37897498:311709
x1,351:25748784,37897498
x1,351:26990329,37897498
k1,351:27325351,37897498:335022
x1,351:27798667,37897498
x1,351:28071733,37897498
k1,351:28383441,37897498:311708
x1,351:29366483,37897498
k1,351:29678192,37897498:311709
x1,351:30042282,37897498
x1,351:30606621,37897498
x1,351:31409438,37897498
k1,351:31409438,37897498:0
)
(1,352:8799518,39077146:22609920,455111,127431
x1,352:9491289,39077146
x1,352:9818970,39077146
x1,352:10929443,39077146
k1,351:11207838,39077146:278395
x1,351:12118062,39077146
k1,351:12396457,39077146:278395
x1,351:13379499,39077146
x1,351:13743589,39077146
x1,351:14968749,39077146
k1,351:15247144,39077146:278395
x1,351:15611234,39077146
x1,351:15957120,39077146
x1,351:16397668,39077146
x1,351:17526347,39077146
k1,351:17804741,39077146:278394
x1,351:18350876,39077146
k1,351:18629271,39077146:278395
x1,351:19539495,39077146
k1,351:19817890,39077146:278395
x1,351:21112230,39077146
x1,351:21986046,39077146
k1,351:22264441,39077146:278395
x1,351:23120053,39077146
x1,351:23757209,39077146
k1,351:24035604,39077146:278395
x1,351:24363285,39077146
k1,351:24641680,39077146:278395
x1,351:25264273,39077146
x1,351:25573749,39077146
x1,351:26047065,39077146
x1,351:26702426,39077146
k1,351:26980821,39077146:278395
x1,351:27800023,39077146
x1,351:29148975,39077146
k1,351:29620071,39077146:471096
x1,351:30220819,39077146
k1,351:30499214,39077146:278395
x1,351:31409438,39077146
k1,351:31409438,39077146:0
)
(1,352:8799518,40256794:22609920,455111,127431
x1,352:9982811,40256794
k1,351:10217724,40256794:234913
x1,351:11570317,40256794
x1,351:12535155,40256794
x1,351:12662586,40256794
k1,351:12901614,40256794:239028
x1,351:13593385,40256794
k1,351:13828297,40256794:234912
x1,351:14738521,40256794
k1,351:14973434,40256794:234913
x1,351:15792636,40256794
x1,351:17218046,40256794
k1,351:17452959,40256794:234913
x1,351:18328594,40256794
k1,351:18563507,40256794:234913
x1,351:19546549,40256794
x1,351:20351187,40256794
x1,351:21736547,40256794
k1,351:21975575,40256794:239028
x1,351:23286297,40256794
x1,351:23632182,40256794
k1,351:23867094,40256794:234912
x1,351:24307642,40256794
k1,351:24542555,40256794:234913
x1,351:24833826,40256794
x1,351:25798663,40256794
x1,351:26581457,40256794
x1,351:27382454,40256794
k1,351:27617367,40256794:234913
x1,351:28565821,40256794
k1,351:28800734,40256794:234913
x1,351:29749188,40256794
x1,351:30113278,40256794
x1,351:31409438,40256794
k1,351:31409438,40256794:0
)
(1,352:8799518,41436442:22609920,455111,127431
x1,352:9400266,41436442
k1,351:9641585,41436442:241319
x1,351:10701086,41436442
k1,351:10942406,41436442:241320
x1,351:11706995,41436442
x1,351:12509812,41436442
k1,351:12751131,41436442:241319
x1,351:14103724,41436442
x1,351:15068562,41436442
x1,351:15195993,41436442
k1,351:15443029,41436442:247036
x1,351:15916345,41436442
x1,351:16189411,41436442
k1,351:16430731,41436442:241320
x1,351:17344595,41436442
k1,351:17585914,41436442:241319
x1,351:18496138,41436442
k1,351:18737458,41436442:241320
x1,351:20685338,41436442
k1,351:20926634,41436442:241296
x1,351:22710674,41436442
x1,351:23092969,41436442
k1,351:23334289,41436442:241320
x1,351:23916833,41436442
k1,351:24158152,41436442:241319
x1,351:25144835,41436442
x1,351:25508925,41436442
x1,351:26366357,41436442
k1,351:26607677,41436442:241320
x1,351:27517901,41436442
k1,351:27759220,41436442:241319
x1,351:28050491,41436442
x1,351:29488644,41436442
k1,351:29729964,41436442:241320
x1,351:30257895,41436442
k1,351:30499214,41436442:241319
x1,351:31409438,41436442
k1,351:31409438,41436442:0
)
(1,352:8799518,42616090:22609920,455111,127431
x1,352:9272834,42616090
x1,351:10419716,42616090
x1,351:10914877,42616090
k1,351:11193401,42616090:278524
x1,351:11721332,42616090
k1,351:11999857,42616090:278525
x1,351:12910081,42616090
k1,351:13188605,42616090:278524
x1,351:14007807,42616090
x1,351:15433217,42616090
k1,351:15711741,42616090:278524
x1,351:16767602,42616090
k1,351:17046126,42616090:278524
x1,351:17628670,42616090
k1,351:17907195,42616090:278525
x1,351:18527968,42616090
x1,351:18855649,42616090
x1,351:20020736,42616090
k1,351:20299260,42616090:278524
x1,351:20626941,42616090
k1,351:20905465,42616090:278524
x1,351:21819329,42616090
x1,351:22259877,42616090
x1,351:23042671,42616090
x1,351:23479579,42616090
x1,351:23807260,42616090
k1,351:24085784,42616090:278524
x1,351:25287281,42616090
x1,351:25633167,42616090
x1,351:26332218,42616090
k1,351:26610743,42616090:278525
x1,351:27593785,42616090
x1,351:28797100,42616090
x1,351:29670916,42616090
k1,351:29949440,42616090:278524
x1,351:31409438,42616090
k1,351:31409438,42616090:0
)
(1,352:8799518,43795738:22609920,455111,127431
x1,352:9618720,43795738
x1,352:11226175,43795738
g1,351:11517446,43795738
x1,351:12646123,43795738
g1,351:12864576,43795738
x1,351:13574552,43795738
x1,351:13847618,43795738
g1,351:14066071,43795738
x1,351:15709935,43795738
x1,351:16769435,43795738
g1,351:16987888,43795738
x1,351:17461204,43795738
x1,351:18282224,43795738
g1,351:18500677,43795738
x1,351:19228857,43795738
x1,351:20066263,43795738
x1,351:21267759,43795738
x1,351:22159778,43795738
g1,351:22378231,43795738
x1,351:22964415,43795738
g1,351:23182868,43795738
x1,351:23892844,43795738
x1,351:24402570,43795738
x1,351:25039726,43795738
k1,352:31409438,43795738:6369712
g1,352:31409438,43795738
)
]
(1,354:8799518,46220574:22609920,422343,0
(1,354:8799518,46220574:22609920,422343,0
k1,354:19776797,46220574:10977279
x1,354:20432159,46220574
k1,354:31409438,46220574:10977279
)
)
]
]
]
!89578
}14
!11
{15
[1,432:4736286,46220574:26673152,41484288,0
[1,432:4736286,4736286:0,0,0
(1,432:4736286,5719081:0,0,0
k1,432:4736286,5719081:-3997451
)
]
[1,432:4736286,46220574:26673152,41484288,0
[1,432:8799518,46220574:22609920,40435712,0
[1,432:8799518,6571294:22609920,786432,0
(1,432:8799518,6571294:22609920,0,0
h1,432:8799518,6571294:22609920,0,0
)
]
[1,432:8799518,44254494:22609920,36044800,0
(1,354:10437920,8865054:20971518,551306,163840
(1,353:10437920,8865054:2328327,449650,127431
g1,353:8799518,8865054
g1,353:8799518,8865054
g1,353:8471838,8865054
(1,353:8471838,8865054:3966729,449650,127431
g1,353:8799518,8865054
x1,353:11601167,8865054
g1,353:11852387,8865054
x1,353:12438567,8865054
)
g1,353:12766247,8865054
)
x1,353:13366995,8865054
k1,353:13656720,8865054:289725
x1,353:14716221,8865054
k1,353:15005946,8865054:289725
x1,353:17323377,8865054
k1,353:17613102,8865054:289725
$1,353:17613102,8865054
(1,353:17613102,8865054:498496,291271,0
(1,353:17613102,8865054:498496,291271,0
$1,353:17613102,8865054
x1,353:18111598,8865054
$1,353:18111598,8865054
)
)
(1,353:18111598,8627229:640890,313481,0
x1,353:18433409,8627229
x1,353:18719720,8627229
)
$1,353:18752488,8865054
k1,353:19042213,8865054:289725
x1,353:19551939,8865054
k1,353:19841664,8865054:289725
x1,353:20533435,8865054
k1,353:20840977,8865054:307542
x1,353:21350703,8865054
k1,353:21658246,8865054:307543
x1,353:22167972,8865054
k1,353:22475515,8865054:307543
x1,353:23167286,8865054
k1,353:23474828,8865054:307542
x1,353:24785550,8865054
x1,353:25131435,8865054
k1,353:25421160,8865054:289725
x1,353:27208840,8865054
k1,353:27498565,8865054:289725
x1,353:28700062,8865054
k1,353:28989787,8865054:289725
x1,353:30209489,8865054
k1,353:30499214,8865054:289725
x1,353:31409438,8865054
k1,353:31409438,8865054:0
)
(1,354:10437920,10044702:20971518,455111,127431
x1,354:12262008,10044702
x1,353:12498666,10044702
k1,353:12770677,10044702:272011
x1,353:14044992,10044702
k1,353:14317004,10044702:272012
x1,353:14757552,10044702
k1,353:15029563,10044702:272011
x1,353:15957993,10044702
x1,353:16595149,10044702
k1,353:16867160,10044702:272011
x1,353:17413295,10044702
x1,353:17977634,10044702
k1,353:18249646,10044702:272012
x1,353:20215730,10044702
x1,353:20634433,10044702
k1,353:20919833,10044702:285400
x1,353:22230555,10044702
x1,353:22576440,10044702
k1,353:22848452,10044702:272012
x1,353:23289000,10044702
k1,353:23561011,10044702:272011
x1,353:25090188,10044702
x1,353:26218866,10044702
x1,353:26455524,10044702
k1,353:26727535,10044702:272011
x1,353:27310079,10044702
k1,353:27582091,10044702:272012
x1,353:29917725,10044702
k1,353:30189736,10044702:272011
x1,353:31409438,10044702
k1,353:31409438,10044702:0
)
(1,354:10437920,11224350:20971518,491520,163840
x1,354:11348144,11224350
k1,353:11594471,11224350:246327
x1,353:12799606,11224350
k1,353:13045933,11224350:246327
$1,353:13045933,11224350
(1,353:13045933,11224350:418700,449650,0
(1,353:13045933,11224350:418700,449650,0
x1,353:13464633,11224350
)
)
x1,353:13901541,11224350
x1,353:14083586,11224350
k1,353:14192810,11224350:109224
x1,353:14374855,11224350
x1,353:14556900,11224350
k1,353:14666124,11224350:109224
x1,353:15248668,11224350
$1,353:15248668,11224350
x1,353:15430713,11224350
k1,353:15805606,11224350:374893
x1,353:17644258,11224350
k1,353:17890585,11224350:246327
x1,353:19092082,11224350
k1,353:19338409,11224350:246327
x1,353:20397910,11224350
k1,353:20644237,11224350:246327
x1,353:22961668,11224350
k1,353:23207995,11224350:246327
x1,353:23648543,11224350
k1,353:23894870,11224350:246327
x1,353:24481054,11224350
k1,353:24727381,11224350:246327
x1,353:25164289,11224350
k1,353:25410616,11224350:246327
x1,353:26360890,11224350
k1,353:26607217,11224350:246327
x1,353:26971307,11224350
x1,353:27936144,11224350
k1,353:28182471,11224350:246327
x1,353:29460425,11224350
k1,353:29706752,11224350:246327
x1,353:30252887,11224350
k1,353:30499214,11224350:246327
x1,353:31409438,11224350
k1,353:31409438,11224350:0
)
(1,354:10437920,12403998:20971518,455111,0
x1,354:13281460,12403998
k1,354:31409438,12403998:18127978
g1,354:31409438,12403998
)
(1,356:10437920,14107934:20971518,551306,127431
(1,355:10437920,14107934:5248758,455111,127431
g1,355:8799518,14107934
g1,355:8799518,14107934
g1,355:8471838,14107934
(1,355:8471838,14107934:6887160,455111,127431
g1,355:8799518,14107934
x1,355:11601167,14107934
g1,355:11852387,14107934
x1,355:12438567,14107934
g1,355:12689787,14107934
x1,355:13066617,14107934
g1,355:13317837,14107934
x1,355:14521598,14107934
g1,355:14772818,14107934
x1,355:15358998,14107934
)
g1,355:15686678,14107934
)
x1,355:16287426,14107934
k1,355:16547517,14107934:260091
x1,355:18007515,14107934
k1,355:18267607,14107934:260092
x1,355:19725785,14107934
k1,355:19985876,14107934:260091
x1,355:22871285,14107934
k1,355:23141786,14107934:270501
x1,355:24052010,14107934
k1,355:24312102,14107934:260092
$1,355:24312102,14107934
(1,355:24312102,14107934:498496,291271,0
(1,355:24312102,14107934:498496,291271,0
$1,355:24312102,14107934
x1,355:24810598,14107934
$1,355:24810598,14107934
)
)
$1,355:24810598,14107934
k1,355:25070689,14107934:260091
x1,355:25416575,14107934
x1,355:26803756,14107934
k1,355:27063847,14107934:260091
x1,355:28121527,14107934
k1,355:28496075,14107934:374548
$1,355:28496075,14107934
(1,355:28496075,14107934:498496,291271,0
(1,355:28496075,14107934:498496,291271,0
$1,355:28496075,14107934
x1,355:28994571,14107934
$1,355:28994571,14107934
)
)
(1,355:28994571,13870109:640890,313481,0
x1,355:29316382,13870109
x1,355:29602693,13870109
)
$1,355:29635461,14107934
x1,355:29817506,14107934
k1,355:30088007,14107934:270501
$1,355:30088007,14107934
(1,355:30088007,14107934:498496,291271,0
(1,355:30088007,14107934:498496,291271,0
$1,355:30088007,14107934
x1,355:30586503,14107934
$1,355:30586503,14107934
)
)
(1,355:30586503,13870109:640890,313481,0
x1,355:30908314,13870109
x1,355:31194625,13870109
)
$1,355:31227393,14107934
x1,355:31409438,14107934
k1,355:31409438,14107934:0
)
(1,356:10437920,15287582:20971518,551306,163840
(1,355:10437920,15287582:498496,291271,0
(1,355:10437920,15287582:498496,291271,0
$1,355:10437920,15287582
x1,355:10936416,15287582
$1,355:10936416,15287582
)
)
(1,355:10936416,15049757:640890,313481,0
x1,355:11258227,15049757
x1,355:11544538,15049757
)
$1,355:11577306,15287582
k1,355:11808684,15287582:231378
x1,355:12318410,15287582
k1,355:12549788,15287582:231378
x1,355:13241559,15287582
k1,355:13476168,15287582:234609
x1,355:13985894,15287582
k1,355:14220503,15287582:234609
x1,355:14730229,15287582
k1,355:14964838,15287582:234609
x1,355:15656609,15287582
k1,355:15891219,15287582:234610
x1,355:16582990,15287582
k1,355:16817599,15287582:234609
x1,355:17327325,15287582
k1,355:17561934,15287582:234609
x1,355:18071660,15287582
k1,355:18306269,15287582:234609
x1,355:18998040,15287582
k1,355:19232649,15287582:234609
x1,355:19924420,15287582
k1,355:20159030,15287582:234610
x1,355:20668756,15287582
k1,355:20903365,15287582:234609
x1,355:21413091,15287582
k1,355:21647700,15287582:234609
x1,355:22339471,15287582
k1,355:22574080,15287582:234609
x1,355:23884802,15287582
x1,355:24230687,15287582
k1,355:24462065,15287582:231378
x1,355:24902613,15287582
k1,355:25133991,15287582:231378
x1,355:26663168,15287582
x1,355:27791846,15287582
x1,355:28028504,15287582
k1,355:28259882,15287582:231378
x1,355:28842426,15287582
k1,355:29073804,15287582:231378
x1,355:31409438,15287582
k1,355:31409438,15287582:0
)
(1,356:10437920,16467230:20971518,491520,163840
x1,356:11657622,16467230
g1,355:11876075,16467230
x1,355:12786299,16467230
g1,355:13004752,16467230
x1,355:14468390,16467230
g1,355:14686843,16467230
$1,355:14686843,16467230
(1,355:14686843,16467230:418700,449650,0
(1,355:14686843,16467230:418700,449650,0
x1,355:15105543,16467230
)
)
x1,355:15542451,16467230
x1,355:15724496,16467230
g1,355:15833720,16467230
x1,355:16015765,16467230
x1,355:16197810,16467230
g1,355:16307034,16467230
x1,355:16889578,16467230
$1,355:16889578,16467230
x1,355:17071623,16467230
g1,355:17290076,16467230
$1,355:17290076,16467230
(1,355:17290076,16467230:418700,449650,0
(1,355:17290076,16467230:418700,449650,0
x1,355:17708776,16467230
)
)
x1,355:18145684,16467230
x1,355:18327729,16467230
g1,355:18436953,16467230
x1,355:18618998,16467230
x1,355:18801043,16467230
g1,355:18910267,16467230
x1,355:19492811,16467230
$1,355:19492811,16467230
x1,355:19674856,16467230
g1,355:19893309,16467230
x1,355:20949170,16467230
g1,355:21167623,16467230
$1,355:21167623,16467230
(1,355:21167623,16467230:418700,449650,0
(1,355:21167623,16467230:418700,449650,0
x1,355:21586323,16467230
)
)
x1,355:22023231,16467230
x1,355:22205276,16467230
g1,355:22314500,16467230
x1,355:22496545,16467230
x1,355:22678590,16467230
g1,355:22787814,16467230
x1,355:23370358,16467230
$1,355:23370358,16467230
g1,355:23588811,16467230
x1,355:24759358,16467230
x1,355:26142899,16467230
x1,355:27125941,16467230
k1,356:31409438,16467230:4283497
g1,356:31409438,16467230
)
(1,358:10437920,18171166:20971518,551306,163840
(1,357:10437920,18171166:2328327,449650,127431
g1,357:8799518,18171166
g1,357:8799518,18171166
g1,357:8471838,18171166
(1,357:8471838,18171166:3966729,449650,127431
g1,357:8799518,18171166
x1,357:11601167,18171166
g1,357:11852387,18171166
x1,357:12438567,18171166
)
g1,357:12766247,18171166
)
x1,357:13366995,18171166
k1,357:13552321,18171166:185326
x1,357:14611822,18171166
k1,357:14797147,18171166:185325
x1,357:17114578,18171166
x1,357:17242009,18171166
k1,357:17433960,18171166:191951
x1,357:17907276,18171166
x1,357:18180342,18171166
k1,357:18365668,18171166:185326
x1,357:20701302,18171166
k1,357:20886628,18171166:185326
x1,357:22088125,18171166
k1,357:22273450,18171166:185325
$1,357:22273450,18171166
(1,357:22273450,18171166:498496,291271,0
(1,357:22273450,18171166:498496,291271,0
$1,357:22273450,18171166
x1,357:22771946,18171166
$1,357:22771946,18171166
)
)
(1,357:22771946,17933341:640890,313481,0
x1,357:23093757,17933341
x1,357:23380068,17933341
)
k1,357:23594876,18171166:182040
x1,357:24104602,18171166
k1,357:24286642,18171166:182040
x1,357:24887922,18171166
(1,357:24887922,18269469:294003,295640,0
x1,357:25149157,18269469
)
x1,357:25363970,18171166
k1,357:25473194,18171166:109224
x1,357:25892429,18171166
(1,357:25892429,18269469:294003,295640,0
x1,357:26153664,18269469
)
x1,357:26368477,18171166
k1,357:26477701,18171166:109224
x1,357:26896936,18171166
(1,357:26896936,18269469:294003,295640,0
x1,357:27158171,18269469
)
x1,357:27372984,18171166
k1,357:27482208,18171166:109224
x1,357:27901443,18171166
(1,357:27901443,18269469:294003,295640,0
x1,357:28162678,18269469
)
x1,357:28377491,18171166
$1,357:28377491,18171166
k1,357:28562817,18171166:185326
x1,357:30421493,18171166
k1,357:30696200,18171166:274707
$1,357:30696200,18171166
x1,357:31115435,18171166
(1,357:31115435,18269469:294003,295640,0
x1,357:31376670,18269469
)
$1,357:31409438,18171166
k1,358:31409438,18171166:0
)
(1,358:10437920,19350814:20971518,491520,163840
x1,358:10947646,19350814
k1,357:11114449,19350814:166803
x1,357:11442130,19350814
k1,357:11608932,19350814:166802
x1,357:11827385,19350814
k1,357:11994188,19350814:166803
x1,357:12249051,19350814
$1,357:12249051,19350814
x1,357:12668286,19350814
(1,357:12668286,19449117:294003,295640,0
x1,357:12929521,19449117
)
$1,357:12962289,19350814
k1,357:13129092,19350814:166803
x1,357:13638818,19350814
k1,357:13805620,19350814:166802
$1,357:13805620,19350814
x1,357:14224855,19350814
(1,357:14224855,19449117:294003,295640,0
x1,357:14486090,19449117
)
$1,357:14518858,19350814
k1,357:14685661,19350814:166803
x1,357:15195387,19350814
k1,357:15362190,19350814:166803
$1,357:15362190,19350814
x1,357:15781425,19350814
(1,357:15781425,19449117:294003,295640,0
x1,357:16042660,19449117
)
$1,357:16075428,19350814
x1,357:16512336,19350814
k1,357:16689469,19350814:177133
x1,357:17745330,19350814
k1,357:17912132,19350814:166802
$1,357:17912132,19350814
x1,357:18331367,19350814
(1,357:18331367,19449117:294003,295640,0
x1,357:18592602,19449117
)
x1,357:18807415,19350814
k1,357:18916639,19350814:109224
x1,357:19335874,19350814
(1,357:19335874,19449117:294003,295640,0
x1,357:19597109,19449117
)
x1,357:19811922,19350814
k1,357:19921146,19350814:109224
x1,357:20340381,19350814
(1,357:20340381,19449117:294003,295640,0
x1,357:20601616,19449117
)
k1,357:20816424,19350814:182040
x1,357:21326150,19350814
k1,357:21508190,19350814:182040
x1,357:21955655,19350814
x1,357:23228603,19350814
k1,357:23337827,19350814:109224
x1,357:24357279,19350814
$1,357:24357279,19350814
x1,357:24539324,19350814
k1,357:24716457,19350814:177133
x1,357:26393088,19350814
k1,357:26559891,19350814:166803
$1,357:26559891,19350814
x1,357:27007356,19350814
$1,357:27078807,19350814
k1,357:27245610,19350814:166803
x1,357:27686158,19350814
k1,357:27852960,19350814:166802
x1,357:28180641,19350814
k1,357:28347444,19350814:166803
x1,357:29330486,19350814
x1,357:30113279,19350814
x1,357:31409438,19350814
k1,357:31409438,19350814:0
)
(1,358:10437920,20530462:20971518,455111,127431
x1,358:12678894,20530462
k1,357:12947406,20530462:268512
x1,357:16484539,20530462
k1,357:16925987,20530462:441448
x1,357:17599553,20530462
x1,357:17836210,20530462
k1,357:18104722,20530462:268512
x1,357:18395993,20530462
x1,357:19619333,20530462
k1,357:19887845,20530462:268512
x1,357:20470389,20530462
k1,357:20738901,20530462:268512
x1,357:21594513,20530462
x1,357:21867579,20530462
k1,357:22136091,20530462:268512
x1,357:23557861,20530462
k1,357:23826373,20530462:268512
x1,357:24918643,20530462
x1,357:27050388,20530462
k1,357:27318900,20530462:268512
x1,357:27901444,20530462
k1,357:28169956,20530462:268512
x1,357:29080180,20530462
k1,357:29348692,20530462:268512
x1,357:31172780,20530462
x1,357:31409438,20530462
k1,357:31409438,20530462:0
)
(1,358:10437920,21710110:20971518,455111,127431
x1,358:11712235,21710110
g1,357:11930688,21710110
x1,357:12986549,21710110
g1,357:13205002,21710110
x1,357:13896773,21710110
g1,357:14115226,21710110
x1,357:15626198,21710110
g1,357:15844651,21710110
x1,357:16317967,21710110
x1,357:17464849,21710110
x1,357:17701507,21710110
g1,357:17919960,21710110
x1,357:19487366,21710110
g1,357:19705819,21710110
x1,357:20490433,21710110
g1,357:20708886,21710110
x1,357:21619110,21710110
g1,357:21837563,21710110
x1,357:23332151,21710110
g1,357:23550604,21710110
x1,357:25977261,21710110
k1,358:31409438,21710110:5432177
g1,358:31409438,21710110
)
[1,427:8799518,36330502:22609920,13182241,0
[1,427:8799518,36330502:22609920,13182241,0
(1,364:8799518,24167710:22609920,364089,101945
k1,364:13617595,24167710:4818077
(1,364:13617595,24167710:12973766,364089,101945
x1,364:14019919,24167710
x1,364:14963833,24167710
g1,364:15149521,24167710
x1,364:15582793,24167710
g1,364:15830377,24167710
(1,364:15830377,24167710:0,0,0
(1,364:15830377,23233822:0,0,0
)
)
x1,364:18337074,24167710
x1,364:18569184,24167710
g1,364:18754872,24167710
x1,364:19296462,24167710
x1,364:21465917,24167710
g1,364:21651605,24167710
x1,364:22115825,24167710
g1,364:22301513,24167710
x1,364:23075213,24167710
g1,364:23260901,24167710
x1,364:26591361,24167710
)
k1,364:31409438,24167710:4818077
)
(1,427:8799518,30431151:22609920,6095960,5833815
g1,427:8799518,30431151
h1,425:8799518,30431151:0,0,0
(1,425:8799518,30431151:23096753,6095960,5833815
(1,425:8799518,30431151:0,6095960,5833815
(1,425:8799518,30431151:0,7619922,7292242
(1,425:8799518,30431151:28870832,7619922,7292242
g1,425:9017971,30431151
(1,425:9017971,30431151:28652379,7619922,7292242
$1,425:9017971,30431151
[1,425:9017971,30431151:28652379,7619922,7292242
(1,425:9017971,23872816:28652379,825750,353898
g1,425:9017971,23872816
(1,425:9017971,23872816:3037233,825750,353898
r1,432:9017971,23872816:0,1179648,353898
g1,425:9411187,23872816
r1,432:9411187,23872816:0,801726,353898
x1,432:9838993,23872816
k1,425:9411187,23872816:-54614
x1,425:11570238,23872816
k1,425:11635774,23872816:65536
g1,425:12028990,23872816
r1,432:12055204,23872816:26214,1179648,353898
)
g1,425:12055204,23872816
(1,425:12055204,23872816:1951520,825750,353898
r1,432:12055204,23872816:0,1179648,353898
g1,425:12448420,23872816
r1,432:12448420,23872816:0,845418,353898
g1,425:12448420,23872816
x1,425:14454553,23872816
x1,425:14691211,23872816
g1,425:14909664,23872816
x1,425:16183979,23872816
g1,425:16402432,23872816
x1,425:16730113,23872816
g1,425:16948566,23872816
$1,425:16948566,23872816
(1,425:16948566,23872816:418700,449650,0
(1,425:16948566,23872816:418700,449650,0
x1,425:17367266,23872816
)
)
x1,425:17986219,23872816
g1,425:18095443,23872816
x1,425:18459533,23872816
g1,425:18568757,23872816
x1,425:19151301,23872816
$1,425:19151301,23872816
g1,425:19151301,23872816
g1,425:19544517,23872816
h1,425:19544517,23872816:0,0,0
)
g1,425:14006724,23872816
h1,425:14006724,23872816:2279201,0,0
g1,425:16285925,23872816
h1,425:16285925,23872816:3258592,0,0
g1,425:19544517,23872816
(1,425:19544517,23872816:1951520,825750,353898
r1,432:19544517,23872816:0,1179648,353898
g1,425:19937733,23872816
r1,432:19937733,23872816:0,845418,353898
k1,425:20081007,23872816:143274
x1,425:20918414,23872816
x1,425:22394796,23872816
g1,425:22613249,23872816
x1,425:22940930,23872816
g1,425:23159383,23872816
$1,425:23159383,23872816
(1,425:23159383,23872816:418700,449650,0
(1,425:23159383,23872816:418700,449650,0
x1,425:23578083,23872816
)
)
x1,425:24197036,23872816
g1,425:24306260,23872816
x1,425:24670350,23872816
g1,425:24779574,23872816
x1,425:25362118,23872816
$1,425:25362118,23872816
k1,425:25505392,23872816:143274
g1,425:25898608,23872816
h1,425:25898608,23872816:0,0,0
)
g1,425:21496037,23872816
h1,425:21496037,23872816:1951520,0,0
g1,425:23447557,23872816
h1,425:23447557,23872816:2451051,0,0
g1,425:25898608,23872816
(1,425:25898608,23872816:1951520,825750,353898
r1,432:25898608,23872816:0,1179648,353898
g1,425:26291824,23872816
r1,432:26291824,23872816:0,845418,353898
k1,425:26872916,23872816:581092
x1,425:27837753,23872816
g1,425:28056206,23872816
x1,425:28383887,23872816
g1,425:28602340,23872816
$1,425:28602340,23872816
(1,425:28602340,23872816:418700,449650,0
(1,425:28602340,23872816:418700,449650,0
x1,425:29021040,23872816
)
)
x1,425:29639993,23872816
g1,425:29749217,23872816
x1,425:30113307,23872816
g1,425:30222531,23872816
x1,425:30805075,23872816
$1,425:30805075,23872816
k1,425:31386166,23872816:581091
g1,425:31779382,23872816
h1,425:31779382,23872816:0,0,0
)
g1,425:27850128,23872816
h1,425:27850128,23872816:1951520,0,0
g1,425:29801648,23872816
h1,425:29801648,23872816:1977734,0,0
g1,425:31779382,23872816
(1,425:31779382,23872816:1842292,825750,353898
r1,432:31779382,23872816:0,1179648,353898
g1,425:32172598,23872816
r1,432:32172598,23872816:0,845418,353898
k1,425:32822502,23872816:649904
x1,425:33659908,23872816
g1,425:33878361,23872816
x1,425:34206042,23872816
g1,425:34424495,23872816
$1,425:34424495,23872816
(1,425:34424495,23872816:418700,449650,0
(1,425:34424495,23872816:418700,449650,0
x1,425:34843195,23872816
)
)
x1,425:35462148,23872816
g1,425:35571372,23872816
x1,425:35935462,23872816
g1,425:36044686,23872816
x1,425:36627230,23872816
$1,425:36627230,23872816
k1,425:37277134,23872816:649904
g1,425:37670350,23872816
h1,425:37670350,23872816:0,0,0
)
g1,425:33621674,23872816
h1,425:33621674,23872816:1951520,0,0
g1,425:35573194,23872816
h1,425:35573194,23872816:2097156,0,0
g1,425:37670350,23872816
)
(1,425:9017971,25078678:28652379,825750,353898
g1,425:9017971,25078678
(1,425:9017971,25078678:3037233,825750,353898
r1,432:9017971,25078678:0,1179648,353898
g1,425:9411187,25078678
r1,432:9411187,25078678:0,801726,353898
x1,432:11635774,25078678
g1,425:11635774,25078678
g1,425:12028990,25078678
r1,432:12055204,25078678:26214,1179648,353898
)
g1,425:12055204,25078678
(1,425:12055204,25078678:1951520,825750,353898
g1,425:12448420,25078678
r1,432:12448420,25078678:0,636066,353898
k1,425:13035894,25078678:587474
$1,425:13035894,25078678
x1,425:13319505,25078678
(1,425:13319505,25176981:294003,295640,0
x1,425:13580740,25176981
)
$1,425:13613508,25078678
g1,425:14006724,25078678
)
g1,425:14006724,25078678
(1,425:14006724,25078678:2279201,825750,353898
g1,425:14399940,25078678
r1,432:14399940,25078678:0,636066,353898
k1,425:15315095,25078678:915155
$1,425:15315095,25078678
x1,425:15598706,25078678
(1,425:15598706,25176981:294003,295640,0
x1,425:15859941,25176981
)
$1,425:15892709,25078678
g1,425:16285925,25078678
)
g1,425:16285925,25078678
(1,425:16285925,25078678:3258592,825750,353898
g1,425:16679141,25078678
r1,432:16679141,25078678:0,636066,353898
k1,425:18547473,25078678:1868332
$1,425:18547473,25078678
x1,425:18831084,25078678
(1,425:18831084,25176981:294003,295640,0
x1,425:19092319,25176981
)
$1,425:19125087,25078678
g1,425:19518303,25078678
r1,432:19544517,25078678:26214,1179648,353898
)
g1,425:19544517,25078678
(1,425:19544517,25078678:1951520,825750,353898
g1,425:19937733,25078678
r1,432:19937733,25078678:0,636066,353898
k1,425:20525207,25078678:587474
$1,425:20525207,25078678
x1,425:20808818,25078678
(1,425:20808818,25176981:294003,295640,0
x1,425:21070053,25176981
)
$1,425:21102821,25078678
g1,425:21496037,25078678
)
g1,425:21496037,25078678
(1,425:21496037,25078678:1951520,825750,353898
g1,425:21889253,25078678
r1,432:21889253,25078678:0,636066,353898
k1,425:22476727,25078678:587474
$1,425:22476727,25078678
x1,425:22760338,25078678
(1,425:22760338,25176981:294003,295640,0
x1,425:23021573,25176981
)
$1,425:23054341,25078678
g1,425:23447557,25078678
)
g1,425:23447557,25078678
(1,425:23447557,25078678:2451051,825750,353898
g1,425:23840773,25078678
r1,432:23840773,25078678:0,636066,353898
k1,425:24901564,25078678:1060791
$1,425:24901564,25078678
x1,425:25185175,25078678
(1,425:25185175,25176981:294003,295640,0
x1,425:25446410,25176981
)
$1,425:25479178,25078678
g1,425:25872394,25078678
r1,432:25898608,25078678:26214,1179648,353898
)
g1,425:25898608,25078678
(1,425:25898608,25078678:1951520,825750,353898
g1,425:26291824,25078678
r1,432:26291824,25078678:0,636066,353898
k1,425:26879298,25078678:587474
$1,425:26879298,25078678
x1,425:27162909,25078678
(1,425:27162909,25176981:294003,295640,0
x1,425:27424144,25176981
)
$1,425:27456912,25078678
g1,425:27850128,25078678
)
g1,425:27850128,25078678
(1,425:27850128,25078678:1951520,825750,353898
g1,425:28243344,25078678
r1,432:28243344,25078678:0,636066,353898
k1,425:28830818,25078678:587474
$1,425:28830818,25078678
x1,425:29114429,25078678
(1,425:29114429,25176981:294003,295640,0
x1,425:29375664,25176981
)
$1,425:29408432,25078678
g1,425:29801648,25078678
)
g1,425:29801648,25078678
(1,425:29801648,25078678:1977734,825750,353898
g1,425:30194864,25078678
r1,432:30194864,25078678:0,636066,353898
k1,425:30782338,25078678:587474
$1,425:30782338,25078678
x1,425:31065949,25078678
(1,425:31065949,25176981:294003,295640,0
x1,425:31327184,25176981
)
$1,425:31359952,25078678
g1,425:31753168,25078678
r1,432:31779382,25078678:26214,1179648,353898
)
g1,425:31779382,25078678
(1,425:31779382,25078678:1842292,825750,353898
g1,425:32172598,25078678
r1,432:32172598,25078678:0,636066,353898
k1,425:32650844,25078678:478246
$1,425:32650844,25078678
x1,425:32934455,25078678
(1,425:32934455,25176981:294003,295640,0
x1,425:33195690,25176981
)
$1,425:33228458,25078678
g1,425:33621674,25078678
)
g1,425:33621674,25078678
(1,425:33621674,25078678:1951520,825750,353898
g1,425:34014890,25078678
r1,432:34014890,25078678:0,636066,353898
k1,425:34602364,25078678:587474
$1,425:34602364,25078678
x1,425:34885975,25078678
(1,425:34885975,25176981:294003,295640,0
x1,425:35147210,25176981
)
$1,425:35179978,25078678
g1,425:35573194,25078678
)
g1,425:35573194,25078678
(1,425:35573194,25078678:2097156,825750,353898
g1,425:35966410,25078678
r1,432:35966410,25078678:0,636066,353898
k1,425:36699520,25078678:733110
$1,425:36699520,25078678
x1,425:36983131,25078678
(1,425:36983131,25176981:294003,295640,0
x1,425:37244366,25176981
)
$1,425:37277134,25078678
g1,425:37670350,25078678
)
g1,425:37670350,25078678
)
(1,425:9017971,26587368:28652379,825750,353898
g1,425:9017971,26587368
(1,425:9017971,26587368:3037233,825750,353898
r1,432:9017971,26587368:0,1179648,353898
g1,425:9411187,26587368
r1,432:9411187,26587368:0,801726,353898
x1,432:10357820,26587368
k1,425:11635774,26587368:1277954
g1,425:12028990,26587368
r1,432:12055204,26587368:26214,1179648,353898
)
g1,425:12055204,26587368
(1,425:12055204,26587368:1951520,825750,353898
g1,425:12448420,26587368
r1,432:12448420,26587368:0,776241,353898
g1,425:12448420,26587368
x1,425:13613508,26587368
g1,425:14006724,26587368
)
g1,425:14006724,26587368
(1,425:14006724,26587368:2279201,825750,353898
g1,425:14399940,26587368
r1,432:14399940,26587368:0,776241,353898
g1,425:14399940,26587368
x1,425:15892709,26587368
g1,425:16285925,26587368
)
g1,425:16285925,26587368
(1,425:16285925,26587368:3258592,825750,353898
g1,425:16679141,26587368
r1,432:16679141,26587368:0,776241,353898
k1,425:17486682,26587368:807541
x1,425:19125087,26587368
g1,425:19518303,26587368
r1,432:19544517,26587368:26214,1179648,353898
)
g1,425:19544517,26587368
(1,425:19544517,26587368:1951520,825750,353898
g1,425:19937733,26587368
r1,432:19937733,26587368:0,776241,353898
g1,425:19937733,26587368
x1,425:21102821,26587368
g1,425:21496037,26587368
)
g1,425:21496037,26587368
(1,425:21496037,26587368:1951520,825750,353898
g1,425:21889253,26587368
r1,432:21889253,26587368:0,776241,353898
k1,425:22216934,26587368:327681
x1,425:23054341,26587368
g1,425:23447557,26587368
)
g1,425:23447557,26587368
(1,425:23447557,26587368:2451051,825750,353898
g1,425:23840773,26587368
r1,432:23840773,26587368:0,776241,353898
g1,425:23840773,26587368
x1,425:25479178,26587368
g1,425:25872394,26587368
r1,432:25898608,26587368:26214,1179648,353898
)
g1,425:25898608,26587368
(1,425:25898608,26587368:1951520,825750,353898
g1,425:26291824,26587368
r1,432:26291824,26587368:0,776241,353898
g1,425:26291824,26587368
x1,425:27456912,26587368
g1,425:27850128,26587368
)
g1,425:27850128,26587368
(1,425:27850128,26587368:1951520,825750,353898
g1,425:28243344,26587368
r1,432:28243344,26587368:0,776241,353898
g1,425:28243344,26587368
x1,425:29408432,26587368
g1,425:29801648,26587368
)
g1,425:29801648,26587368
(1,425:29801648,26587368:1977734,825750,353898
g1,425:30194864,26587368
r1,432:30194864,26587368:0,776241,353898
g1,425:30194864,26587368
x1,425:31359952,26587368
g1,425:31753168,26587368
r1,432:31779382,26587368:26214,1179648,353898
)
g1,425:31779382,26587368
(1,425:31779382,26587368:1842292,825750,353898
g1,425:32172598,26587368
r1,432:32172598,26587368:0,776241,353898
k1,425:32391051,26587368:218453
x1,425:33228458,26587368
g1,425:33621674,26587368
)
g1,425:33621674,26587368
(1,425:33621674,26587368:1951520,825750,353898
g1,425:34014890,26587368
r1,432:34014890,26587368:0,776241,353898
g1,425:34014890,26587368
x1,425:35179978,26587368
g1,425:35573194,26587368
)
g1,425:35573194,26587368
(1,425:35573194,26587368:2097156,825750,353898
g1,425:35966410,26587368
r1,432:35966410,26587368:0,776241,353898
g1,425:35966410,26587368
x1,425:37277134,26587368
g1,425:37670350,26587368
)
g1,425:37670350,26587368
)
(1,425:9017971,27767016:28652379,825750,353898
g1,425:9017971,27767016
(1,425:9017971,27767016:3037233,825750,353898
r1,432:9017971,27767016:0,1179648,353898
g1,425:9411187,27767016
r1,432:9411187,27767016:0,801726,353898
x1,432:10376024,27767016
k1,425:11635774,27767016:1259750
g1,425:12028990,27767016
r1,432:12055204,27767016:26214,1179648,353898
)
g1,425:12055204,27767016
(1,425:12055204,27767016:1951520,825750,353898
g1,425:12448420,27767016
r1,432:12448420,27767016:0,776241,353898
g1,425:12448420,27767016
x1,425:13613508,27767016
g1,425:14006724,27767016
)
g1,425:14006724,27767016
(1,425:14006724,27767016:2279201,825750,353898
g1,425:14399940,27767016
r1,432:14399940,27767016:0,776241,353898
g1,425:14399940,27767016
x1,425:15892709,27767016
g1,425:16285925,27767016
)
g1,425:16285925,27767016
(1,425:16285925,27767016:3258592,825750,353898
g1,425:16679141,27767016
r1,432:16679141,27767016:0,776241,353898
k1,425:17486682,27767016:807541
x1,425:19125087,27767016
g1,425:19518303,27767016
r1,432:19544517,27767016:26214,1179648,353898
)
g1,425:19544517,27767016
(1,425:19544517,27767016:1951520,825750,353898
g1,425:19937733,27767016
r1,432:19937733,27767016:0,776241,353898
g1,425:19937733,27767016
x1,425:21102821,27767016
g1,425:21496037,27767016
)
g1,425:21496037,27767016
(1,425:21496037,27767016:1951520,825750,353898
g1,425:21889253,27767016
r1,432:21889253,27767016:0,776241,353898
k1,425:22216934,27767016:327681
x1,425:23054341,27767016
g1,425:23447557,27767016
)
g1,425:23447557,27767016
(1,425:23447557,27767016:2451051,825750,353898
g1,425:23840773,27767016
r1,432:23840773,27767016:0,776241,353898
k1,425:24168454,27767016:327681
x1,425:25479178,27767016
g1,425:25872394,27767016
r1,432:25898608,27767016:26214,1179648,353898
)
g1,425:25898608,27767016
(1,425:25898608,27767016:1951520,825750,353898
g1,425:26291824,27767016
r1,432:26291824,27767016:0,776241,353898
g1,425:26291824,27767016
x1,425:27456912,27767016
g1,425:27850128,27767016
)
g1,425:27850128,27767016
(1,425:27850128,27767016:1951520,825750,353898
g1,425:28243344,27767016
r1,432:28243344,27767016:0,776241,353898
g1,425:28243344,27767016
x1,425:29408432,27767016
g1,425:29801648,27767016
)
g1,425:29801648,27767016
(1,425:29801648,27767016:1977734,825750,353898
g1,425:30194864,27767016
r1,432:30194864,27767016:0,776241,353898
g1,425:30194864,27767016
x1,425:31359952,27767016
g1,425:31753168,27767016
r1,432:31779382,27767016:26214,1179648,353898
)
g1,425:31779382,27767016
(1,425:31779382,27767016:1842292,825750,353898
g1,425:32172598,27767016
r1,432:32172598,27767016:0,776241,353898
k1,425:32391051,27767016:218453
x1,425:33228458,27767016
g1,425:33621674,27767016
)
g1,425:33621674,27767016
(1,425:33621674,27767016:1951520,825750,353898
g1,425:34014890,27767016
r1,432:34014890,27767016:0,776241,353898
g1,425:34014890,27767016
x1,425:35179978,27767016
g1,425:35573194,27767016
)
g1,425:35573194,27767016
(1,425:35573194,27767016:2097156,825750,353898
g1,425:35966410,27767016
r1,432:35966410,27767016:0,776241,353898
g1,425:35966410,27767016
x1,425:37277134,27767016
g1,425:37670350,27767016
)
g1,425:37670350,27767016
)
(1,425:9017971,28946664:28652379,825750,353898
g1,425:9017971,28946664
(1,425:9017971,28946664:3037233,825750,353898
r1,432:9017971,28946664:0,1179648,353898
g1,425:9411187,28946664
r1,432:9411187,28946664:0,801726,353898
x1,432:10139366,28946664
k1,425:11635774,28946664:1496408
g1,425:12028990,28946664
r1,432:12055204,28946664:26214,1179648,353898
)
g1,425:12055204,28946664
(1,425:12055204,28946664:1951520,825750,353898
g1,425:12448420,28946664
r1,432:12448420,28946664:0,776241,353898
g1,425:12448420,28946664
x1,425:13613508,28946664
g1,425:14006724,28946664
)
g1,425:14006724,28946664
(1,425:14006724,28946664:2279201,825750,353898
g1,425:14399940,28946664
r1,432:14399940,28946664:0,776241,353898
k1,425:14727621,28946664:327681
x1,425:15892709,28946664
g1,425:16285925,28946664
)
g1,425:16285925,28946664
(1,425:16285925,28946664:3258592,825750,353898
g1,425:16679141,28946664
r1,432:16679141,28946664:0,776241,353898
k1,425:17814363,28946664:1135222
x1,425:19125087,28946664
g1,425:19518303,28946664
r1,432:19544517,28946664:26214,1179648,353898
)
g1,425:19544517,28946664
(1,425:19544517,28946664:1951520,825750,353898
g1,425:19937733,28946664
r1,432:19937733,28946664:0,776241,353898
g1,425:19937733,28946664
x1,425:21102821,28946664
g1,425:21496037,28946664
)
g1,425:21496037,28946664
(1,425:21496037,28946664:1951520,825750,353898
g1,425:21889253,28946664
r1,432:21889253,28946664:0,776241,353898
k1,425:22216934,28946664:327681
x1,425:23054341,28946664
g1,425:23447557,28946664
)
g1,425:23447557,28946664
(1,425:23447557,28946664:2451051,825750,353898
g1,425:23840773,28946664
r1,432:23840773,28946664:0,776241,353898
k1,425:24168454,28946664:327681
x1,425:25479178,28946664
g1,425:25872394,28946664
r1,432:25898608,28946664:26214,1179648,353898
)
g1,425:25898608,28946664
(1,425:25898608,28946664:1951520,825750,353898
g1,425:26291824,28946664
r1,432:26291824,28946664:0,776241,353898
g1,425:26291824,28946664
x1,425:27456912,28946664
g1,425:27850128,28946664
)
g1,425:27850128,28946664
(1,425:27850128,28946664:1951520,825750,353898
g1,425:28243344,28946664
r1,432:28243344,28946664:0,776241,353898
g1,425:28243344,28946664
x1,425:29408432,28946664
g1,425:29801648,28946664
)
g1,425:29801648,28946664
(1,425:29801648,28946664:1977734,825750,353898
g1,425:30194864,28946664
r1,432:30194864,28946664:0,776241,353898
g1,425:30194864,28946664
x1,425:31359952,28946664
g1,425:31753168,28946664
r1,432:31779382,28946664:26214,1179648,353898
)
g1,425:31779382,28946664
(1,425:31779382,28946664:1842292,825750,353898
g1,425:32172598,28946664
r1,432:32172598,28946664:0,776241,353898
k1,425:32391051,28946664:218453
x1,425:33228458,28946664
g1,425:33621674,28946664
)
g1,425:33621674,28946664
(1,425:33621674,28946664:1951520,825750,353898
g1,425:34014890,28946664
r1,432:34014890,28946664:0,776241,353898
g1,425:34014890,28946664
x1,425:35179978,28946664
g1,425:35573194,28946664
)
g1,425:35573194,28946664
(1,425:35573194,28946664:2097156,825750,353898
g1,425:35966410,28946664
r1,432:35966410,28946664:0,776241,353898
k1,425:36294091,28946664:327681
x1,425:37277134,28946664
g1,425:37670350,28946664
)
g1,425:37670350,28946664
)
(1,425:9017971,30126312:28652379,825750,353898
g1,425:9017971,30126312
(1,425:9017971,30126312:3037233,825750,353898
r1,432:9017971,30126312:0,1179648,353898
g1,425:9411187,30126312
r1,432:9411187,30126312:0,801726,353898
x1,432:10148468,30126312
k1,425:11635774,30126312:1487306
g1,425:12028990,30126312
r1,432:12055204,30126312:26214,1179648,353898
)
g1,425:12055204,30126312
(1,425:12055204,30126312:1951520,825750,353898
g1,425:12448420,30126312
r1,432:12448420,30126312:0,776241,353898
g1,425:12448420,30126312
x1,425:13613508,30126312
g1,425:14006724,30126312
)
g1,425:14006724,30126312
(1,425:14006724,30126312:2279201,825750,353898
g1,425:14399940,30126312
r1,432:14399940,30126312:0,776241,353898
g1,425:14399940,30126312
x1,425:15892709,30126312
g1,425:16285925,30126312
)
g1,425:16285925,30126312
(1,425:16285925,30126312:3258592,825750,353898
g1,425:16679141,30126312
r1,432:16679141,30126312:0,776241,353898
k1,425:17486682,30126312:807541
x1,425:19125087,30126312
g1,425:19518303,30126312
r1,432:19544517,30126312:26214,1179648,353898
)
g1,425:19544517,30126312
(1,425:19544517,30126312:1951520,825750,353898
g1,425:19937733,30126312
r1,432:19937733,30126312:0,776241,353898
g1,425:19937733,30126312
x1,425:21102821,30126312
g1,425:21496037,30126312
)
g1,425:21496037,30126312
(1,425:21496037,30126312:1951520,825750,353898
g1,425:21889253,30126312
r1,432:21889253,30126312:0,776241,353898
k1,425:22216934,30126312:327681
x1,425:23054341,30126312
g1,425:23447557,30126312
)
g1,425:23447557,30126312
(1,425:23447557,30126312:2451051,825750,353898
g1,425:23840773,30126312
r1,432:23840773,30126312:0,776241,353898
k1,425:24168454,30126312:327681
x1,425:25479178,30126312
g1,425:25872394,30126312
r1,432:25898608,30126312:26214,1179648,353898
)
g1,425:25898608,30126312
(1,425:25898608,30126312:1951520,825750,353898
g1,425:26291824,30126312
r1,432:26291824,30126312:0,776241,353898
g1,425:26291824,30126312
x1,425:27456912,30126312
g1,425:27850128,30126312
)
g1,425:27850128,30126312
(1,425:27850128,30126312:1951520,825750,353898
g1,425:28243344,30126312
r1,432:28243344,30126312:0,776241,353898
g1,425:28243344,30126312
x1,425:29408432,30126312
g1,425:29801648,30126312
)
g1,425:29801648,30126312
(1,425:29801648,30126312:1977734,825750,353898
g1,425:30194864,30126312
r1,432:30194864,30126312:0,776241,353898
g1,425:30194864,30126312
x1,425:31359952,30126312
g1,425:31753168,30126312
r1,432:31779382,30126312:26214,1179648,353898
)
g1,425:31779382,30126312
(1,425:31779382,30126312:1842292,825750,353898
g1,425:32172598,30126312
r1,432:32172598,30126312:0,776241,353898
k1,425:32391051,30126312:218453
x1,425:33228458,30126312
g1,425:33621674,30126312
)
g1,425:33621674,30126312
(1,425:33621674,30126312:1951520,825750,353898
g1,425:34014890,30126312
r1,432:34014890,30126312:0,776241,353898
g1,425:34014890,30126312
x1,425:35179978,30126312
g1,425:35573194,30126312
)
g1,425:35573194,30126312
(1,425:35573194,30126312:2097156,825750,353898
g1,425:35966410,30126312
r1,432:35966410,30126312:0,776241,353898
g1,425:35966410,30126312
x1,425:37277134,30126312
g1,425:37670350,30126312
)
g1,425:37670350,30126312
)
(1,425:9017971,31305960:28652379,825750,353898
g1,425:9017971,31305960
(1,425:9017971,31305960:3037233,825750,353898
r1,432:9017971,31305960:0,1179648,353898
g1,425:9411187,31305960
g1,425:12028990,31305960
k1,425:9411187,31305960:-2224587
r1,432:9411187,31305960:0,801726,353898
x1,432:10503456,31305960
k1,425:11635774,31305960:1132318
g1,425:12028990,31305960
r1,432:12055204,31305960:26214,1179648,353898
)
g1,425:12055204,31305960
(1,425:12055204,31305960:1951520,825750,353898
g1,425:12448420,31305960
g1,425:14006724,31305960
g1,425:12448420,31305960
r1,432:12448420,31305960:0,776241,353898
g1,425:12448420,31305960
x1,425:13613508,31305960
g1,425:14006724,31305960
)
g1,425:14006724,31305960
(1,425:14006724,31305960:2279201,825750,353898
g1,425:14399940,31305960
g1,425:16285925,31305960
g1,425:14399940,31305960
r1,432:14399940,31305960:0,776241,353898
g1,425:14399940,31305960
x1,425:15892709,31305960
g1,425:16285925,31305960
)
g1,425:16285925,31305960
(1,425:16285925,31305960:3258592,825750,353898
g1,425:16679141,31305960
g1,425:19518303,31305960
k1,425:16679141,31305960:-2445946
r1,432:16679141,31305960:0,776241,353898
k1,425:17486682,31305960:807541
x1,425:19125087,31305960
g1,425:19518303,31305960
r1,432:19544517,31305960:26214,1179648,353898
)
g1,425:19544517,31305960
(1,425:19544517,31305960:1951520,825750,353898
g1,425:19937733,31305960
g1,425:21496037,31305960
g1,425:19937733,31305960
r1,432:19937733,31305960:0,776241,353898
g1,425:19937733,31305960
x1,425:21102821,31305960
g1,425:21496037,31305960
)
g1,425:21496037,31305960
(1,425:21496037,31305960:1951520,825750,353898
g1,425:21889253,31305960
g1,425:23447557,31305960
g1,425:21889253,31305960
r1,432:21889253,31305960:0,776241,353898
g1,425:21889253,31305960
x1,425:23054341,31305960
g1,425:23447557,31305960
)
g1,425:23447557,31305960
(1,425:23447557,31305960:2451051,825750,353898
g1,425:23840773,31305960
g1,425:25872394,31305960
g1,425:23840773,31305960
r1,432:23840773,31305960:0,776241,353898
g1,425:23840773,31305960
x1,425:25479178,31305960
g1,425:25872394,31305960
r1,432:25898608,31305960:26214,1179648,353898
)
g1,425:25898608,31305960
(1,425:25898608,31305960:1951520,825750,353898
g1,425:26291824,31305960
g1,425:27850128,31305960
g1,425:26291824,31305960
r1,432:26291824,31305960:0,776241,353898
g1,425:26291824,31305960
x1,425:27456912,31305960
g1,425:27850128,31305960
)
g1,425:27850128,31305960
(1,425:27850128,31305960:1951520,825750,353898
g1,425:28243344,31305960
g1,425:29801648,31305960
g1,425:28243344,31305960
r1,432:28243344,31305960:0,776241,353898
g1,425:28243344,31305960
x1,425:29408432,31305960
g1,425:29801648,31305960
)
g1,425:29801648,31305960
(1,425:29801648,31305960:1977734,825750,353898
g1,425:30194864,31305960
g1,425:31753168,31305960
g1,425:30194864,31305960
r1,432:30194864,31305960:0,776241,353898
g1,425:30194864,31305960
x1,425:31359952,31305960
g1,425:31753168,31305960
r1,432:31779382,31305960:26214,1179648,353898
)
g1,425:31779382,31305960
(1,425:31779382,31305960:1842292,825750,353898
g1,425:32172598,31305960
g1,425:33621674,31305960
k1,425:32172598,31305960:-1055860
r1,432:32172598,31305960:0,776241,353898
k1,425:32391051,31305960:218453
x1,425:33228458,31305960
g1,425:33621674,31305960
)
g1,425:33621674,31305960
(1,425:33621674,31305960:1951520,825750,353898
g1,425:34014890,31305960
g1,425:35573194,31305960
g1,425:34014890,31305960
r1,432:34014890,31305960:0,776241,353898
g1,425:34014890,31305960
x1,425:35179978,31305960
g1,425:35573194,31305960
)
g1,425:35573194,31305960
(1,425:35573194,31305960:2097156,825750,353898
g1,425:35966410,31305960
g1,425:37670350,31305960
g1,425:35966410,31305960
r1,432:35966410,31305960:0,776241,353898
g1,425:35966410,31305960
x1,425:37277134,31305960
g1,425:37670350,31305960
)
g1,425:37670350,31305960
)
(1,425:9017971,32485608:28652379,825750,353898
g1,425:9017971,32485608
(1,425:9017971,32485608:3037233,825750,353898
r1,432:9017971,32485608:0,1179648,353898
g1,425:9411187,32485608
r1,432:9411187,32485608:0,801726,353898
x1,432:10503456,32485608
k1,425:11635774,32485608:1132318
g1,425:12028990,32485608
r1,432:12055204,32485608:26214,1179648,353898
)
g1,425:12055204,32485608
(1,425:12055204,32485608:1951520,825750,353898
g1,425:12448420,32485608
r1,432:12448420,32485608:0,776241,353898
g1,425:12448420,32485608
x1,425:13613508,32485608
g1,425:14006724,32485608
)
g1,425:14006724,32485608
(1,425:14006724,32485608:2279201,825750,353898
g1,425:14399940,32485608
r1,432:14399940,32485608:0,776241,353898
g1,425:14399940,32485608
x1,425:15892709,32485608
g1,425:16285925,32485608
)
g1,425:16285925,32485608
(1,425:16285925,32485608:3258592,825750,353898
g1,425:16679141,32485608
r1,432:16679141,32485608:0,776241,353898
k1,425:17486682,32485608:807541
x1,425:19125087,32485608
g1,425:19518303,32485608
r1,432:19544517,32485608:26214,1179648,353898
)
g1,425:19544517,32485608
(1,425:19544517,32485608:1951520,825750,353898
g1,425:19937733,32485608
r1,432:19937733,32485608:0,776241,353898
g1,425:19937733,32485608
x1,425:21102821,32485608
g1,425:21496037,32485608
)
g1,425:21496037,32485608
(1,425:21496037,32485608:1951520,825750,353898
g1,425:21889253,32485608
r1,432:21889253,32485608:0,776241,353898
k1,425:22216934,32485608:327681
x1,425:23054341,32485608
g1,425:23447557,32485608
)
g1,425:23447557,32485608
(1,425:23447557,32485608:2451051,825750,353898
g1,425:23840773,32485608
r1,432:23840773,32485608:0,776241,353898
g1,425:23840773,32485608
x1,425:25479178,32485608
g1,425:25872394,32485608
r1,432:25898608,32485608:26214,1179648,353898
)
g1,425:25898608,32485608
(1,425:25898608,32485608:1951520,825750,353898
g1,425:26291824,32485608
r1,432:26291824,32485608:0,776241,353898
g1,425:26291824,32485608
x1,425:27456912,32485608
g1,425:27850128,32485608
)
g1,425:27850128,32485608
(1,425:27850128,32485608:1951520,825750,353898
g1,425:28243344,32485608
r1,432:28243344,32485608:0,776241,353898
g1,425:28243344,32485608
x1,425:29408432,32485608
g1,425:29801648,32485608
)
g1,425:29801648,32485608
(1,425:29801648,32485608:1977734,825750,353898
g1,425:30194864,32485608
r1,432:30194864,32485608:0,776241,353898
g1,425:30194864,32485608
x1,425:31359952,32485608
g1,425:31753168,32485608
r1,432:31779382,32485608:26214,1179648,353898
)
g1,425:31779382,32485608
(1,425:31779382,32485608:1842292,825750,353898
g1,425:32172598,32485608
r1,432:32172598,32485608:0,776241,353898
k1,425:32391051,32485608:218453
x1,425:33228458,32485608
g1,425:33621674,32485608
)
g1,425:33621674,32485608
(1,425:33621674,32485608:1951520,825750,353898
g1,425:34014890,32485608
r1,432:34014890,32485608:0,776241,353898
g1,425:34014890,32485608
x1,425:35179978,32485608
g1,425:35573194,32485608
)
g1,425:35573194,32485608
(1,425:35573194,32485608:2097156,825750,353898
g1,425:35966410,32485608
r1,432:35966410,32485608:0,776241,353898
k1,425:36294091,32485608:327681
x1,425:37277134,32485608
g1,425:37670350,32485608
)
g1,425:37670350,32485608
)
(1,425:9017971,33665256:28652379,825750,353898
g1,425:9017971,33665256
(1,425:9017971,33665256:3037233,825750,353898
r1,432:9017971,33665256:0,1179648,353898
g1,425:9411187,33665256
r1,432:9411187,33665256:0,801726,353898
x1,432:10348718,33665256
k1,425:11635774,33665256:1287056
g1,425:12028990,33665256
r1,432:12055204,33665256:26214,1179648,353898
)
g1,425:12055204,33665256
(1,425:12055204,33665256:1951520,825750,353898
g1,425:12448420,33665256
r1,432:12448420,33665256:0,776241,353898
g1,425:12448420,33665256
x1,425:13613508,33665256
g1,425:14006724,33665256
)
g1,425:14006724,33665256
(1,425:14006724,33665256:2279201,825750,353898
g1,425:14399940,33665256
r1,432:14399940,33665256:0,776241,353898
g1,425:14399940,33665256
x1,425:15892709,33665256
g1,425:16285925,33665256
)
g1,425:16285925,33665256
(1,425:16285925,33665256:3258592,825750,353898
g1,425:16679141,33665256
r1,432:16679141,33665256:0,776241,353898
k1,425:17814363,33665256:1135222
x1,425:19125087,33665256
g1,425:19518303,33665256
r1,432:19544517,33665256:26214,1179648,353898
)
g1,425:19544517,33665256
(1,425:19544517,33665256:1951520,825750,353898
g1,425:19937733,33665256
r1,432:19937733,33665256:0,776241,353898
g1,425:19937733,33665256
x1,425:21102821,33665256
g1,425:21496037,33665256
)
g1,425:21496037,33665256
(1,425:21496037,33665256:1951520,825750,353898
g1,425:21889253,33665256
r1,432:21889253,33665256:0,776241,353898
k1,425:22216934,33665256:327681
x1,425:23054341,33665256
g1,425:23447557,33665256
)
g1,425:23447557,33665256
(1,425:23447557,33665256:2451051,825750,353898
g1,425:23840773,33665256
r1,432:23840773,33665256:0,776241,353898
k1,425:24168454,33665256:327681
x1,425:25479178,33665256
g1,425:25872394,33665256
r1,432:25898608,33665256:26214,1179648,353898
)
g1,425:25898608,33665256
(1,425:25898608,33665256:1951520,825750,353898
g1,425:26291824,33665256
r1,432:26291824,33665256:0,776241,353898
g1,425:26291824,33665256
x1,425:27456912,33665256
g1,425:27850128,33665256
)
g1,425:27850128,33665256
(1,425:27850128,33665256:1951520,825750,353898
g1,425:28243344,33665256
r1,432:28243344,33665256:0,776241,353898
g1,425:28243344,33665256
x1,425:29408432,33665256
g1,425:29801648,33665256
)
g1,425:29801648,33665256
(1,425:29801648,33665256:1977734,825750,353898
g1,425:30194864,33665256
r1,432:30194864,33665256:0,776241,353898
g1,425:30194864,33665256
x1,425:31359952,33665256
g1,425:31753168,33665256
r1,432:31779382,33665256:26214,1179648,353898
)
g1,425:31779382,33665256
(1,425:31779382,33665256:1842292,825750,353898
g1,425:32172598,33665256
r1,432:32172598,33665256:0,776241,353898
k1,425:32391051,33665256:218453
x1,425:33228458,33665256
g1,425:33621674,33665256
)
g1,425:33621674,33665256
(1,425:33621674,33665256:1951520,825750,353898
g1,425:34014890,33665256
r1,432:34014890,33665256:0,776241,353898
g1,425:34014890,33665256
x1,425:35179978,33665256
g1,425:35573194,33665256
)
g1,425:35573194,33665256
(1,425:35573194,33665256:2097156,825750,353898
g1,425:35966410,33665256
r1,432:35966410,33665256:0,776241,353898
k1,425:36294091,33665256:327681
x1,425:37277134,33665256
g1,425:37670350,33665256
)
g1,425:37670350,33665256
)
(1,425:9017971,34844904:28652379,825750,353898
g1,425:9017971,34844904
(1,425:9017971,34844904:3037233,825750,353898
r1,432:9017971,34844904:0,1179648,353898
g1,425:9411187,34844904
g1,425:12028990,34844904
k1,425:9411187,34844904:-2224587
r1,432:9411187,34844904:0,801726,353898
x1,432:9893605,34844904
k1,425:9411187,34844904:-18205
x1,425:10366921,34844904
k1,425:11635774,34844904:1268853
g1,425:12028990,34844904
r1,432:12055204,34844904:26214,1179648,353898
)
g1,425:12055204,34844904
(1,425:12055204,34844904:1951520,825750,353898
g1,425:12448420,34844904
g1,425:14006724,34844904
g1,425:12448420,34844904
r1,432:12448420,34844904:0,776241,353898
g1,425:12448420,34844904
x1,425:13613508,34844904
g1,425:14006724,34844904
)
g1,425:14006724,34844904
(1,425:14006724,34844904:2279201,825750,353898
g1,425:14399940,34844904
g1,425:16285925,34844904
g1,425:14399940,34844904
r1,432:14399940,34844904:0,776241,353898
g1,425:14399940,34844904
x1,425:15892709,34844904
g1,425:16285925,34844904
)
g1,425:16285925,34844904
(1,425:16285925,34844904:3258592,825750,353898
g1,425:16679141,34844904
g1,425:19518303,34844904
k1,425:16679141,34844904:-2445946
r1,432:16679141,34844904:0,776241,353898
k1,425:17486682,34844904:807541
x1,425:19125087,34844904
g1,425:19518303,34844904
r1,432:19544517,34844904:26214,1179648,353898
)
g1,425:19544517,34844904
(1,425:19544517,34844904:1951520,825750,353898
g1,425:19937733,34844904
g1,425:21496037,34844904
g1,425:19937733,34844904
r1,432:19937733,34844904:0,776241,353898
g1,425:19937733,34844904
x1,425:21102821,34844904
g1,425:21496037,34844904
)
g1,425:21496037,34844904
(1,425:21496037,34844904:1951520,825750,353898
g1,425:21889253,34844904
g1,425:23447557,34844904
g1,425:21889253,34844904
r1,432:21889253,34844904:0,776241,353898
g1,425:21889253,34844904
x1,425:23054341,34844904
g1,425:23447557,34844904
)
g1,425:23447557,34844904
(1,425:23447557,34844904:2451051,825750,353898
g1,425:23840773,34844904
g1,425:25872394,34844904
g1,425:23840773,34844904
r1,432:23840773,34844904:0,776241,353898
g1,425:23840773,34844904
x1,425:25479178,34844904
g1,425:25872394,34844904
r1,432:25898608,34844904:26214,1179648,353898
)
g1,425:25898608,34844904
(1,425:25898608,34844904:1951520,825750,353898
g1,425:26291824,34844904
g1,425:27850128,34844904
g1,425:26291824,34844904
r1,432:26291824,34844904:0,776241,353898
g1,425:26291824,34844904
x1,425:27456912,34844904
g1,425:27850128,34844904
)
g1,425:27850128,34844904
(1,425:27850128,34844904:1951520,825750,353898
g1,425:28243344,34844904
g1,425:29801648,34844904
g1,425:28243344,34844904
r1,432:28243344,34844904:0,776241,353898
g1,425:28243344,34844904
x1,425:29408432,34844904
g1,425:29801648,34844904
)
g1,425:29801648,34844904
(1,425:29801648,34844904:1977734,825750,353898
g1,425:30194864,34844904
g1,425:31753168,34844904
g1,425:30194864,34844904
r1,432:30194864,34844904:0,776241,353898
g1,425:30194864,34844904
x1,425:31359952,34844904
g1,425:31753168,34844904
r1,432:31779382,34844904:26214,1179648,353898
)
g1,425:31779382,34844904
(1,425:31779382,34844904:1842292,825750,353898
g1,425:32172598,34844904
g1,425:33621674,34844904
k1,425:32172598,34844904:-1055860
r1,432:32172598,34844904:0,776241,353898
k1,425:32391051,34844904:218453
x1,425:33228458,34844904
g1,425:33621674,34844904
)
g1,425:33621674,34844904
(1,425:33621674,34844904:1951520,825750,353898
g1,425:34014890,34844904
g1,425:35573194,34844904
g1,425:34014890,34844904
r1,432:34014890,34844904:0,776241,353898
g1,425:34014890,34844904
x1,425:35179978,34844904
g1,425:35573194,34844904
)
g1,425:35573194,34844904
(1,425:35573194,34844904:2097156,825750,353898
g1,425:35966410,34844904
g1,425:37670350,34844904
g1,425:35966410,34844904
r1,432:35966410,34844904:0,776241,353898
g1,425:35966410,34844904
x1,425:37277134,34844904
g1,425:37670350,34844904
)
g1,425:37670350,34844904
)
(1,425:9017971,36024552:28652379,825750,353898
g1,425:9017971,36024552
(1,425:9017971,36024552:3037233,825750,353898
r1,432:9017971,36024552:0,1179648,353898
g1,425:9411187,36024552
r1,432:9411187,36024552:0,801726,353898
x1,432:10303206,36024552
k1,425:11635774,36024552:1332568
g1,425:12028990,36024552
r1,432:12055204,36024552:26214,1179648,353898
)
g1,425:12055204,36024552
(1,425:12055204,36024552:1951520,825750,353898
g1,425:12448420,36024552
r1,432:12448420,36024552:0,776241,353898
g1,425:12448420,36024552
x1,425:13613508,36024552
g1,425:14006724,36024552
)
g1,425:14006724,36024552
(1,425:14006724,36024552:2279201,825750,353898
g1,425:14399940,36024552
r1,432:14399940,36024552:0,776241,353898
g1,425:14399940,36024552
x1,425:15892709,36024552
g1,425:16285925,36024552
)
g1,425:16285925,36024552
(1,425:16285925,36024552:3258592,825750,353898
g1,425:16679141,36024552
r1,432:16679141,36024552:0,776241,353898
k1,425:17486682,36024552:807541
x1,425:19125087,36024552
g1,425:19518303,36024552
r1,432:19544517,36024552:26214,1179648,353898
)
g1,425:19544517,36024552
(1,425:19544517,36024552:1951520,825750,353898
g1,425:19937733,36024552
r1,432:19937733,36024552:0,776241,353898
g1,425:19937733,36024552
x1,425:21102821,36024552
g1,425:21496037,36024552
)
g1,425:21496037,36024552
(1,425:21496037,36024552:1951520,825750,353898
g1,425:21889253,36024552
r1,432:21889253,36024552:0,776241,353898
g1,425:21889253,36024552
x1,425:23054341,36024552
g1,425:23447557,36024552
)
g1,425:23447557,36024552
(1,425:23447557,36024552:2451051,825750,353898
g1,425:23840773,36024552
r1,432:23840773,36024552:0,776241,353898
g1,425:23840773,36024552
x1,425:25479178,36024552
g1,425:25872394,36024552
r1,432:25898608,36024552:26214,1179648,353898
)
g1,425:25898608,36024552
(1,425:25898608,36024552:1951520,825750,353898
g1,425:26291824,36024552
r1,432:26291824,36024552:0,776241,353898
g1,425:26291824,36024552
x1,425:27456912,36024552
g1,425:27850128,36024552
)
g1,425:27850128,36024552
(1,425:27850128,36024552:1951520,825750,353898
g1,425:28243344,36024552
r1,432:28243344,36024552:0,776241,353898
g1,425:28243344,36024552
x1,425:29408432,36024552
g1,425:29801648,36024552
)
g1,425:29801648,36024552
(1,425:29801648,36024552:1977734,825750,353898
g1,425:30194864,36024552
r1,432:30194864,36024552:0,776241,353898
g1,425:30194864,36024552
x1,425:31359952,36024552
g1,425:31753168,36024552
r1,432:31779382,36024552:26214,1179648,353898
)
g1,425:31779382,36024552
(1,425:31779382,36024552:1842292,825750,353898
g1,425:32172598,36024552
r1,432:32172598,36024552:0,776241,353898
g1,425:32172598,36024552
x1,425:33228458,36024552
g1,425:33621674,36024552
)
g1,425:33621674,36024552
(1,425:33621674,36024552:1951520,825750,353898
g1,425:34014890,36024552
r1,432:34014890,36024552:0,776241,353898
g1,425:34014890,36024552
x1,425:35179978,36024552
g1,425:35573194,36024552
)
g1,425:35573194,36024552
(1,425:35573194,36024552:2097156,825750,353898
g1,425:35966410,36024552
r1,432:35966410,36024552:0,776241,353898
k1,425:36294091,36024552:327681
x1,425:37277134,36024552
g1,425:37670350,36024552
)
g1,425:37670350,36024552
)
(1,425:9017971,37204200:28652379,825750,353898
g1,425:9017971,37204200
(1,425:9017971,37204200:3037233,825750,353898
r1,432:9017971,37204200:0,1179648,353898
g1,425:9411187,37204200
g1,425:12028990,37204200
k1,425:9411187,37204200:-2224587
r1,432:9411187,37204200:0,801726,353898
x1,432:10366921,37204200
k1,425:11635774,37204200:1268853
g1,425:12028990,37204200
r1,432:12055204,37204200:26214,1179648,353898
)
g1,425:12055204,37204200
(1,425:12055204,37204200:1951520,825750,353898
g1,425:12448420,37204200
g1,425:14006724,37204200
g1,425:12448420,37204200
r1,432:12448420,37204200:0,776241,353898
g1,425:12448420,37204200
x1,425:13613508,37204200
g1,425:14006724,37204200
)
g1,425:14006724,37204200
(1,425:14006724,37204200:2279201,825750,353898
g1,425:14399940,37204200
g1,425:16285925,37204200
g1,425:14399940,37204200
r1,432:14399940,37204200:0,776241,353898
g1,425:14399940,37204200
x1,425:15892709,37204200
g1,425:16285925,37204200
)
g1,425:16285925,37204200
(1,425:16285925,37204200:3258592,825750,353898
g1,425:16679141,37204200
g1,425:19518303,37204200
k1,425:16679141,37204200:-2445946
r1,432:16679141,37204200:0,776241,353898
k1,425:17486682,37204200:807541
x1,425:19125087,37204200
g1,425:19518303,37204200
r1,432:19544517,37204200:26214,1179648,353898
)
g1,425:19544517,37204200
(1,425:19544517,37204200:1951520,825750,353898
g1,425:19937733,37204200
g1,425:21496037,37204200
g1,425:19937733,37204200
r1,432:19937733,37204200:0,776241,353898
g1,425:19937733,37204200
x1,425:21102821,37204200
g1,425:21496037,37204200
)
g1,425:21496037,37204200
(1,425:21496037,37204200:1951520,825750,353898
g1,425:21889253,37204200
g1,425:23447557,37204200
k1,425:21889253,37204200:-1165088
r1,432:21889253,37204200:0,776241,353898
k1,425:22216934,37204200:327681
x1,425:23054341,37204200
g1,425:23447557,37204200
)
g1,425:23447557,37204200
(1,425:23447557,37204200:2451051,825750,353898
g1,425:23840773,37204200
g1,425:25872394,37204200
g1,425:23840773,37204200
r1,432:23840773,37204200:0,776241,353898
g1,425:23840773,37204200
x1,425:25479178,37204200
g1,425:25872394,37204200
r1,432:25898608,37204200:26214,1179648,353898
)
g1,425:25898608,37204200
(1,425:25898608,37204200:1951520,825750,353898
g1,425:26291824,37204200
g1,425:27850128,37204200
g1,425:26291824,37204200
r1,432:26291824,37204200:0,776241,353898
g1,425:26291824,37204200
x1,425:27456912,37204200
g1,425:27850128,37204200
)
g1,425:27850128,37204200
(1,425:27850128,37204200:1951520,825750,353898
g1,425:28243344,37204200
g1,425:29801648,37204200
g1,425:28243344,37204200
r1,432:28243344,37204200:0,776241,353898
g1,425:28243344,37204200
x1,425:29408432,37204200
g1,425:29801648,37204200
)
g1,425:29801648,37204200
(1,425:29801648,37204200:1977734,825750,353898
g1,425:30194864,37204200
g1,425:31753168,37204200
g1,425:30194864,37204200
r1,432:30194864,37204200:0,776241,353898
g1,425:30194864,37204200
x1,425:31359952,37204200
g1,425:31753168,37204200
r1,432:31779382,37204200:26214,1179648,353898
)
g1,425:31779382,37204200
(1,425:31779382,37204200:1842292,825750,353898
g1,425:32172598,37204200
g1,425:33621674,37204200
k1,425:32172598,37204200:-1055860
r1,432:32172598,37204200:0,776241,353898
k1,425:32391051,37204200:218453
x1,425:33228458,37204200
g1,425:33621674,37204200
)
g1,425:33621674,37204200
(1,425:33621674,37204200:1951520,825750,353898
g1,425:34014890,37204200
g1,425:35573194,37204200
g1,425:34014890,37204200
r1,432:34014890,37204200:0,776241,353898
g1,425:34014890,37204200
x1,425:35179978,37204200
g1,425:35573194,37204200
)
g1,425:35573194,37204200
(1,425:35573194,37204200:2097156,825750,353898
g1,425:35966410,37204200
g1,425:37670350,37204200
g1,425:35966410,37204200
r1,432:35966410,37204200:0,776241,353898
g1,425:35966410,37204200
x1,425:37277134,37204200
g1,425:37670350,37204200
)
g1,425:37670350,37204200
)
]
$1,425:37670350,30431151
)
)
k1,425:8799518,30431151:-28870832
)
)
g1,425:31896271,30431151
)
g1,425:31896271,30431151
)
(1,427:8799518,36330502:22609920,0,0
k1,427:20104478,36330502:11304960
g1,427:20104478,36330502
k1,427:31409438,36330502:11304960
)
]
]
(1,432:8799518,38169151:22609920,455111,127431
h1,431:8799518,38169151:983040,0,0
x1,431:10911235,38169151
k1,431:11174995,38169151:263760
x1,431:12309134,38169151
k1,431:12572893,38169151:263759
x1,431:13157257,38169151
x1,431:13612368,38169151
k1,431:13876128,38169151:263760
x1,431:14404059,38169151
k1,431:14667819,38169151:263760
x1,431:15141135,38169151
x1,431:16251608,38169151
k1,431:16515367,38169151:263759
x1,431:16843048,38169151
x1,431:17025093,38169151
k1,431:17300179,38169151:275086
x1,431:18610901,38169151
x1,431:18956786,38169151
k1,431:19220546,38169151:263760
x1,431:19693862,38169151
x1,431:19966928,38169151
k1,431:20230687,38169151:263759
x1,431:21869090,38169151
k1,431:22132850,38169151:263760
x1,431:23124994,38169151
k1,431:23400080,38169151:275086
x1,431:24350354,38169151
x1,431:25063968,38169151
k1,431:25327728,38169151:263760
x1,431:26237952,38169151
k1,431:26501711,38169151:263759
x1,431:28669867,38169151
k1,431:28933627,38169151:263760
x1,431:31409438,38169151
k1,431:31409438,38169151:0
)
(1,432:8799518,39348799:22609920,491520,163840
x1,432:9345653,39348799
k1,431:9549849,39348799:204196
x1,431:12164015,39348799
k1,431:12368211,39348799:204196
x1,431:12877937,39348799
k1,431:13082133,39348799:204196
x1,431:14538492,39348799
k1,431:14742688,39348799:204196
x1,431:14997551,39348799
x1,431:16308275,39348799
x1,431:16745183,39348799
k1,431:16952230,39348799:207047
x1,431:17498365,39348799
k1,431:17702561,39348799:204196
x1,431:19198969,39348799
k1,431:19403165,39348799:204196
x1,431:19985709,39348799
k1,431:20189905,39348799:204196
x1,431:22594717,39348799
k1,431:22798913,39348799:204196
x1,431:24073227,39348799
k1,431:24277422,39348799:204195
x1,431:25225876,39348799
k1,431:25430072,39348799:204196
x1,431:27478075,39348799
k1,431:27764594,39348799:286519
x1,431:28438160,39348799
x1,431:28674817,39348799
k1,431:28879013,39348799:204196
x1,431:31172780,39348799
x1,431:31409438,39348799
k1,431:31409438,39348799:0
)
(1,432:8799518,40528447:22609920,455111,127431
x1,432:10001015,40528447
k1,431:10172400,40528447:171385
x1,431:11231901,40528447
k1,431:11403287,40528447:171386
x1,431:12970693,40528447
k1,431:13142078,40528447:171385
x1,431:14729510,40528447
k1,431:14900895,40528447:171385
x1,431:17891890,40528447
k1,431:18063276,40528447:171386
x1,431:18973500,40528447
k1,431:19144885,40528447:171385
x1,431:20419199,40528447
k1,431:20590584,40528447:171385
x1,431:22702306,40528447
k1,431:22873692,40528447:171386
x1,431:23658306,40528447
k1,431:23829691,40528447:171385
x1,431:25997847,40528447
k1,431:26169232,40528447:171385
x1,431:27079456,40528447
k1,431:27250842,40528447:171386
x1,431:28597974,40528447
x1,431:30005179,40528447
k1,431:30280761,40528447:275582
x1,431:31409438,40528447
k1,431:31409438,40528447:0
)
(1,432:8799518,41708095:22609920,455111,127431
x1,432:10294106,41708095
k1,431:10486930,41708095:192824
x1,431:11071294,41708095
x1,431:11784908,41708095
k1,431:11977732,41708095:192824
x1,431:12505663,41708095
k1,431:12698486,41708095:192823
x1,431:13171802,41708095
x1,431:14282275,41708095
k1,431:14475099,41708095:192824
x1,431:14802780,41708095
k1,431:14995604,41708095:192824
x1,431:15945878,41708095
x1,431:16400989,41708095
k1,431:16593813,41708095:192824
x1,431:17504037,41708095
k1,431:17696860,41708095:192823
x1,431:19865016,41708095
k1,431:20057840,41708095:192824
x1,431:20676792,41708095
x1,431:21841879,41708095
x1,431:22479035,41708095
k1,431:22671859,41708095:192824
x1,431:23035949,41708095
x1,431:23363630,41708095
k1,431:23556454,41708095:192824
x1,431:26014062,41708095
k1,431:26206885,41708095:192823
x1,431:27155339,41708095
k1,431:27348163,41708095:192824
x1,431:28058139,41708095
x1,431:28331205,41708095
k1,431:28524029,41708095:192824
x1,431:31409438,41708095
k1,431:31409438,41708095:0
)
(1,432:8799518,42887743:22609920,455111,127431
x1,432:9272834,42887743
x1,431:9545901,42887743
k1,431:9788532,42887743:242631
x1,431:12282547,42887743
k1,431:12525178,42887743:242631
x1,431:13435402,42887743
k1,431:13678034,42887743:242632
x1,431:16106513,42887743
k1,431:16355188,42887743:248675
x1,431:16828504,42887743
x1,431:17101570,42887743
k1,431:17344201,42887743:242631
x1,431:18658565,42887743
k1,431:18901197,42887743:242632
x1,431:19429128,42887743
x1,431:20361197,42887743
k1,431:20603828,42887743:242631
x1,431:21295599,42887743
k1,431:21538230,42887743:242631
x1,431:22448454,42887743
k1,431:22691085,42887743:242631
x1,431:23055175,42887743
x1,431:24970288,42887743
k1,431:25212919,42887743:242631
x1,431:25740850,42887743
k1,431:25983482,42887743:242632
x1,431:26893706,42887743
k1,431:27136337,42887743:242631
x1,431:28594515,42887743
k1,431:28837146,42887743:242631
x1,431:30184278,42887743
x1,431:31409438,42887743
k1,431:31409438,42887743:0
)
(1,432:8799518,44067391:22609920,455111,127431
x1,432:11093285,44067391
x1,431:11985304,44067391
k1,431:12130995,44067391:145691
x1,431:12677130,44067391
k1,431:12822821,44067391:145691
x1,431:13733045,44067391
k1,431:13878735,44067391:145690
x1,431:15480730,44067391
k1,431:15735620,44067391:254890
x1,431:17790905,44067391
k1,431:17951149,44067391:160244
x1,431:19389304,44067391
x1,431:20667259,44067391
k1,431:20827503,44067391:160244
x1,431:21883364,44067391
k1,431:22029054,44067391:145690
x1,431:22502370,44067391
x1,431:23414415,44067391
x1,431:24033367,44067391
x1,431:24160798,44067391
k1,431:24427816,44067391:267018
x1,431:24919337,44067391
k1,431:25064956,44067391:145619
x1,431:26199095,44067391
k1,431:26344786,44067391:145691
x1,431:28369125,44067391
k1,431:28514815,44067391:145690
x1,431:29206586,44067391
k1,431:29352277,44067391:145691
x1,431:29825593,44067391
x1,431:30936066,44067391
k1,431:31081757,44067391:145691
x1,431:31409438,44067391
k1,431:31409438,44067391:0
)
]
(1,432:8799518,46220574:22609920,422343,0
(1,432:8799518,46220574:22609920,422343,0
k1,432:19776797,46220574:10977279
x1,432:20432159,46220574
k1,432:31409438,46220574:10977279
)
)
]
]
]
!63398
}15
!11
{16
[1,465:4736286,46220574:26673152,41484288,0
[1,465:4736286,4736286:0,0,0
(1,465:4736286,5719081:0,0,0
k1,465:4736286,5719081:-3997451
)
]
[1,465:4736286,46220574:26673152,41484288,0
[1,465:8799518,46220574:22609920,40435712,0
[1,465:8799518,6571294:22609920,786432,0
(1,465:8799518,6571294:22609920,0,0
h1,465:8799518,6571294:22609920,0,0
)
]
[1,465:8799518,44254494:22609920,36044800,0
(1,432:8799518,8865054:22609920,551306,163840
x1,432:9240066,8865054
k1,431:9460364,8865054:220298
x1,431:10661861,8865054
k1,431:10882159,8865054:220298
x1,431:11792383,8865054
k1,431:12012680,8865054:220297
x1,431:12822779,8865054
k1,431:13043077,8865054:220298
x1,431:15211233,8865054
k1,431:15431531,8865054:220298
x1,431:15872079,8865054
k1,431:16092377,8865054:220298
x1,431:18027514,8865054
k1,431:18247811,8865054:220297
x1,431:18830355,8865054
k1,431:19050653,8865054:220298
$1,431:19050653,8865054
(1,431:19050653,8865054:498496,291271,0
(1,431:19050653,8865054:498496,291271,0
$1,431:19050653,8865054
x1,431:19549149,8865054
$1,431:19549149,8865054
)
)
(1,431:19549149,8627229:640890,313481,0
x1,431:19870960,8627229
x1,431:20157271,8627229
)
$1,431:20190039,8865054
k1,431:20410337,8865054:220298
x1,431:22489288,8865054
x1,431:22725946,8865054
k1,431:22946244,8865054:220298
x1,431:24475422,8865054
k1,431:24695719,8865054:220297
x1,431:25751580,8865054
k1,431:25971878,8865054:220298
$1,431:25971878,8865054
(1,431:25971878,8865054:498496,291271,0
(1,431:25971878,8865054:498496,291271,0
$1,431:25971878,8865054
x1,431:26470374,8865054
$1,431:26470374,8865054
)
)
(1,431:26470374,8627229:640890,313481,0
x1,431:26792185,8627229
x1,431:27078496,8627229
)
$1,431:27111264,8865054
k1,431:27331562,8865054:220298
x1,431:27914106,8865054
x1,431:28241787,8865054
x1,431:30155077,8865054
k1,431:30451882,8865054:296805
x1,431:30879688,8865054
x1,431:31409438,8865054
k1,431:31409438,8865054:0
)
(1,432:8799518,10044702:22609920,551306,127431
x1,432:11315377,10044702
k1,431:11594257,10044702:278880
x1,431:12504481,10044702
k1,431:12771276,10044702:266795
x1,431:14939432,10044702
k1,431:15206227,10044702:266795
x1,431:15752362,10044702
k1,431:16019156,10044702:266794
x1,431:17011300,10044702
k1,431:17290180,10044702:278880
$1,431:17290180,10044702
(1,431:17290180,10044702:498496,291271,0
(1,431:17290180,10044702:498496,291271,0
$1,431:17290180,10044702
x1,431:17788676,10044702
$1,431:17788676,10044702
)
)
(1,431:17788676,9806877:640890,313481,0
x1,431:18110487,9806877
x1,431:18396798,9806877
)
$1,431:18429566,10044702
x1,431:18611611,10044702
k1,431:18890491,10044702:278880
x1,431:19946352,10044702
k1,431:20213147,10044702:266795
$1,431:20213147,10044702
(1,431:20213147,10044702:498496,291271,0
(1,431:20213147,10044702:498496,291271,0
$1,431:20213147,10044702
x1,431:20711643,10044702
$1,431:20711643,10044702
)
)
(1,431:20711643,9806877:640890,313481,0
x1,431:21033454,9806877
x1,431:21319765,9806877
)
$1,431:21352533,10044702
x1,431:21534578,10044702
k1,431:21813458,10044702:278880
x1,431:23686698,10044702
k1,431:23953493,10044702:266795
x1,431:25009354,10044702
k1,431:25276148,10044702:266794
x1,431:26714303,10044702
x1,431:27810213,10044702
k1,431:28077008,10044702:266795
x1,431:29371348,10044702
x1,431:30008504,10044702
k1,431:30275299,10044702:266795
x1,431:31409438,10044702
k1,431:31409438,10044702:0
)
(1,432:8799518,11224350:22609920,455111,127431
x1,432:9855379,11224350
k1,431:10060818,11224350:205439
x1,431:11957724,11224350
k1,431:12163164,11224350:205440
x1,431:13801567,11224350
k1,431:14088500,11224350:286933
x1,431:15217177,11224350
k1,431:15422616,11224350:205439
x1,431:17461519,11224350
k1,431:17666958,11224350:205439
x1,431:18031048,11224350
x1,431:19946161,11224350
k1,431:20151600,11224350:205439
x1,431:20679531,11224350
k1,431:20884971,11224350:205440
x1,431:22344969,11224350
k1,431:22550408,11224350:205439
x1,431:22805271,11224350
x1,431:23260382,11224350
x1,431:23569858,11224350
k1,431:23775297,11224350:205439
x1,431:25122429,11224350
x1,431:26347589,11224350
k1,431:26553028,11224350:205439
x1,431:26844299,11224350
x1,431:28759410,11224350
k1,431:28964850,11224350:205440
x1,431:30457617,11224350
k1,431:30663056,11224350:205439
x1,431:31136372,11224350
x1,431:31409438,11224350
k1,431:31409438,11224350:0
)
(1,432:8799518,12403998:22609920,455111,127431
x1,432:11135152,12403998
g1,431:11353605,12403998
x1,431:12848193,12403998
g1,431:13066646,12403998
x1,431:15311258,12403998
g1,431:15529711,12403998
x1,431:16057642,12403998
g1,431:16276095,12403998
x1,431:17186319,12403998
g1,431:17404772,12403998
x1,431:18897539,12403998
x1,431:20617860,12403998
g1,431:20836313,12403998
x1,431:21422497,12403998
g1,431:21640950,12403998
x1,431:22187085,12403998
g1,431:22405538,12403998
x1,431:25214489,12403998
g1,431:25432942,12403998
x1,431:25760623,12403998
g1,431:25979076,12403998
x1,431:27034937,12403998
g1,431:27253390,12403998
x1,431:27763116,12403998
k1,432:31409438,12403998:3646322
g1,432:31409438,12403998
)
(1,434:8799518,13583646:22609920,551306,127431
h1,433:8799518,13583646:983040,0,0
x1,433:10465226,13583646
x1,433:12050836,13583646
x1,433:12287494,13583646
k1,433:12599732,13583646:312238
x1,433:15026391,13583646
k1,433:15338630,13583646:312239
x1,433:16214265,13583646
k1,433:16526503,13583646:312238
x1,433:19002314,13583646
k1,433:19314552,13583646:312238
x1,433:19860687,13583646
k1,433:20172926,13583646:312239
x1,433:21083150,13583646
k1,433:21395388,13583646:312238
x1,433:23261346,13583646
k1,433:23573584,13583646:312238
x1,433:25069993,13583646
k1,433:25382231,13583646:312238
$1,433:25382231,13583646
(1,433:25382231,13583646:498496,291271,0
(1,433:25382231,13583646:498496,291271,0
$1,433:25382231,13583646
x1,433:25880727,13583646
$1,433:25880727,13583646
)
)
(1,433:25880727,13345821:640890,313481,0
x1,433:26202538,13345821
x1,433:26488849,13345821
)
$1,433:26521617,13583646
x1,433:26703662,13583646
k1,433:27039347,13583646:335685
$1,433:27039347,13583646
(1,433:27039347,13583646:498496,291271,0
(1,433:27039347,13583646:498496,291271,0
$1,433:27039347,13583646
x1,433:27537843,13583646
$1,433:27537843,13583646
)
)
(1,433:27537843,13345821:640890,313481,0
x1,433:27859654,13345821
x1,433:28145965,13345821
)
$1,433:28178733,13583646
x1,433:28360778,13583646
k1,433:28696462,13583646:335684
$1,433:28696462,13583646
(1,433:28696462,13583646:498496,291271,0
(1,433:28696462,13583646:498496,291271,0
$1,433:28696462,13583646
x1,433:29194958,13583646
$1,433:29194958,13583646
)
)
(1,433:29194958,13345821:640890,313481,0
x1,433:29516769,13345821
x1,433:29803080,13345821
)
$1,433:29835848,13583646
x1,433:30017893,13583646
k1,433:30353577,13583646:335684
x1,433:31409438,13583646
k1,433:31409438,13583646:0
)
(1,434:8799518,14763294:22609920,551306,127431
(1,433:8799518,14763294:498496,291271,0
(1,433:8799518,14763294:498496,291271,0
$1,433:8799518,14763294
x1,433:9298014,14763294
$1,433:9298014,14763294
)
)
(1,433:9298014,14525469:640890,313481,0
x1,433:9619825,14525469
x1,433:9906136,14525469
)
$1,433:9938904,14763294
x1,433:10120949,14763294
k1,433:10364743,14763294:243794
x1,433:10950927,14763294
k1,433:11189653,14763294:238726
x1,433:12139927,14763294
x1,433:12959128,14763294
k1,433:13197853,14763294:238725
x1,433:13743988,14763294
k1,433:13982714,14763294:238726
x1,433:14456030,14763294
x1,433:15566503,14763294
k1,433:15805229,14763294:238726
x1,433:16132910,14763294
x1,433:16314955,14763294
k1,433:16667044,14763294:352089
x1,433:17340610,14763294
x1,433:17577267,14763294
k1,433:17815993,14763294:238726
x1,433:18180083,14763294
x1,433:19072104,14763294
x1,433:19308762,14763294
k1,433:19547488,14763294:238726
x1,433:20494122,14763294
k1,433:20732847,14763294:238725
x1,433:21934344,14763294
k1,433:22173070,14763294:238726
x1,433:23633068,14763294
k1,433:23871794,14763294:238726
x1,433:25020498,14763294
k1,433:25259224,14763294:238726
x1,433:27962588,14763294
k1,433:28201313,14763294:238725
x1,433:29056925,14763294
x1,433:29329991,14763294
k1,433:29568717,14763294:238726
x1,433:30260488,14763294
k1,433:30499214,14763294:238726
x1,433:31409438,14763294
k1,433:31409438,14763294:0
)
(1,434:8799518,15942942:22609920,551306,163840
x1,434:9891788,15942942
x1,433:12023533,15942942
k1,433:12269825,15942942:246292
x1,433:12852369,15942942
k1,433:13098661,15942942:246292
x1,433:14318363,15942942
k1,433:14564656,15942942:246293
x1,433:14892337,15942942
k1,433:15138629,15942942:246292
x1,433:15761222,15942942
x1,433:16544014,15942942
x1,433:17199375,15942942
k1,433:17445667,15942942:246292
x1,433:19613821,15942942
k1,433:19988610,15942942:374789
x1,433:21117287,15942942
k1,433:21363579,15942942:246292
$1,433:21363579,15942942
(1,433:21363579,15942942:498496,291271,0
(1,433:21363579,15942942:498496,291271,0
$1,433:21363579,15942942
x1,433:21862075,15942942
$1,433:21862075,15942942
)
)
(1,433:21862075,15705117:640890,313481,0
x1,433:22183886,15705117
x1,433:22470197,15705117
)
$1,433:22502965,15942942
k1,433:22749257,15942942:246292
x1,433:24828208,15942942
x1,433:25064866,15942942
k1,433:25311158,15942942:246292
x1,433:26840336,15942942
k1,433:27086629,15942942:246293
x1,433:29254785,15942942
k1,433:29501077,15942942:246292
x1,433:29941625,15942942
k1,433:30187917,15942942:246292
x1,433:30533803,15942942
x1,433:31409438,15942942
k1,433:31409438,15942942:0
)
(1,434:8799518,17122590:22609920,551306,163840
x1,434:10150289,17122590
k1,433:10405390,17122590:255101
x1,433:10987934,17122590
k1,433:11243034,17122590:255100
x1,433:12444531,17122590
k1,433:12699632,17122590:255101
x1,433:13227563,17122590
k1,433:13482664,17122590:255101
$1,433:13482664,17122590
(1,433:13482664,17122590:498496,291271,0
(1,433:13482664,17122590:498496,291271,0
$1,433:13482664,17122590
x1,433:13981160,17122590
$1,433:13981160,17122590
)
)
(1,433:13981160,16884765:640890,313481,0
x1,433:14302971,16884765
x1,433:14589282,16884765
)
$1,433:14622050,17122590
k1,433:14877150,17122590:255100
x1,433:15459694,17122590
x1,433:15787375,17122590
x1,433:17700665,17122590
k1,433:18101879,17122590:401214
x1,433:18593400,17122590
k1,433:18848501,17122590:255101
x1,433:19289049,17122590
k1,433:19544149,17122590:255100
x1,433:19908239,17122590
x1,433:21790582,17122590
k1,433:22045683,17122590:255101
x1,433:22628227,17122590
k1,433:22883328,17122590:255101
x1,433:23724373,17122590
k1,433:23979473,17122590:255100
x1,433:25180970,17122590
k1,433:25436071,17122590:255101
x1,433:27309311,17122590
k1,433:27564411,17122590:255100
x1,433:28620272,17122590
k1,433:28875373,17122590:255101
x1,433:30313528,17122590
x1,433:31409438,17122590
k1,433:31409438,17122590:0
)
(1,434:8799518,18302238:22609920,455111,127431
x1,434:9675153,18302238
k1,433:9934914,18302238:259761
x1,433:10481049,18302238
k1,433:10740809,18302238:259760
x1,433:11874948,18302238
k1,433:12134709,18302238:259761
x1,433:13190570,18302238
k1,433:13450331,18302238:259761
x1,433:15347237,18302238
k1,433:15606997,18302238:259760
x1,433:17063355,18302238
k1,433:17323116,18302238:259761
x1,433:17869251,18302238
k1,433:18129012,18302238:259761
x1,433:18493102,18302238
x1,433:19457941,18302238
k1,433:19717701,18302238:259760
x1,433:22603110,18302238
k1,433:22883525,18302238:280415
x1,433:23356841,18302238
x1,433:24268886,18302238
x1,433:24887838,18302238
x1,433:25015269,18302238
k1,433:25285356,18302238:270087
x1,433:25977127,18302238
x1,433:26432238,18302238
x1,433:27051190,18302238
x1,433:27762984,18302238
k1,433:28033071,18302238:270087
x1,433:28324342,18302238
x1,433:30239453,18302238
k1,433:30499214,18302238:259761
x1,433:31409438,18302238
k1,433:31409438,18302238:0
)
(1,434:8799518,19481886:22609920,455111,127431
x1,434:9163608,19481886
x1,433:11078721,19481886
k1,433:11371110,19481886:292389
x1,433:12645424,19481886
k1,433:12937813,19481886:292389
x1,433:15158760,19481886
k1,433:15671838,19481886:513078
x1,433:16421862,19481886
k1,433:16714251,19481886:292389
x1,433:17151159,19481886
k1,433:17443548,19481886:292389
x1,433:18426590,19481886
k1,433:18718979,19481886:292389
x1,433:19083069,19481886
x1,433:19392545,19481886
k1,433:19684934,19481886:292389
x1,433:20890069,19481886
k1,433:21182457,19481886:292388
x1,433:21728592,19481886
k1,433:22020981,19481886:292389
x1,433:22494297,19481886
x1,433:23604770,19481886
k1,433:23897159,19481886:292389
x1,433:24224840,19481886
x1,433:24406885,19481886
k1,433:24717758,19481886:310873
x1,433:25777259,19481886
k1,433:26069647,19481886:292388
x1,433:26360918,19481886
x1,433:28017526,19481886
k1,433:28309915,19481886:292389
x1,433:28837846,19481886
k1,433:29130235,19481886:292389
x1,433:29494325,19481886
x1,433:31409438,19481886
k1,433:31409438,19481886:0
)
(1,434:8799518,20661534:22609920,455111,127431
x1,434:9163608,20661534
x1,433:9727947,20661534
x1,433:10183058,20661534
x1,433:11111485,20661534
k1,433:11301139,20661534:189654
x1,433:11774455,20661534
x1,433:12686500,20661534
x1,433:13305452,20661534
k1,433:13495106,20661534:189654
x1,433:14550967,20661534
k1,433:14740620,20661534:189653
x1,433:16779522,20661534
k1,433:16969176,20661534:189654
x1,433:17409724,20661534
k1,433:17599378,20661534:189654
x1,433:17963468,20661534
x1,433:19805760,20661534
k1,433:19995414,20661534:189654
x1,433:20468730,20661534
x1,433:21380775,20661534
x1,433:21999727,20661534
k1,433:22189381,20661534:189654
x1,433:24015289,20661534
x1,433:24510450,20661534
k1,433:24700104,20661534:189654
x1,433:25027785,20661534
k1,433:25217438,20661534:189653
x1,433:25581528,20661534
x1,433:26948684,20661534
k1,433:27138338,20661534:189654
x1,433:27502428,20661534
x1,433:30673649,20661534
k1,433:30863303,20661534:189654
x1,433:31409438,20661534
k1,433:31409438,20661534:0
)
(1,434:8799518,21841182:22609920,551306,127431
x1,434:10623606,21841182
x1,433:10860264,21841182
k1,433:11068456,21841182:208192
x1,433:12524816,21841182
k1,433:12735059,21841182:210243
x1,433:14009373,21841182
k1,433:14217565,21841182:208192
x1,433:14654473,21841182
k1,433:14862664,21841182:208191
x1,433:15303212,21841182
k1,433:15511404,21841182:208192
x1,433:15875494,21841182
x1,433:17242650,21841182
k1,433:17450841,21841182:208191
x1,433:19271289,21841182
k1,433:19479481,21841182:208192
x1,433:20025616,21841182
k1,433:20233807,21841182:208191
$1,433:20233807,21841182
(1,433:20233807,21841182:498496,291271,0
(1,433:20233807,21841182:498496,291271,0
$1,433:20233807,21841182
x1,433:20732303,21841182
$1,433:20732303,21841182
)
)
(1,433:20732303,21603357:640890,313481,0
x1,433:21054114,21603357
x1,433:21340425,21603357
)
$1,433:21373193,21841182
x1,433:21555238,21841182
k1,433:21843089,21841182:287851
x1,433:22926257,21841182
k1,433:23134449,21841182:208192
x1,433:23680584,21841182
k1,433:23888775,21841182:208191
x1,433:25496230,21841182
k1,433:25704422,21841182:208192
x1,433:26232353,21841182
k1,433:26440544,21841182:208191
x1,433:26768225,21841182
x1,433:27095906,21841182
x1,433:28754333,21841182
k1,433:28964577,21841182:210244
x1,433:29437893,21841182
x1,433:30349938,21841182
x1,433:31409438,21841182
k1,433:31409438,21841182:0
)
(1,434:8799518,23020830:22609920,551306,127431
x1,434:9163608,23020830
x1,433:12334829,23020830
k1,433:12590726,23020830:255897
x1,433:13031274,23020830
k1,433:13287170,23020830:255896
x1,433:13760486,23020830
x1,433:15058464,23020830
k1,433:15323721,23020830:265257
x1,433:16634443,23020830
x1,433:16980328,23020830
k1,433:17236225,23020830:255897
x1,433:18659815,23020830
k1,433:18915712,23020830:255897
x1,433:19389028,23020830
x1,433:20301073,23020830
x1,433:20920025,23020830
k1,433:21175921,23020830:255896
x1,433:21758465,23020830
k1,433:22014362,23020830:255897
x1,433:23308702,23020830
k1,433:23564598,23020830:255896
x1,433:23928688,23020830
x1,433:24747890,23020830
x1,433:25203001,23020830
k1,433:25458898,23020830:255897
x1,433:27497800,23020830
k1,433:27753697,23020830:255897
x1,433:28299832,23020830
k1,433:28555728,23020830:255896
$1,433:28555728,23020830
(1,433:28555728,23020830:498496,291271,0
(1,433:28555728,23020830:498496,291271,0
$1,433:28555728,23020830
x1,433:29054224,23020830
$1,433:29054224,23020830
)
)
(1,433:29054224,22783005:640890,313481,0
x1,433:29376035,22783005
x1,433:29662346,22783005
)
$1,433:29695114,23020830
x1,433:29877159,23020830
k1,433:30280761,23020830:403602
x1,433:31409438,23020830
k1,433:31409438,23020830:0
)
(1,434:8799518,24200478:22609920,455111,127431
x1,434:11226177,24200478
k1,433:11429923,24200478:203746
x1,433:11976058,24200478
k1,433:12179804,24200478:203746
x1,433:14988755,24200478
k1,433:15192501,24200478:203746
x1,433:15520182,24200478
k1,433:15723929,24200478:203747
x1,433:16779790,24200478
k1,433:16983536,24200478:203746
x1,433:17311217,24200478
k1,433:17514963,24200478:203746
x1,433:18390598,24200478
k1,433:18594344,24200478:203746
x1,433:18940230,24200478
x1,433:19815865,24200478
k1,433:20019611,24200478:203746
x1,433:20565746,24200478
x1,433:22151356,24200478
x1,433:22388014,24200478
k1,433:22591760,24200478:203746
x1,433:23902484,24200478
k1,433:24106231,24200478:203747
x1,433:25016455,24200478
k1,433:25220201,24200478:203746
x1,433:27646860,24200478
k1,433:27850606,24200478:203746
x1,433:28396741,24200478
k1,433:28600487,24200478:203746
x1,433:31409438,24200478
k1,433:31409438,24200478:0
)
(1,434:8799518,25380126:22609920,551306,127431
x1,434:9127199,25380126
k1,433:9326203,25380126:199004
x1,433:10382064,25380126
k1,433:10581067,25380126:199003
x1,433:11090793,25380126
k1,433:11375581,25380126:284788
x1,433:13469096,25380126
k1,433:13671990,25380126:202894
x1,433:14218125,25380126
k1,433:14417128,25380126:199003
$1,433:14417128,25380126
(1,433:14417128,25380126:498496,291271,0
(1,433:14417128,25380126:498496,291271,0
$1,433:14417128,25380126
x1,433:14915624,25380126
$1,433:14915624,25380126
)
)
(1,433:14915624,25142301:640890,313481,0
x1,433:15237435,25142301
x1,433:15523746,25142301
)
$1,433:15556514,25380126
x1,433:15738559,25380126
k1,433:15941453,25380126:202894
x1,433:17814693,25380126
k1,433:18013696,25380126:199003
x1,433:19566539,25380126
k1,433:19765543,25380126:199004
x1,433:20930630,25380126
x1,433:21713423,25380126
k1,433:21916316,25380126:202893
x1,433:23667587,25380126
k1,433:23866591,25380126:199004
x1,433:25177315,25380126
k1,433:25376318,25380126:199003
x1,433:26692502,25380126
k1,433:26895396,25380126:202894
x1,433:27951257,25380126
k1,433:28150260,25380126:199003
x1,433:28623576,25380126
x1,433:29535621,25380126
x1,433:30154573,25380126
k1,433:30353577,25380126:199004
x1,433:31409438,25380126
k1,433:31409438,25380126:0
)
(1,434:8799518,26559774:22609920,455111,127431
x1,434:10237673,26559774
x1,433:11333583,26559774
k1,433:11503844,26559774:170261
x1,433:12814568,26559774
x1,433:14711476,26559774
k1,433:14881737,26559774:170261
x1,433:15500690,26559774
k1,433:15775897,26559774:275207
x1,433:17053851,26559774
k1,433:17224112,26559774:170261
x1,433:18247204,26559774
k1,433:18417465,26559774:170261
x1,433:20663899,26559774
k1,433:20834160,26559774:170261
x1,433:21274708,26559774
k1,433:21444969,26559774:170261
x1,433:23341874,26559774
k1,433:23512135,26559774:170261
x1,433:24094679,26559774
k1,433:24264940,26559774:170261
x1,433:27474391,26559774
k1,433:27644652,26559774:170261
x1,433:28975401,26559774
k1,433:29145662,26559774:170261
x1,433:29618978,26559774
x1,433:30729451,26559774
k1,433:30899712,26559774:170261
x1,433:31227393,26559774
x1,433:31409438,26559774
k1,433:31409438,26559774:0
)
(1,434:8799518,27739422:22609920,455111,127431
x1,434:10476149,27739422
k1,433:10727526,27739422:251377
x1,433:11200842,27739422
x1,433:11473908,27739422
k1,433:11725284,27739422:251376
x1,433:13569398,27739422
x1,433:13842464,27739422
k1,433:14093841,27739422:251377
x1,433:15477383,27739422
k1,433:15736990,27739422:259607
x1,433:16283125,27739422
k1,433:16534501,27739422:251376
x1,433:18141956,27739422
k1,433:18393333,27739422:251377
x1,433:18921264,27739422
k1,433:19172640,27739422:251376
x1,433:20082864,27739422
k1,433:20334241,27739422:251377
x1,433:21466560,27739422
x1,433:21776036,27739422
k1,433:22027412,27739422:251376
x1,433:22646364,27739422
x1,433:22955840,27739422
x1,433:24630652,27739422
x1,433:25049355,27739422
k1,433:25308963,27739422:259608
x1,433:27622751,27739422
k1,433:27874127,27739422:251376
x1,433:28238217,27739422
x1,433:31409438,27739422
k1,433:31409438,27739422:0
)
(1,434:8799518,28919070:22609920,455111,0
x1,434:9240066,28919070
g1,433:9458519,28919070
x1,433:9931835,28919070
x1,433:11047768,28919070
g1,433:11266221,28919070
x1,433:12576945,28919070
g1,433:12795398,28919070
x1,433:13705622,28919070
g1,433:13924075,28919070
x1,433:14178938,28919070
x1,433:14634049,28919070
x1,433:14943525,28919070
g1,433:15161978,28919070
x1,433:16363474,28919070
x1,433:18129309,28919070
g1,433:18347762,28919070
x1,433:19694894,28919070
x1,433:21102099,28919070
k1,434:31409438,28919070:10307339
g1,434:31409438,28919070
)
(1,436:8799518,30098718:22609920,455111,127431
h1,435:8799518,30098718:983040,0,0
x1,435:11060512,30098718
k1,435:11284423,30098718:223911
x1,435:13762053,30098718
k1,435:13985965,30098718:223912
x1,435:16334344,30098718
k1,435:16558255,30098718:223911
x1,435:17577707,30098718
x1,435:18291321,30098718
k1,435:18515232,30098718:223911
x1,435:19137825,30098718
k1,435:19361737,30098718:223912
x1,435:19944281,30098718
k1,435:20168192,30098718:223911
x1,435:20823554,30098718
k1,435:21047466,30098718:223912
x1,435:22358188,30098718
x1,435:22924347,30098718
k1,435:23148258,30098718:223911
x1,435:23694393,30098718
x1,435:24258732,30098718
k1,435:24482643,30098718:223911
x1,435:25392867,30098718
k1,435:25616779,30098718:223912
x1,435:28467600,30098718
k1,435:28691511,30098718:223911
x1,435:30517419,30098718
x1,435:31409438,30098718
k1,435:31409438,30098718:0
)
(1,436:8799518,31278366:22609920,455111,127431
x1,436:9345653,31278366
k1,435:9517807,31278366:172154
x1,435:11593118,31278366
k1,435:11765271,31278366:172153
x1,435:12092952,31278366
x1,435:12274997,31278366
k1,435:12550836,31278366:275839
x1,435:14063627,31278366
k1,435:14245041,31278366:181414
x1,435:14718357,31278366
x1,435:14991423,31278366
k1,435:15163576,31278366:172153
x1,435:16401481,31278366
k1,435:16573635,31278366:172154
x1,435:17775132,31278366
k1,435:17947286,31278366:172154
x1,435:19820526,31278366
k1,435:19992680,31278366:172154
x1,435:21545523,31278366
k1,435:21717676,31278366:172153
x1,435:22851815,31278366
k1,435:23023969,31278366:172154
x1,435:23570104,31278366
k1,435:23742258,31278366:172154
x1,435:24652482,31278366
k1,435:24824636,31278366:172154
x1,435:27528000,31278366
k1,435:27700153,31278366:172153
x1,435:28901650,31278366
k1,435:29073804,31278366:172154
x1,435:31409438,31278366
k1,435:31409438,31278366:0
)
(1,436:8799518,32458014:22609920,455111,127431
x1,436:10019220,32458014
k1,435:10275178,32458014:255958
x1,435:11185402,32458014
k1,435:11441361,32458014:255959
x1,435:12934128,32458014
x1,435:14648989,32458014
k1,435:15052776,32458014:403787
x1,435:17331977,32458014
k1,435:17597312,32458014:265335
x1,435:19090079,32458014
k1,435:19346037,32458014:255958
x1,435:21384940,32458014
k1,435:21640899,32458014:255959
x1,435:22915213,32458014
k1,435:23171171,32458014:255958
x1,435:24190622,32458014
k1,435:24446581,32458014:255959
x1,435:26319821,32458014
k1,435:26575779,32458014:255958
x1,435:26939869,32458014
x1,435:28964206,32458014
k1,435:29220165,32458014:255959
x1,435:30570936,32458014
k1,435:30826894,32458014:255958
x1,435:31409438,32458014
k1,435:31409438,32458014:0
)
(1,436:8799518,33637662:22609920,455111,127431
x1,436:9709742,33637662
k1,435:10009548,33637662:299806
x1,435:11032640,33637662
k1,435:11332446,33637662:299806
x1,435:12970849,33637662
k1,435:13506179,33637662:535330
x1,435:14926129,33637662
k1,435:15225935,33637662:299806
x1,435:15848528,33637662
k1,435:16168672,33637662:320144
x1,435:17661439,33637662
k1,435:17961245,33637662:299806
x1,435:18434561,33637662
x1,435:18707627,33637662
k1,435:19007433,33637662:299806
x1,435:21343067,33637662
k1,435:21642873,33637662:299806
x1,435:22553097,33637662
k1,435:22852903,33637662:299806
x1,435:25057465,33637662
x1,435:26772326,33637662
k1,435:27092470,33637662:320144
x1,435:27420151,33637662
k1,435:27719957,33637662:299806
x1,435:28848634,33637662
k1,435:29148440,33637662:299806
x1,435:31409438,33637662
k1,435:31409438,33637662:0
)
(1,436:8799518,34817310:22609920,455111,127431
x1,436:9240066,34817310
k1,435:9523414,34817310:283348
x1,435:10142366,34817310
x1,435:11307453,34817310
x1,435:12126654,34817310
k1,435:12426225,34817310:299571
x1,435:13482086,34817310
k1,435:13765434,34817310:283348
x1,435:14202342,34817310
k1,435:14485690,34817310:283348
x1,435:15359506,34817310
x1,435:15687187,34817310
k1,435:15970535,34817310:283348
x1,435:16334625,34817310
x1,435:16644101,34817310
k1,435:16927449,34817310:283348
x1,435:18349219,34817310
k1,435:18632567,34817310:283348
x1,435:20292816,34817310
k1,435:20576164,34817310:283348
x1,435:20958459,34817310
k1,435:21241807,34817310:283348
x1,435:22701805,34817310
k1,435:22985153,34817310:283348
x1,435:24951236,34817310
x1,435:25446397,34817310
k1,435:25729745,34817310:283348
x1,435:26605380,34817310
k1,435:26888728,34817310:283348
x1,435:28255884,34817310
x1,435:28911246,34817310
x1,435:29147904,34817310
k1,435:29431252,34817310:283348
x1,435:30215866,34817310
k1,435:30499214,34817310:283348
x1,435:31409438,34817310
k1,435:31409438,34817310:0
)
(1,436:8799518,35996958:22609920,455111,0
x1,436:11242559,35996958
k1,436:31409439,35996958:20166880
g1,436:31409439,35996958
)
(1,465:8799518,37176606:22609920,455111,127431
h1,464:8799518,37176606:983040,0,0
x1,464:10210364,37176606
x1,464:10740114,37176606
k1,464:11042089,37176606:301975
x1,464:11952313,37176606
k1,464:12254287,37176606:301974
x1,464:13168151,37176606
x1,464:13608699,37176606
x1,464:14391493,37176606
x1,464:14828401,37176606
x1,464:15156082,37176606
k1,464:15458057,37176606:301975
x1,464:16659554,37176606
x1,464:17005440,37176606
x1,464:17886536,37176606
k1,464:18209391,37176606:322855
x1,464:18682707,37176606
x1,464:18955773,37176606
k1,464:19257747,37176606:301974
x1,464:20208021,37176606
x1,464:20663132,37176606
k1,464:20965107,37176606:301975
x1,464:21511242,37176606
k1,464:21813217,37176606:301975
x1,464:22286533,37176606
x1,464:22559600,37176606
x1,464:23397006,37176606
k1,464:23698980,37176606:301974
x1,464:24026661,37176606
k1,464:24328636,37176606:301975
x1,464:25238860,37176606
k1,464:25540835,37176606:301975
x1,464:27488715,37176606
k1,464:27790605,37176606:301890
x1,464:29084945,37176606
x1,464:29958761,37176606
k1,464:30260736,37176606:301975
x1,464:30624826,37176606
x1,464:31190985,37176606
x1,464:31409438,37176606
k1,465:31409438,37176606:0
)
(1,465:8799518,38356254:22609920,551306,127431
x1,465:9746150,38356254
x1,465:9982808,38356254
x1,465:10929441,38356254
k1,464:11163664,38356254:234223
x1,464:11855435,38356254
x1,464:13639475,38356254
k1,464:13873699,38356254:234224
x1,464:14496292,38356254
x1,464:15370108,38356254
k1,464:15604331,38356254:234223
$1,464:15604331,38356254
(1,464:15604331,38356254:498496,291271,0
(1,464:15604331,38356254:498496,291271,0
$1,464:15604331,38356254
x1,464:16102827,38356254
$1,464:16102827,38356254
)
)
(1,464:16102827,38118429:640890,313481,0
x1,464:16424638,38118429
x1,464:16710949,38118429
)
$1,464:16743717,38356254
x1,464:16925762,38356254
k1,464:17264344,38356254:338582
x1,464:18014368,38356254
k1,464:18248592,38356254:234224
x1,464:18685500,38356254
k1,464:18919723,38356254:234223
x1,464:19902765,38356254
k1,464:20136988,38356254:234223
x1,464:20501078,38356254
x1,464:20810554,38356254
k1,464:21044778,38356254:234224
x1,464:22249913,38356254
k1,464:22484136,38356254:234223
x1,464:23030271,38356254
k1,464:23264494,38356254:234223
x1,464:23737810,38356254
x1,464:24010877,38356254
x1,464:24848283,38356254
k1,464:25082507,38356254:234224
x1,464:25410188,38356254
x1,464:25592233,38356254
k1,464:25830399,38356254:238166
x1,464:26376534,38356254
k1,464:26610757,38356254:234223
x1,464:27812254,38356254
k1,464:28046477,38356254:234223
x1,464:28574408,38356254
k1,464:28808632,38356254:234224
x1,464:29718856,38356254
k1,464:29953079,38356254:234223
x1,464:31409438,38356254
k1,464:31409438,38356254:0
)
(1,465:8799518,39535902:22609920,455111,127431
x1,465:10237673,39535902
x1,464:11333583,39535902
k1,464:11510269,39535902:176686
x1,464:12804609,39535902
x1,464:13441765,39535902
k1,464:13618451,39535902:176686
x1,464:14934635,39535902
k1,464:15211984,39535902:277349
x1,464:16316995,39535902
x1,464:17085224,39535902
k1,464:17261911,39535902:176687
x1,464:18317772,39535902
k1,464:18494458,39535902:176686
x1,464:18967774,39535902
x1,464:19879819,39535902
x1,464:20498771,39535902
k1,464:20675457,39535902:176686
x1,464:21551092,39535902
k1,464:21727778,39535902:176686
x1,464:22892865,39535902
x1,464:23256955,39535902
x1,464:23821294,39535902
x1,464:24695110,39535902
k1,464:24871796,39535902:176686
x1,464:25417931,39535902
k1,464:25594617,39535902:176686
x1,464:26504841,39535902
k1,464:26681528,39535902:176687
x1,464:27522573,39535902
x1,464:28578434,39535902
k1,464:28755120,39535902:176686
x1,464:29810981,39535902
k1,464:29987667,39535902:176686
x1,464:31409438,39535902
k1,464:31409438,39535902:0
)
(1,465:8799518,40715550:22609920,491520,127431
x1,465:10437921,40715550
k1,464:10840596,40715550:402675
x1,464:11945607,40715550
x1,464:12713836,40715550
k1,464:12969423,40715550:255587
x1,464:13442739,40715550
x1,464:14010718,40715550
k1,464:14266306,40715550:255588
x1,464:15560646,40715550
x1,464:16197802,40715550
k1,464:16453389,40715550:255587
x1,464:18492293,40715550
k1,464:18747881,40715550:255588
x1,464:19275812,40715550
k1,464:19531399,40715550:255587
x1,464:20441623,40715550
k1,464:20697211,40715550:255588
x1,464:21971525,40715550
k1,464:22227112,40715550:255587
x1,464:22773247,40715550
k1,464:23028835,40715550:255588
x1,464:23939059,40715550
k1,464:24194646,40715550:255587
x1,464:25035691,40715550
x1,464:26091552,40715550
k1,464:26347140,40715550:255588
x1,464:27803498,40715550
k1,464:28059085,40715550:255587
x1,464:29114946,40715550
k1,464:29370534,40715550:255588
x1,464:31409438,40715550
k1,464:31409438,40715550:0
)
(1,465:8799518,41895198:22609920,491520,127431
x1,465:9345653,41895198
k1,464:9602939,41895198:257286
x1,464:10513163,41895198
k1,464:10770450,41895198:257287
x1,464:12374266,41895198
k1,464:12641261,41895198:266995
x1,464:14134028,41895198
k1,464:14391314,41895198:257286
x1,464:14864630,41895198
x1,464:15776675,41895198
x1,464:16395627,41895198
k1,464:16652914,41895198:257287
x1,464:17126230,41895198
x1,464:17694209,41895198
k1,464:17951495,41895198:257286
x1,464:19990399,41895198
k1,464:20247686,41895198:257287
x1,464:20793821,41895198
k1,464:21051107,41895198:257286
x1,464:21961331,41895198
k1,464:22218618,41895198:257287
x1,464:23059663,41895198
x1,464:24115524,41895198
k1,464:24372810,41895198:257286
x1,464:25829168,41895198
k1,464:26086455,41895198:257287
x1,464:27142316,41895198
k1,464:27399602,41895198:257286
x1,464:29438506,41895198
k1,464:29695793,41895198:257287
x1,464:30241928,41895198
k1,464:30499214,41895198:257286
x1,464:31409438,41895198
k1,464:31409438,41895198:0
)
(1,465:8799518,43074846:22609920,455111,127431
x1,465:10403334,43074846
k1,464:10738289,43074846:334955
x1,464:11548390,43074846
k1,464:11781405,43074846:233015
x1,464:12473176,43074846
x1,464:12800857,43074846
x1,464:13620059,43074846
x1,464:14493875,43074846
k1,464:14726889,43074846:233014
x1,464:15637113,43074846
k1,464:15870127,43074846:233014
x1,464:16689329,43074846
x1,464:18114739,43074846
k1,464:18347754,43074846:233015
x1,464:18893889,43074846
k1,464:19126903,43074846:233014
x1,464:19600219,43074846
x1,464:19873286,43074846
x1,464:20710692,43074846
k1,464:20943706,43074846:233014
x1,464:21271387,43074846
x1,464:21453432,43074846
k1,464:21690087,43074846:236655
x1,464:22126995,43074846
k1,464:22360009,43074846:233014
x1,464:22800557,43074846
k1,464:23033572,43074846:233015
x1,464:23397662,43074846
x1,464:24002051,43074846
x1,464:24442599,43074846
x1,464:25280005,43074846
k1,464:25513019,43074846:233014
x1,464:26095563,43074846
k1,464:26328578,43074846:233015
x1,464:27169623,43074846
k1,464:27402637,43074846:233014
x1,464:28786179,43074846
k1,464:29022834,43074846:236655
x1,464:29568969,43074846
k1,464:29801983,43074846:233014
x1,464:31409438,43074846
k1,464:31409438,43074846:0
)
(1,465:8799518,44254494:22609920,455111,127431
x1,465:9327449,44254494
k1,464:9558190,44254494:230741
x1,464:9885871,44254494
x1,464:10213552,44254494
x1,464:10743301,44254494
x1,464:11689934,44254494
k1,464:11920675,44254494:230741
x1,464:12976536,44254494
k1,464:13207277,44254494:230741
x1,464:14119321,44254494
x1,464:15031365,44254494
x1,464:15268023,44254494
k1,464:15498764,44254494:230741
x1,464:16955124,44254494
k1,464:17188937,44254494:233813
x1,464:18293948,44254494
x1,464:19062177,44254494
k1,464:19292917,44254494:230740
x1,464:19657007,44254494
x1,464:20223166,44254494
x1,464:21812418,44254494
k1,464:22043159,44254494:230741
x1,464:22407249,44254494
x1,464:22971588,44254494
x1,464:23774405,44254494
k1,464:24005146,44254494:230741
x1,464:25315870,44254494
k1,464:25546611,44254494:230741
x1,464:26019927,44254494
x1,464:26931972,44254494
x1,464:27550924,44254494
k1,464:27781665,44254494:230741
x1,464:28327800,44254494
k1,464:28558541,44254494:230741
x1,464:29288540,44254494
x1,464:29834674,44254494
x1,464:30601083,44254494
k1,464:30831824,44254494:230741
$1,464:30831824,44254494
x1,464:31115435,44254494
(1,464:31115435,44352797:294003,295640,0
x1,464:31376670,44352797
)
$1,464:31409438,44254494
k1,465:31409438,44254494:0
)
]
(1,465:8799518,46220574:22609920,422343,0
(1,465:8799518,46220574:22609920,422343,0
k1,465:19776797,46220574:10977279
x1,465:20432159,46220574
k1,465:31409438,46220574:10977279
)
)
]
]
]
!33647
}16
!11
{17
[1,502:4736286,46220574:26673152,41484288,0
[1,502:4736286,4736286:0,0,0
(1,502:4736286,5719081:0,0,0
k1,502:4736286,5719081:-3997451
)
]
[1,502:4736286,46220574:26673152,41484288,0
[1,502:8799518,46220574:22609920,40435712,0
[1,502:8799518,6571294:22609920,786432,0
(1,502:8799518,6571294:22609920,0,0
h1,502:8799518,6571294:22609920,0,0
)
]
[1,502:8799518,44254494:22609920,36044800,0
[1,461:8799518,16586819:22609920,8377125,0
[1,461:8799518,16586819:22609920,8377125,0
(1,439:8799518,9229143:22609920,364089,101945
k1,439:12971419,9229143:4171901
(1,439:12971419,9229143:14266118,364089,101945
x1,439:13373743,9229143
x1,439:14317657,9229143
g1,439:14503345,9229143
x1,439:14936617,9229143
g1,439:15184201,9229143
(1,439:15184201,9229143:0,0,0
(1,439:15184201,8295255:0,0,0
)
)
x1,439:17218759,9229143
g1,439:17404447,9229143
x1,439:19508911,9229143
g1,439:19694599,9229143
x1,439:22016154,9229143
g1,439:22201842,9229143
x1,439:22697010,9229143
g1,439:22882698,9229143
x1,439:23656398,9229143
g1,439:23842086,9229143
x1,439:25810834,9229143
g1,439:25996522,9229143
x1,439:27237537,9229143
)
k1,439:31409438,9229143:4171901
)
(1,461:8799518,13122794:22609920,3726170,3464025
k1,461:10751442,13122794:1951924
h1,459:10751442,13122794:0,0,0
(1,459:10751442,13122794:18487620,3726170,3464025
(1,459:10751442,13122794:0,3726170,3464025
(1,459:10751442,13122794:0,4657695,4330015
(1,459:10751442,13122794:23109438,4657695,4330015
g1,459:10969895,13122794
(1,459:10969895,13122794:22890985,4657695,4330015
$1,459:10969895,13122794
[1,459:10969895,13122794:22890985,4657695,4330015
(1,459:10969895,9526686:22890985,825750,353898
g1,459:10969895,9526686
(1,459:10969895,9526686:1925818,825750,353898
r1,502:10969895,9526686:0,1179648,353898
g1,459:11363111,9526686
r1,502:11363111,9526686:0,353898,353898
k1,459:12502497,9526686:1139386
g1,459:12895713,9526686
)
g1,459:12895713,9526686
(1,459:12895713,9526686:2271917,825750,353898
g1,459:13288929,9526686
r1,502:13288929,9526686:0,873892,353898
x1,502:13616610,9526686
$1,459:13616610,9526686
(1,459:13616610,9288861:445192,282169,0
x1,459:14029034,9288861
)
$1,459:14061802,9526686
k1,459:14774414,9526686:712612
g1,459:15167630,9526686
)
g1,459:15167630,9526686
(1,459:15167630,9526686:2271917,825750,353898
g1,459:15560846,9526686
r1,502:15560846,9526686:0,910300,353898
x1,502:15888527,9526686
$1,459:15888527,9526686
(1,459:15888527,9288861:611672,318577,0
x1,459:16467431,9288861
)
$1,459:16500199,9526686
k1,459:17046331,9526686:546132
g1,459:17439547,9526686
)
g1,459:17439547,9526686
(1,459:17439547,9526686:2135382,825750,353898
g1,459:17832763,9526686
r1,502:17832763,9526686:0,910300,353898
x1,502:18160444,9526686
$1,459:18160444,9526686
(1,459:18160444,9288861:527021,318577,0
x1,459:18654697,9288861
)
$1,459:18687465,9526686
k1,459:19181713,9526686:494248
g1,459:19574929,9526686
)
g1,459:19574929,9526686
(1,459:19574929,9526686:2271917,825750,353898
g1,459:19968145,9526686
r1,502:19968145,9526686:0,910300,353898
x1,502:20295826,9526686
$1,459:20295826,9526686
(1,459:20295826,9288861:527021,318577,0
x1,459:20790079,9288861
)
$1,459:20822847,9526686
k1,459:21453630,9526686:630783
g1,459:21846846,9526686
)
g1,459:21846846,9526686
(1,459:21846846,9526686:2135382,825750,353898
g1,459:22240062,9526686
r1,502:22240062,9526686:0,910300,353898
x1,502:22567743,9526686
$1,459:22567743,9526686
(1,459:22567743,9288861:527021,318577,0
x1,459:23061996,9288861
)
$1,459:23094764,9526686
k1,459:23589012,9526686:494248
g1,459:23982228,9526686
)
g1,459:23982228,9526686
(1,459:23982228,9526686:1751269,825750,353898
g1,459:24375444,9526686
r1,502:24375444,9526686:0,910300,353898
x1,502:24703125,9526686
$1,459:24703125,9526686
(1,459:24703125,9288861:527021,318577,0
x1,459:25197378,9288861
)
$1,459:25230146,9526686
k1,459:25340281,9526686:110135
g1,459:25733497,9526686
)
g1,459:25733497,9526686
(1,459:25733497,9526686:2271917,825750,353898
g1,459:26126713,9526686
r1,502:26126713,9526686:0,910300,353898
x1,502:26454394,9526686
$1,459:26454394,9526686
(1,459:26454394,9288861:527021,318577,0
x1,459:26948647,9288861
)
$1,459:26981415,9526686
k1,459:27612198,9526686:630783
g1,459:28005414,9526686
)
g1,459:28005414,9526686
(1,459:28005414,9526686:2135382,825750,353898
g1,459:28398630,9526686
r1,502:28398630,9526686:0,910300,353898
x1,502:28726311,9526686
$1,459:28726311,9526686
(1,459:28726311,9288861:527021,318577,0
x1,459:29220564,9288861
)
$1,459:29253332,9526686
k1,459:29747580,9526686:494248
g1,459:30140796,9526686
)
g1,459:30140796,9526686
(1,459:30140796,9526686:1751269,825750,353898
g1,459:30534012,9526686
r1,502:30534012,9526686:0,910300,353898
x1,502:30861693,9526686
$1,459:30861693,9526686
(1,459:30861693,9288861:527021,318577,0
x1,459:31355946,9288861
)
$1,459:31388714,9526686
k1,459:31498849,9526686:110135
g1,459:31892065,9526686
)
g1,459:31892065,9526686
(1,459:31892065,9526686:1968815,825750,353898
g1,459:32285281,9526686
r1,502:32285281,9526686:0,910300,353898
x1,502:32940643,9526686
$1,459:32940643,9526686
(1,459:32940643,9288861:527021,318577,0
x1,459:33434896,9288861
)
$1,459:33467664,9526686
g1,459:33467664,9526686
g1,459:33860880,9526686
)
g1,459:33860880,9526686
)
(1,459:10969895,11035376:22890985,825750,353898
g1,459:10969895,11035376
(1,459:10969895,11035376:1925818,825750,353898
r1,502:10969895,11035376:0,1179648,353898
g1,459:11363111,11035376
r1,502:11363111,11035376:0,801726,353898
x1,502:12173210,11035376
k1,459:12502497,11035376:329287
g1,459:12895713,11035376
)
g1,459:12895713,11035376
(1,459:12895713,11035376:2271917,825750,353898
g1,459:13288929,11035376
r1,502:13288929,11035376:0,998334,353898
(1,459:13288929,11035376:0,644436,196608
r1,502:14637879,11035376:1348950,841044,196608
k1,459:13288929,11035376:-1348950
)
(1,459:13288929,11035376:1348950,644436,196608
x1,459:13967955,11035376
x1,459:14441271,11035376
)
k1,459:14774414,11035376:136535
g1,459:15167630,11035376
)
g1,459:15167630,11035376
(1,459:15167630,11035376:2271917,825750,353898
g1,459:15560846,11035376
r1,502:15560846,11035376:0,998334,353898
(1,459:15560846,11035376:0,644436,196608
r1,502:17046331,11035376:1485485,841044,196608
k1,459:15560846,11035376:-1485485
)
(1,459:15560846,11035376:1485485,644436,196608
x1,459:16849723,11035376
)
g1,459:17046331,11035376
g1,459:17439547,11035376
)
g1,459:17439547,11035376
(1,459:17439547,11035376:2135382,825750,353898
g1,459:17832763,11035376
r1,502:17832763,11035376:0,801726,353898
x1,502:18925032,11035376
k1,459:19181713,11035376:256681
g1,459:19574929,11035376
)
g1,459:19574929,11035376
(1,459:19574929,11035376:2271917,825750,353898
g1,459:19968145,11035376
r1,502:19968145,11035376:0,801726,353898
x1,502:20914778,11035376
k1,459:21453630,11035376:538852
g1,459:21846846,11035376
)
g1,459:21846846,11035376
(1,459:21846846,11035376:2135382,825750,353898
g1,459:22240062,11035376
r1,502:22240062,11035376:0,998334,353898
(1,459:22240062,11035376:0,644436,196608
r1,502:23589012,11035376:1348950,841044,196608
k1,459:22240062,11035376:-1348950
)
(1,459:22240062,11035376:1348950,644436,196608
x1,459:23392404,11035376
)
g1,459:23589012,11035376
g1,459:23982228,11035376
)
g1,459:23982228,11035376
(1,459:23982228,11035376:1751269,825750,353898
g1,459:24375444,11035376
r1,502:24375444,11035376:0,801726,353898
x1,502:25340281,11035376
g1,459:25340281,11035376
g1,459:25733497,11035376
)
g1,459:25733497,11035376
(1,459:25733497,11035376:2271917,825750,353898
g1,459:26126713,11035376
r1,502:26126713,11035376:0,801726,353898
x1,502:27018732,11035376
k1,459:27612198,11035376:593466
g1,459:28005414,11035376
)
g1,459:28005414,11035376
(1,459:28005414,11035376:2135382,825750,353898
g1,459:28398630,11035376
r1,502:28398630,11035376:0,801726,353898
x1,502:29336161,11035376
k1,459:29747580,11035376:411419
g1,459:30140796,11035376
)
g1,459:30140796,11035376
(1,459:30140796,11035376:1751269,825750,353898
g1,459:30534012,11035376
r1,502:30534012,11035376:0,801726,353898
x1,502:31271293,11035376
k1,459:31498849,11035376:227556
g1,459:31892065,11035376
)
g1,459:31892065,11035376
(1,459:31892065,11035376:1968815,825750,353898
g1,459:32285281,11035376
r1,502:32285281,11035376:0,801726,353898
x1,502:33013460,11035376
k1,459:33467664,11035376:454204
g1,459:33860880,11035376
)
g1,459:33860880,11035376
)
(1,459:10969895,12215024:22890985,825750,353898
g1,459:10969895,12215024
(1,459:10969895,12215024:1925818,825750,353898
r1,502:10969895,12215024:0,1179648,353898
g1,459:11363111,12215024
r1,502:11363111,12215024:0,905204,353898
$1,459:11363111,12215024
(1,459:11363111,12215024:498496,291271,0
(1,459:11363111,12215024:498496,291271,0
$1,459:11363111,12215024
x1,459:11861607,12215024
$1,459:11861607,12215024
)
)
(1,459:11861607,11977199:640890,313481,0
x1,459:12183418,11977199
x1,459:12469729,11977199
)
$1,459:12502497,12215024
g1,459:12502497,12215024
g1,459:12895713,12215024
)
g1,459:12895713,12215024
(1,459:12895713,12215024:2271917,825750,353898
g1,459:13288929,12215024
r1,502:13288929,12215024:0,998334,353898
(1,459:13288929,12215024:0,644436,196608
r1,502:14637879,12215024:1348950,841044,196608
k1,459:13288929,12215024:-1348950
)
(1,459:13288929,12215024:1348950,644436,196608
x1,459:13967955,12215024
x1,459:14441271,12215024
)
k1,459:14774414,12215024:136535
g1,459:15167630,12215024
)
g1,459:15167630,12215024
(1,459:15167630,12215024:2271917,825750,353898
g1,459:15560846,12215024
r1,502:15560846,12215024:0,998334,353898
(1,459:15560846,12215024:0,644436,196608
r1,502:17046331,12215024:1485485,841044,196608
k1,459:15560846,12215024:-1485485
)
(1,459:15560846,12215024:1485485,644436,196608
x1,459:16849723,12215024
)
g1,459:17046331,12215024
g1,459:17439547,12215024
)
g1,459:17439547,12215024
(1,459:17439547,12215024:2135382,825750,353898
g1,459:17832763,12215024
r1,502:17832763,12215024:0,998334,353898
(1,459:17832763,12215024:0,644436,196608
r1,502:19181713,12215024:1348950,841044,196608
k1,459:17832763,12215024:-1348950
)
(1,459:17832763,12215024:1348950,644436,196608
x1,459:18985105,12215024
)
g1,459:19181713,12215024
g1,459:19574929,12215024
)
g1,459:19574929,12215024
(1,459:19574929,12215024:2271917,825750,353898
g1,459:19968145,12215024
r1,502:19968145,12215024:0,801726,353898
x1,502:21060414,12215024
k1,459:21453630,12215024:393216
g1,459:21846846,12215024
)
g1,459:21846846,12215024
(1,459:21846846,12215024:2135382,825750,353898
g1,459:22240062,12215024
r1,502:22240062,12215024:0,801726,353898
x1,502:23186695,12215024
k1,459:23589012,12215024:402317
g1,459:23982228,12215024
)
g1,459:23982228,12215024
(1,459:23982228,12215024:1751269,825750,353898
g1,459:24375444,12215024
r1,502:24375444,12215024:0,801726,353898
x1,502:25340281,12215024
g1,459:25340281,12215024
g1,459:25733497,12215024
)
g1,459:25733497,12215024
(1,459:25733497,12215024:2271917,825750,353898
g1,459:26126713,12215024
r1,502:26126713,12215024:0,801726,353898
x1,502:27018732,12215024
k1,459:27612198,12215024:593466
g1,459:28005414,12215024
)
g1,459:28005414,12215024
(1,459:28005414,12215024:2135382,825750,353898
g1,459:28398630,12215024
r1,502:28398630,12215024:0,801726,353898
x1,502:29135911,12215024
k1,459:29747580,12215024:611669
g1,459:30140796,12215024
)
g1,459:30140796,12215024
(1,459:30140796,12215024:1751269,825750,353898
g1,459:30534012,12215024
r1,502:30534012,12215024:0,801726,353898
x1,502:31471543,12215024
k1,459:31498849,12215024:27306
g1,459:31892065,12215024
)
g1,459:31892065,12215024
(1,459:31892065,12215024:1968815,825750,353898
g1,459:32285281,12215024
r1,502:32285281,12215024:0,801726,353898
x1,502:33013460,12215024
k1,459:33467664,12215024:454204
g1,459:33860880,12215024
)
g1,459:33860880,12215024
)
(1,459:10969895,13394672:22890985,825750,353898
g1,459:10969895,13394672
(1,459:10969895,13394672:1925818,825750,353898
r1,502:10969895,13394672:0,1179648,353898
g1,459:11363111,13394672
r1,502:11363111,13394672:0,905204,353898
$1,459:11363111,13394672
(1,459:11363111,13394672:498496,291271,0
(1,459:11363111,13394672:498496,291271,0
$1,459:11363111,13394672
x1,459:11861607,13394672
$1,459:11861607,13394672
)
)
(1,459:11861607,13156847:640890,313481,0
x1,459:12183418,13156847
x1,459:12469729,13156847
)
$1,459:12502497,13394672
g1,459:12502497,13394672
g1,459:12895713,13394672
)
g1,459:12895713,13394672
(1,459:12895713,13394672:2271917,825750,353898
g1,459:13288929,13394672
r1,502:13288929,13394672:0,998334,353898
(1,459:13288929,13394672:0,644436,196608
r1,502:14637879,13394672:1348950,841044,196608
k1,459:13288929,13394672:-1348950
)
(1,459:13288929,13394672:1348950,644436,196608
x1,459:13967955,13394672
x1,459:14441271,13394672
)
k1,459:14774414,13394672:136535
g1,459:15167630,13394672
)
g1,459:15167630,13394672
(1,459:15167630,13394672:2271917,825750,353898
g1,459:15560846,13394672
r1,502:15560846,13394672:0,998334,353898
(1,459:15560846,13394672:0,644436,196608
r1,502:17046331,13394672:1485485,841044,196608
k1,459:15560846,13394672:-1485485
)
(1,459:15560846,13394672:1485485,644436,196608
x1,459:16849723,13394672
)
g1,459:17046331,13394672
g1,459:17439547,13394672
)
g1,459:17439547,13394672
(1,459:17439547,13394672:2135382,825750,353898
g1,459:17832763,13394672
r1,502:17832763,13394672:0,801726,353898
x1,502:18925032,13394672
k1,459:19181713,13394672:256681
g1,459:19574929,13394672
)
g1,459:19574929,13394672
(1,459:19574929,13394672:2271917,825750,353898
g1,459:19968145,13394672
r1,502:19968145,13394672:0,998334,353898
(1,459:19968145,13394672:0,644436,196608
r1,502:21317095,13394672:1348950,841044,196608
k1,459:19968145,13394672:-1348950
)
(1,459:19968145,13394672:1348950,644436,196608
x1,459:21120487,13394672
)
k1,459:21453630,13394672:136535
g1,459:21846846,13394672
)
g1,459:21846846,13394672
(1,459:21846846,13394672:2135382,825750,353898
g1,459:22240062,13394672
r1,502:22240062,13394672:0,801726,353898
x1,502:23186695,13394672
k1,459:23589012,13394672:402317
g1,459:23982228,13394672
)
g1,459:23982228,13394672
(1,459:23982228,13394672:1751269,825750,353898
g1,459:24375444,13394672
r1,502:24375444,13394672:0,801726,353898
x1,502:25267463,13394672
k1,459:25340281,13394672:72818
g1,459:25733497,13394672
)
g1,459:25733497,13394672
(1,459:25733497,13394672:2271917,825750,353898
g1,459:26126713,13394672
r1,502:26126713,13394672:0,801726,353898
x1,502:26863994,13394672
k1,459:27612198,13394672:748204
g1,459:28005414,13394672
)
g1,459:28005414,13394672
(1,459:28005414,13394672:2135382,825750,353898
g1,459:28398630,13394672
r1,502:28398630,13394672:0,801726,353898
x1,502:29336161,13394672
k1,459:29747580,13394672:411419
g1,459:30140796,13394672
)
g1,459:30140796,13394672
(1,459:30140796,13394672:1751269,825750,353898
g1,459:30534012,13394672
r1,502:30534012,13394672:0,801726,353898
x1,502:31498849,13394672
g1,459:31498849,13394672
g1,459:31892065,13394672
)
g1,459:31892065,13394672
(1,459:31892065,13394672:1968815,825750,353898
g1,459:32285281,13394672
r1,502:32285281,13394672:0,801726,353898
x1,502:33013460,13394672
k1,459:33467664,13394672:454204
g1,459:33860880,13394672
)
g1,459:33860880,13394672
)
(1,459:10969895,14574320:22890985,825750,353898
g1,459:10969895,14574320
(1,459:10969895,14574320:1925818,825750,353898
r1,502:10969895,14574320:0,1179648,353898
g1,459:11363111,14574320
r1,502:11363111,14574320:0,905204,353898
$1,459:11363111,14574320
(1,459:11363111,14574320:498496,291271,0
(1,459:11363111,14574320:498496,291271,0
$1,459:11363111,14574320
x1,459:11861607,14574320
$1,459:11861607,14574320
)
)
(1,459:11861607,14336495:640890,313481,0
x1,459:12183418,14336495
x1,459:12469729,14336495
)
$1,459:12502497,14574320
g1,459:12502497,14574320
g1,459:12895713,14574320
)
g1,459:12895713,14574320
(1,459:12895713,14574320:2271917,825750,353898
g1,459:13288929,14574320
r1,502:13288929,14574320:0,801726,353898
x1,502:14381198,14574320
k1,459:14774414,14574320:393216
g1,459:15167630,14574320
)
g1,459:15167630,14574320
(1,459:15167630,14574320:2271917,825750,353898
g1,459:15560846,14574320
r1,502:15560846,14574320:0,801726,353898
x1,502:16452865,14574320
k1,459:17046331,14574320:593466
g1,459:17439547,14574320
)
g1,459:17439547,14574320
(1,459:17439547,14574320:2135382,825750,353898
g1,459:17832763,14574320
r1,502:17832763,14574320:0,801726,353898
x1,502:18779396,14574320
k1,459:19181713,14574320:402317
g1,459:19574929,14574320
)
g1,459:19574929,14574320
(1,459:19574929,14574320:2271917,825750,353898
g1,459:19968145,14574320
r1,502:19968145,14574320:0,998334,353898
(1,459:19968145,14574320:0,644436,196608
r1,502:21317095,14574320:1348950,841044,196608
k1,459:19968145,14574320:-1348950
)
(1,459:19968145,14574320:1348950,644436,196608
x1,459:20647171,14574320
x1,459:21120487,14574320
)
k1,459:21453630,14574320:136535
g1,459:21846846,14574320
)
g1,459:21846846,14574320
(1,459:21846846,14574320:2135382,825750,353898
g1,459:22240062,14574320
r1,502:22240062,14574320:0,998334,353898
(1,459:22240062,14574320:0,644436,196608
r1,502:23589012,14574320:1348950,841044,196608
k1,459:22240062,14574320:-1348950
)
(1,459:22240062,14574320:1348950,644436,196608
x1,459:23392404,14574320
)
g1,459:23589012,14574320
g1,459:23982228,14574320
)
g1,459:23982228,14574320
(1,459:23982228,14574320:1751269,825750,353898
g1,459:24375444,14574320
r1,502:24375444,14574320:0,801726,353898
x1,502:25312975,14574320
k1,459:25340281,14574320:27306
g1,459:25733497,14574320
)
g1,459:25733497,14574320
(1,459:25733497,14574320:2271917,825750,353898
g1,459:26126713,14574320
r1,502:26126713,14574320:0,998334,353898
(1,459:26126713,14574320:0,644436,196608
r1,502:27612198,14574320:1485485,841044,196608
k1,459:26126713,14574320:-1485485
)
(1,459:26126713,14574320:1485485,644436,196608
x1,459:27415590,14574320
)
g1,459:27612198,14574320
g1,459:28005414,14574320
)
g1,459:28005414,14574320
(1,459:28005414,14574320:2135382,825750,353898
g1,459:28398630,14574320
r1,502:28398630,14574320:0,801726,353898
x1,502:29135911,14574320
k1,459:29747580,14574320:611669
g1,459:30140796,14574320
)
g1,459:30140796,14574320
(1,459:30140796,14574320:1751269,825750,353898
g1,459:30534012,14574320
r1,502:30534012,14574320:0,801726,353898
x1,502:31262191,14574320
k1,459:31498849,14574320:236658
g1,459:31892065,14574320
)
g1,459:31892065,14574320
(1,459:31892065,14574320:1968815,825750,353898
g1,459:32285281,14574320
r1,502:32285281,14574320:0,801726,353898
x1,502:33250118,14574320
k1,459:33467664,14574320:217546
g1,459:33860880,14574320
)
g1,459:33860880,14574320
)
(1,459:10969895,15753968:22890985,825750,353898
g1,459:10969895,15753968
(1,459:10969895,15753968:1925818,825750,353898
r1,502:10969895,15753968:0,1179648,353898
g1,459:11363111,15753968
r1,502:11363111,15753968:0,905204,353898
$1,459:11363111,15753968
(1,459:11363111,15753968:498496,291271,0
(1,459:11363111,15753968:498496,291271,0
$1,459:11363111,15753968
x1,459:11861607,15753968
$1,459:11861607,15753968
)
)
(1,459:11861607,15516143:640890,313481,0
x1,459:12183418,15516143
x1,459:12469729,15516143
)
$1,459:12502497,15753968
g1,459:12502497,15753968
g1,459:12895713,15753968
)
g1,459:12895713,15753968
(1,459:12895713,15753968:2271917,825750,353898
g1,459:13288929,15753968
r1,502:13288929,15753968:0,998334,353898
(1,459:13288929,15753968:0,644436,196608
r1,502:14637879,15753968:1348950,841044,196608
k1,459:13288929,15753968:-1348950
)
(1,459:13288929,15753968:1348950,644436,196608
x1,459:14441271,15753968
)
k1,459:14774414,15753968:136535
g1,459:15167630,15753968
)
g1,459:15167630,15753968
(1,459:15167630,15753968:2271917,825750,353898
g1,459:15560846,15753968
r1,502:15560846,15753968:0,801726,353898
x1,502:16525683,15753968
k1,459:17046331,15753968:520648
g1,459:17439547,15753968
)
g1,459:17439547,15753968
(1,459:17439547,15753968:2135382,825750,353898
g1,459:17832763,15753968
r1,502:17832763,15753968:0,801726,353898
x1,502:18779396,15753968
k1,459:19181713,15753968:402317
g1,459:19574929,15753968
)
g1,459:19574929,15753968
(1,459:19574929,15753968:2271917,825750,353898
g1,459:19968145,15753968
r1,502:19968145,15753968:0,998334,353898
(1,459:19968145,15753968:0,644436,196608
r1,502:21453630,15753968:1485485,841044,196608
k1,459:19968145,15753968:-1485485
)
(1,459:19968145,15753968:1485485,644436,196608
x1,459:21257022,15753968
)
g1,459:21453630,15753968
g1,459:21846846,15753968
)
g1,459:21846846,15753968
(1,459:21846846,15753968:2135382,825750,353898
g1,459:22240062,15753968
r1,502:22240062,15753968:0,801726,353898
x1,502:22968241,15753968
k1,459:23589012,15753968:620771
g1,459:23982228,15753968
)
g1,459:23982228,15753968
(1,459:23982228,15753968:1751269,825750,353898
g1,459:24375444,15753968
r1,502:24375444,15753968:0,801726,353898
x1,502:25112725,15753968
k1,459:25340281,15753968:227556
g1,459:25733497,15753968
)
g1,459:25733497,15753968
(1,459:25733497,15753968:2271917,825750,353898
g1,459:26126713,15753968
r1,502:26126713,15753968:0,801726,353898
x1,502:27218982,15753968
k1,459:27612198,15753968:393216
g1,459:28005414,15753968
)
g1,459:28005414,15753968
(1,459:28005414,15753968:2135382,825750,353898
g1,459:28398630,15753968
r1,502:28398630,15753968:0,998334,353898
(1,459:28398630,15753968:0,644436,196608
r1,502:29747580,15753968:1348950,841044,196608
k1,459:28398630,15753968:-1348950
)
(1,459:28398630,15753968:1348950,644436,196608
x1,459:29077656,15753968
x1,459:29550972,15753968
)
g1,459:29747580,15753968
g1,459:30140796,15753968
)
g1,459:30140796,15753968
(1,459:30140796,15753968:1751269,825750,353898
g1,459:30534012,15753968
r1,502:30534012,15753968:0,801726,353898
x1,502:31471543,15753968
k1,459:31498849,15753968:27306
g1,459:31892065,15753968
)
g1,459:31892065,15753968
(1,459:31892065,15753968:1968815,825750,353898
g1,459:32285281,15753968
r1,502:32285281,15753968:0,801726,353898
x1,502:33177300,15753968
k1,459:33467664,15753968:290364
g1,459:33860880,15753968
)
g1,459:33860880,15753968
)
(1,459:10969895,16933616:22890985,825750,353898
g1,459:10969895,16933616
(1,459:10969895,16933616:1925818,825750,353898
r1,502:10969895,16933616:0,1179648,353898
g1,459:11363111,16933616
r1,502:11363111,16933616:0,905204,353898
$1,459:11363111,16933616
(1,459:11363111,16933616:498496,291271,0
(1,459:11363111,16933616:498496,291271,0
$1,459:11363111,16933616
x1,459:11861607,16933616
$1,459:11861607,16933616
)
)
(1,459:11861607,16695791:640890,313481,0
x1,459:12183418,16695791
x1,459:12469729,16695791
)
$1,459:12502497,16933616
g1,459:12502497,16933616
g1,459:12895713,16933616
)
g1,459:12895713,16933616
(1,459:12895713,16933616:2271917,825750,353898
g1,459:13288929,16933616
r1,502:13288929,16933616:0,998334,353898
(1,459:13288929,16933616:0,644436,196608
r1,502:14774414,16933616:1485485,841044,196608
k1,459:13288929,16933616:-1485485
)
(1,459:13288929,16933616:1485485,644436,196608
x1,459:14577806,16933616
)
g1,459:14774414,16933616
g1,459:15167630,16933616
)
g1,459:15167630,16933616
(1,459:15167630,16933616:2271917,825750,353898
g1,459:15560846,16933616
r1,502:15560846,16933616:0,998334,353898
(1,459:15560846,16933616:0,644436,196608
r1,502:16909796,16933616:1348950,841044,196608
k1,459:15560846,16933616:-1348950
)
(1,459:15560846,16933616:1348950,644436,196608
x1,459:16239872,16933616
x1,459:16713188,16933616
)
k1,459:17046331,16933616:136535
g1,459:17439547,16933616
)
g1,459:17439547,16933616
(1,459:17439547,16933616:2135382,825750,353898
g1,459:17832763,16933616
r1,502:17832763,16933616:0,998334,353898
(1,459:17832763,16933616:0,644436,196608
r1,502:19181713,16933616:1348950,841044,196608
k1,459:17832763,16933616:-1348950
)
(1,459:17832763,16933616:1348950,644436,196608
x1,459:18985105,16933616
)
g1,459:19181713,16933616
g1,459:19574929,16933616
)
g1,459:19574929,16933616
(1,459:19574929,16933616:2271917,825750,353898
g1,459:19968145,16933616
r1,502:19968145,16933616:0,801726,353898
x1,502:20914778,16933616
k1,459:21453630,16933616:538852
g1,459:21846846,16933616
)
g1,459:21846846,16933616
(1,459:21846846,16933616:2135382,825750,353898
g1,459:22240062,16933616
r1,502:22240062,16933616:0,801726,353898
x1,502:23332331,16933616
k1,459:23589012,16933616:256681
g1,459:23982228,16933616
)
g1,459:23982228,16933616
(1,459:23982228,16933616:1751269,825750,353898
g1,459:24375444,16933616
r1,502:24375444,16933616:0,801726,353898
x1,502:25340281,16933616
g1,459:25340281,16933616
g1,459:25733497,16933616
)
g1,459:25733497,16933616
(1,459:25733497,16933616:2271917,825750,353898
g1,459:26126713,16933616
r1,502:26126713,16933616:0,801726,353898
x1,502:26863994,16933616
k1,459:27612198,16933616:748204
g1,459:28005414,16933616
)
g1,459:28005414,16933616
(1,459:28005414,16933616:2135382,825750,353898
g1,459:28398630,16933616
r1,502:28398630,16933616:0,801726,353898
x1,502:29290649,16933616
k1,459:29747580,16933616:456931
g1,459:30140796,16933616
)
g1,459:30140796,16933616
(1,459:30140796,16933616:1751269,825750,353898
g1,459:30534012,16933616
r1,502:30534012,16933616:0,801726,353898
x1,502:31471543,16933616
k1,459:31498849,16933616:27306
g1,459:31892065,16933616
)
g1,459:31892065,16933616
(1,459:31892065,16933616:1968815,825750,353898
g1,459:32285281,16933616
r1,502:32285281,16933616:0,801726,353898
x1,502:33013460,16933616
k1,459:33467664,16933616:454204
g1,459:33860880,16933616
)
g1,459:33860880,16933616
)
]
$1,459:33860880,13122794
)
)
k1,459:10751442,13122794:-23109438
)
)
g1,459:29239062,13122794
)
g1,459:29457515,13122794
g1,461:29457515,13122794
k1,461:31409438,13122794:1951923
)
]
]
(1,465:8799518,18552899:22609920,455111,127431
x1,465:9855379,18552899
k1,464:10085417,18552899:230038
$1,464:10085417,18552899
x1,464:10369028,18552899
(1,464:10369028,18651202:294003,295640,0
x1,464:10630263,18651202
)
$1,464:10663031,18552899
x1,464:10845076,18552899
k1,464:11171104,18552899:326028
x1,464:12612899,18552899
k1,464:12845833,18552899:232934
x1,464:13950844,18552899
x1,464:15159621,18552899
k1,464:15389660,18552899:230039
x1,464:15680931,18552899
x1,464:16008612,18552899
x1,464:16318088,18552899
x1,464:16864223,18552899
x1,464:17992900,18552899
x1,464:18229558,18552899
k1,464:18459596,18552899:230038
x1,464:18987527,18552899
k1,464:19217566,18552899:230039
x1,464:19563452,18552899
x1,464:20293452,18552899
x1,464:20621133,18552899
x1,464:21749812,18552899
k1,464:21979850,18552899:230038
x1,464:22420398,18552899
k1,464:22650436,18552899:230038
x1,464:23160162,18552899
x1,464:23615273,18552899
x1,464:24145022,18552899
k1,464:24375061,18552899:230039
x1,464:25685785,18552899
k1,464:25915823,18552899:230038
x1,464:26389139,18552899
x1,464:27301184,18552899
x1,464:28360684,18552899
k1,464:28590723,18552899:230039
x1,464:29136858,18552899
k1,464:29366896,18552899:230038
x1,464:30096895,18552899
x1,464:30643029,18552899
x1,464:31409438,18552899
k1,464:31409438,18552899:0
)
(1,465:8799518,19732547:22609920,455111,127431
x1,465:9083129,19732547
(1,464:9083129,19830850:294003,295640,0
x1,464:9344364,19830850
)
$1,464:9377132,19732547
k1,464:9561475,19732547:184343
x1,464:10617336,19732547
k1,464:10801679,19732547:184343
$1,464:10801679,19732547
x1,464:11085290,19732547
(1,464:11085290,19830850:294003,295640,0
x1,464:11346525,19830850
)
$1,464:11379293,19732547
x1,464:11561338,19732547
k1,464:11841240,19732547:279902
x1,464:12451091,19732547
x1,464:13852838,19732547
x1,464:13980269,19732547
k1,464:14171434,19732547:191165
x1,464:15276445,19732547
x1,464:16044674,19732547
k1,464:16229017,19732547:184343
x1,464:16593107,19732547
x1,464:17159266,19732547
x1,464:18748518,19732547
k1,464:18932862,19732547:184344
x1,464:19406178,19732547
x1,464:20522111,19732547
k1,464:20706454,19732547:184343
x1,464:21252589,19732547
k1,464:21436932,19732547:184343
x1,464:22347156,19732547
k1,464:22531499,19732547:184343
x1,464:23663818,19732547
x1,464:23973294,19732547
k1,464:24157638,19732547:184344
x1,464:24448909,19732547
x1,464:24776590,19732547
x1,464:25086066,19732547
x1,464:25632201,19732547
x1,464:26760878,19732547
x1,464:26997536,19732547
k1,464:27181879,19732547:184343
x1,464:28346966,19732547
x1,464:29950781,19732547
k1,464:30135124,19732547:184343
x1,464:31409438,19732547
k1,464:31409438,19732547:0
)
(1,465:8799518,20912195:22609920,455111,127431
x1,465:9272834,20912195
x1,464:10184879,20912195
x1,464:10803831,20912195
k1,464:11034935,20912195:231104
x1,464:11819549,20912195
k1,464:12050654,20912195:231105
x1,464:12742425,20912195
k1,464:12973529,20912195:231104
x1,464:13703528,20912195
x1,464:14249662,20912195
x1,464:15198116,20912195
k1,464:15527341,20912195:329225
x1,464:16364747,20912195
x1,464:17151180,20912195
k1,464:17385447,20912195:234267
x1,464:17858763,20912195
x1,464:18131829,20912195
k1,464:18362933,20912195:231104
x1,464:19345975,20912195
k1,464:19577079,20912195:231104
x1,464:20123214,20912195
x1,464:20871418,20912195
k1,464:21102523,20912195:231105
x1,464:22304020,20912195
k1,464:22535124,20912195:231104
x1,464:23445348,20912195
k1,464:23676452,20912195:231104
x1,464:24808771,20912195
x1,464:25118247,20912195
k1,464:25349351,20912195:231104
x1,464:25640622,20912195
x1,464:25968303,20912195
x1,464:26277779,20912195
x1,464:26823914,20912195
x1,464:27952591,20912195
x1,464:28189249,20912195
k1,464:28420354,20912195:231105
x1,464:28860902,20912195
k1,464:29092006,20912195:231104
x1,464:31409438,20912195
k1,464:31409438,20912195:0
)
(1,465:8799518,22091843:22609920,455111,127431
x1,465:9345653,22091843
x1,465:10073833,22091843
x1,465:11020465,22091843
x1,465:11894281,22091843
k1,464:12186210,22091843:291929
x1,464:13096434,22091843
k1,464:13388364,22091843:291930
x1,464:14193002,22091843
x1,464:15467316,22091843
k1,464:15759245,22091843:291929
x1,464:16123335,22091843
x1,464:16432811,22091843
x1,464:16687674,22091843
x1,464:17142785,22091843
x1,464:18071212,22091843
k1,464:18363142,22091843:291930
x1,464:19468153,22091843
x1,464:20236382,22091843
k1,464:20528311,22091843:291929
x1,464:21584172,22091843
k1,464:21876102,22091843:291930
x1,464:22349418,22091843
x1,464:23261463,22091843
x1,464:23880415,22091843
k1,464:24172344,22091843:291929
x1,464:24956958,22091843
k1,464:25248888,22091843:291930
x1,464:26159112,22091843
k1,464:26451041,22091843:291929
x1,464:27292086,22091843
x1,464:28347947,22091843
k1,464:28639877,22091843:291930
x1,464:29695738,22091843
k1,464:29987667,22091843:291929
x1,464:31409438,22091843
k1,464:31409438,22091843:0
)
(1,465:8799518,23271491:22609920,551306,163840
x1,465:10437921,23271491
k1,464:10728597,23271491:290676
x1,464:11511389,23271491
x1,464:12130342,23271491
x1,464:13167999,23271491
x1,464:13295430,23271491
k1,464:13512454,23271491:217024
x1,464:14058589,23271491
k1,464:14275256,23271491:216667
$1,464:14275256,23271491
(1,464:14275256,23271491:498496,291271,0
(1,464:14275256,23271491:498496,291271,0
$1,464:14275256,23271491
x1,464:14773752,23271491
$1,464:14773752,23271491
)
)
(1,464:14773752,23033666:640890,313481,0
x1,464:15095563,23033666
x1,464:15381874,23033666
)
$1,464:15414642,23271491
k1,464:15631309,23271491:216667
x1,464:16432307,23271491
k1,464:16648974,23271491:216667
x1,464:17959696,23271491
x1,464:18305581,23271491
k1,464:18522248,23271491:216667
x1,464:19214019,23271491
k1,464:19430686,23271491:216667
x1,464:20340910,23271491
k1,464:20557578,23271491:216668
x1,464:21285758,23271491
x1,464:21649848,23271491
x1,464:22252417,23271491
x1,464:23781593,23271491
k1,464:23998260,23271491:216667
x1,464:24438808,23271491
k1,464:24655475,23271491:216667
x1,464:25440089,23271491
k1,464:25656756,23271491:216667
x1,464:26789075,23271491
x1,464:27098551,23271491
k1,464:27315218,23271491:216667
x1,464:27606489,23271491
x1,464:27934170,23271491
x1,464:28243646,23271491
x1,464:28789781,23271491
x1,464:29918458,23271491
x1,464:30155116,23271491
k1,464:30371783,23271491:216667
x1,464:31190985,23271491
x1,464:31409438,23271491
k1,465:31409438,23271491:0
)
(1,465:8799518,24451139:22609920,491520,163840
x1,465:10403333,24451139
k1,464:10611147,24451139:207814
x1,464:11084463,24451139
x1,464:11996508,24451139
x1,464:12615460,24451139
k1,464:12820614,24451139:205154
x1,464:13261162,24451139
k1,464:13466316,24451139:205154
x1,464:14012451,24451139
k1,464:14217606,24451139:205155
x1,464:15127830,24451139
k1,464:15332984,24451139:205154
x1,464:16467123,24451139
k1,464:16672277,24451139:205154
x1,464:17036367,24451139
x1,464:17382253,24451139
x1,464:17822801,24451139
x1,464:19133525,24451139
k1,464:19341339,24451139:207814
x1,464:20397200,24451139
k1,464:20602354,24451139:205154
x1,464:21707365,24451139
x1,464:22475594,24451139
k1,464:22680748,24451139:205154
x1,464:23121296,24451139
k1,464:23326450,24451139:205154
x1,464:23872585,24451139
k1,464:24077740,24451139:205155
x1,464:24987964,24451139
k1,464:25193118,24451139:205154
x1,464:26358205,24451139
x1,464:27140998,24451139
k1,464:27427836,24451139:286838
x1,464:28228833,24451139
x1,464:28592923,24451139
x1,464:28920604,24451139
x1,464:30528058,24451139
x1,464:30655489,24451139
k1,464:30863303,24451139:207814
x1,464:31409438,24451139
k1,464:31409438,24451139:0
)
(1,465:8799518,25630787:22609920,551306,127431
(1,464:8799518,25630787:498496,291271,0
(1,464:8799518,25630787:498496,291271,0
$1,464:8799518,25630787
x1,464:9298014,25630787
$1,464:9298014,25630787
)
)
(1,464:9298014,25392962:640890,313481,0
x1,464:9619825,25392962
x1,464:9906136,25392962
)
$1,464:9938904,25630787
x1,464:10120949,25630787
g1,464:10339402,25630787
$1,464:10339402,25630787
(1,464:10339402,25630787:498496,291271,0
(1,464:10339402,25630787:498496,291271,0
$1,464:10339402,25630787
x1,464:10837898,25630787
$1,464:10837898,25630787
)
)
(1,464:10837898,25392962:640890,313481,0
x1,464:11159709,25392962
x1,464:11446020,25392962
)
$1,464:11478788,25630787
x1,464:11660833,25630787
g1,464:11879286,25630787
x1,464:12935147,25630787
g1,464:13153600,25630787
$1,464:13153600,25630787
(1,464:13153600,25630787:498496,291271,0
(1,464:13153600,25630787:498496,291271,0
$1,464:13153600,25630787
x1,464:13652096,25630787
$1,464:13652096,25630787
)
)
(1,464:13652096,25392962:640890,313481,0
x1,464:13973907,25392962
x1,464:14260218,25392962
)
$1,464:14292986,25630787
x1,464:14475031,25630787
g1,464:14693484,25630787
x1,464:15798495,25630787
x1,464:16566724,25630787
g1,464:16785177,25630787
x1,464:18338020,25630787
g1,464:18556473,25630787
x1,464:18920563,25630787
x1,464:19484902,25630787
x1,464:20287719,25630787
g1,464:20506172,25630787
x1,464:21816896,25630787
g1,464:22035349,25630787
x1,464:22508665,25630787
x1,464:23420710,25630787
x1,464:24039662,25630787
x1,464:24167093,25630787
k1,465:31409438,25630787:7242345
g1,465:31409438,25630787
)
(1,467:8799518,26810435:22609920,455111,127431
h1,466:8799518,26810435:983040,0,0
x1,466:10383306,26810435
k1,466:10668159,26810435:284853
x1,466:12162747,26810435
k1,466:12447599,26810435:284852
x1,466:14783233,26810435
k1,466:15068086,26810435:284853
x1,466:18754494,26810435
k1,466:19055946,26810435:301452
x1,466:19765922,26810435
x1,466:20038988,26810435
k1,466:20323841,26810435:284853
x1,466:20687931,26810435
x1,466:21252270,26810435
x1,466:21707381,26810435
x1,466:22635808,26810435
k1,466:22920661,26810435:284853
x1,466:24959563,26810435
k1,466:25244415,26810435:284852
x1,466:26300276,26810435
k1,466:26585129,26810435:284853
x1,466:28471114,26810435
k1,466:28772566,26810435:301452
x1,466:29682790,26810435
k1,466:29967643,26810435:284853
x1,466:31099962,26810435
x1,466:31409438,26810435
k1,466:31409438,26810435:0
)
(1,467:8799518,27990083:22609920,455111,127431
x1,467:9418470,27990083
x1,466:9727946,27990083
x1,466:11402758,27990083
x1,466:11639416,27990083
k1,466:11949929,27990083:310513
x1,466:13045839,27990083
k1,466:13356352,27990083:310513
x1,466:15673784,27990083
k1,466:15984297,27990083:310513
x1,466:18208885,27990083
k1,466:18519398,27990083:310513
x1,466:19429622,27990083
k1,466:19740135,27990083:310513
x1,466:21819087,27990083
k1,466:22129600,27990083:310513
x1,466:22712144,27990083
k1,466:23022657,27990083:310513
x1,466:23386747,27990083
x1,466:23696223,27990083
k1,466:24006735,27990083:310512
x1,466:24370825,27990083
x1,466:25737981,27990083
k1,466:26048494,27990083:310513
x1,466:28050987,27990083
k1,466:28618438,27990083:567451
x1,466:29368462,27990083
k1,466:29678975,27990083:310513
x1,466:30115883,27990083
k1,466:30426396,27990083:310513
x1,466:31409438,27990083
k1,466:31409438,27990083:0
)
(1,467:8799518,29169731:22609920,455111,127431
x1,467:9163608,29169731
x1,466:9473084,29169731
k1,466:9739952,29169731:266868
x1,466:10945087,29169731
k1,466:11211954,29169731:266867
x1,466:11758089,29169731
k1,466:12024957,29169731:266868
x1,466:12498273,29169731
x1,466:13608746,29169731
k1,466:13875613,29169731:266867
x1,466:14203294,29169731
x1,466:14385339,29169731
k1,466:14664311,29169731:278972
x1,466:16703213,29169731
k1,466:16970080,29169731:266867
x1,466:18025941,29169731
k1,466:18292809,29169731:266868
x1,466:19996749,29169731
k1,466:20263616,29169731:266867
x1,466:21139251,29169731
k1,466:21406119,29169731:266868
x1,466:22935296,29169731
x1,466:24373451,29169731
k1,466:24640319,29169731:266868
x1,466:25424933,29169731
k1,466:25691800,29169731:266867
x1,466:26602024,29169731
k1,466:26868892,29169731:266868
x1,466:28636549,29169731
k1,466:28903416,29169731:266867
x1,466:29959277,29169731
k1,466:30226145,29169731:266868
x1,466:31409438,29169731
k1,466:31409438,29169731:0
)
(1,467:8799518,30349379:22609920,491520,127431
x1,467:10696424,30349379
k1,466:10983507,30349379:287083
x1,466:12687447,30349379
k1,466:12893336,30349379:205889
x1,466:13366652,30349379
x1,466:13934631,30349379
k1,466:14140519,30349379:205888
x1,466:15434859,30349379
x1,466:16072015,30349379
k1,466:16277904,30349379:205889
x1,466:18316808,30349379
k1,466:18522697,30349379:205889
x1,466:19050628,30349379
k1,466:19256516,30349379:205888
x1,466:20166740,30349379
k1,466:20372629,30349379:205889
x1,466:21646943,30349379
k1,466:21852832,30349379:205889
x1,466:22398967,30349379
k1,466:22604856,30349379:205889
x1,466:24372513,30349379
k1,466:24578401,30349379:205888
x1,466:26034759,30349379
k1,466:26240648,30349379:205889
x1,466:27296509,30349379
k1,466:27502398,30349379:205889
x1,466:29541302,30349379
k1,466:29747190,30349379:205888
x1,466:30293325,30349379
k1,466:30499214,30349379:205889
x1,466:31409438,30349379
k1,466:31409438,30349379:0
)
(1,467:8799518,31529027:22609920,491520,127431
x1,467:10164856,31529027
k1,466:10381199,31529027:216343
x1,466:11873966,31529027
k1,466:12089782,31529027:215816
x1,466:14128684,31529027
k1,466:14344501,31529027:215817
x1,466:14817817,31529027
x1,466:15385796,31529027
k1,466:15601612,31529027:215816
x1,466:17640516,31529027
k1,466:17856332,31529027:215816
x1,466:18402467,31529027
k1,466:18618283,31529027:215816
x1,466:19528507,31529027
k1,466:19744323,31529027:215816
x1,466:21641229,31529027
k1,466:21857045,31529027:215816
x1,466:23313403,31529027
k1,466:23529219,31529027:215816
x1,466:24585080,31529027
k1,466:24800896,31529027:215816
x1,466:26839800,31529027
k1,466:27055616,31529027:215816
x1,466:27601751,31529027
k1,466:27817567,31529027:215816
x1,466:28727791,31529027
k1,466:28943607,31529027:215816
x1,466:30308945,31529027
k1,466:30599337,31529027:290392
x1,466:31409438,31529027
k1,466:31409438,31529027:0
)
(1,467:8799518,32708675:22609920,551306,127431
x1,467:9345653,32708675
x1,466:9673334,32708675
x1,466:12425852,32708675
k1,466:12673892,32708675:248040
x1,466:13584116,32708675
k1,466:13832156,32708675:248040
x1,466:16076768,32708675
k1,466:16324809,32708675:248041
x1,466:16870944,32708675
k1,466:17118984,32708675:248040
x1,466:17592300,32708675
x1,466:18702773,32708675
k1,466:18950813,32708675:248040
x1,466:19278494,32708675
x1,466:19460539,32708675
k1,466:19715976,32708675:255437
x1,466:21754878,32708675
k1,466:22002918,32708675:248040
x1,466:23555761,32708675
k1,466:23803801,32708675:248040
x1,466:24167891,32708675
x1,466:25535047,32708675
k1,466:25783087,32708675:248040
x1,466:27093811,32708675
k1,466:27341852,32708675:248041
x1,466:29045792,32708675
k1,466:29293832,32708675:248040
x1,466:29839967,32708675
k1,466:30088007,32708675:248040
$1,466:30088007,32708675
(1,466:30088007,32708675:498496,291271,0
(1,466:30088007,32708675:498496,291271,0
$1,466:30088007,32708675
x1,466:30586503,32708675
$1,466:30586503,32708675
)
)
(1,466:30586503,32470850:640890,313481,0
x1,466:30908314,32470850
x1,466:31194625,32470850
)
$1,466:31227393,32708675
x1,466:31409438,32708675
k1,466:31409438,32708675:0
)
(1,467:8799518,33888323:22609920,551306,127431
(1,466:8799518,33888323:498496,291271,0
(1,466:8799518,33888323:498496,291271,0
$1,466:8799518,33888323
x1,466:9298014,33888323
$1,466:9298014,33888323
)
)
(1,466:9298014,33650498:640890,313481,0
x1,466:9619825,33650498
x1,466:9906136,33650498
)
$1,466:9938904,33888323
x1,466:10120949,33888323
k1,466:10333113,33888323:212164
x1,466:11388974,33888323
k1,466:11599566,33888323:210592
$1,466:11599566,33888323
(1,466:11599566,33888323:498496,291271,0
(1,466:11599566,33888323:498496,291271,0
$1,466:11599566,33888323
x1,466:12098062,33888323
$1,466:12098062,33888323
)
)
(1,466:12098062,33650498:640890,313481,0
x1,466:12419873,33650498
x1,466:12706184,33650498
)
$1,466:12738952,33888323
x1,466:12920997,33888323
k1,466:13133161,33888323:212164
x1,466:14116204,33888323
k1,466:14326796,33888323:210592
x1,466:14763704,33888323
k1,466:14974296,33888323:210592
x1,466:15924570,33888323
k1,466:16135162,33888323:210592
x1,466:16462843,33888323
k1,466:16673435,33888323:210592
x1,466:17146751,33888323
x1,466:18262684,33888323
k1,466:18473276,33888323:210592
$1,466:18473276,33888323
(1,466:18473276,33888323:498496,291271,0
(1,466:18473276,33888323:498496,291271,0
$1,466:18473276,33888323
x1,466:18971772,33888323
$1,466:18971772,33888323
)
)
(1,466:18971772,33650498:640890,313481,0
x1,466:19293583,33650498
x1,466:19579894,33650498
)
$1,466:19612662,33888323
k1,466:19823253,33888323:210591
x1,466:20187343,33888323
x1,466:23540609,33888323
k1,466:23829260,33888323:288651
x1,466:24666666,33888323
x1,466:25453099,33888323
k1,466:25665263,33888323:212164
x1,466:27704165,33888323
k1,466:27914757,33888323:210592
x1,466:29467600,33888323
k1,466:29678192,33888323:210592
x1,466:30042282,33888323
x1,466:31409438,33888323
k1,466:31409438,33888323:0
)
(1,467:8799518,35067971:22609920,455111,127431
x1,467:10110242,35067971
k1,466:10319045,35067971:208803
x1,466:12022985,35067971
k1,466:12231787,35067971:208802
x1,466:12777922,35067971
k1,466:12986725,35067971:208803
x1,466:14444903,35067971
k1,466:14653705,35067971:208802
x1,466:15181636,35067971
k1,466:15390439,35067971:208803
x1,466:16539143,35067971
k1,466:16747945,35067971:208802
x1,466:19174602,35067971
k1,466:19462656,35067971:288054
x1,466:20281858,35067971
x1,466:20736969,35067971
x1,466:21355921,35067971
x1,466:22067715,35067971
k1,466:22278448,35067971:210733
x1,466:23771215,35067971
k1,466:23980017,35067971:208802
x1,466:24671788,35067971
k1,466:24880591,35067971:208803
x1,466:27125203,35067971
k1,466:27334005,35067971:208802
x1,466:28209640,35067971
k1,466:28418443,35067971:208803
x1,466:31409438,35067971
k1,466:31409438,35067971:0
)
(1,467:8799518,36247619:22609920,551306,163840
x1,467:10073832,36247619
k1,466:10252886,36247619:179054
x1,466:10799021,36247619
k1,466:10968225,36247619:169204
$1,466:10968225,36247619
(1,466:10968225,36247619:498496,291271,0
(1,466:10968225,36247619:498496,291271,0
$1,466:10968225,36247619
x1,466:11466721,36247619
$1,466:11466721,36247619
)
)
(1,466:11466721,36009794:640890,313481,0
x1,466:11788532,36009794
x1,466:12074843,36009794
)
$1,466:12107611,36247619
x1,466:12544519,36247619
k1,466:12723573,36247619:179054
x1,466:14762475,36247619
k1,466:14931679,36247619:169204
x1,466:15372227,36247619
k1,466:15541431,36247619:169204
x1,466:16488065,36247619
k1,466:16657269,36247619:169204
x1,466:17021359,36247619
x1,466:18388515,36247619
k1,466:18557719,36247619:169204
x1,466:19868443,36247619
k1,466:20037647,36247619:169204
x1,466:21923632,36247619
k1,466:22109252,36247619:185620
x1,466:23092295,36247619
k1,466:23261499,36247619:169204
x1,466:24517609,36247619
k1,466:24686813,36247619:169204
x1,466:25562448,36247619
k1,466:25731652,36247619:169204
x1,466:28393149,36247619
k1,466:28562353,36247619:169204
x1,466:29472577,36247619
k1,466:29641781,36247619:169204
x1,466:31409438,36247619
k1,466:31409438,36247619:0
)
(1,467:8799518,37427267:22609920,455111,127431
x1,467:9855379,37427267
g1,466:10073832,37427267
x1,466:11257125,37427267
g1,466:11475578,37427267
x1,466:13113981,37427267
k1,467:31409437,37427267:18295456
g1,467:31409437,37427267
)
(1,498:8799518,38606915:22609920,455111,127431
h1,497:8799518,38606915:983040,0,0
x1,497:10274079,38606915
k1,497:10526966,38606915:252887
x1,497:10967514,38606915
k1,497:11220400,38606915:252886
x1,497:11693716,38606915
x1,497:12878828,38606915
k1,497:13131715,38606915:252887
x1,497:15425481,38606915
k1,497:15678367,38606915:252886
x1,497:16879864,38606915
k1,497:17132751,38606915:252887
x1,497:18042975,38606915
k1,497:18295862,38606915:252887
x1,497:18951224,38606915
x1,497:19297110,38606915
x1,497:19679405,38606915
k1,497:19932291,38606915:252886
x1,497:20296381,38606915
x1,497:23467602,38606915
k1,497:23720489,38606915:252887
x1,497:24248420,38606915
k1,497:24501306,38606915:252886
x1,497:25924896,38606915
k1,497:26177783,38606915:252887
x1,497:27524915,38606915
x1,497:28750075,38606915
k1,497:29002961,38606915:252886
x1,497:29549096,38606915
k1,497:29801983,38606915:252887
x1,497:31409438,38606915
k1,497:31409438,38606915:0
)
(1,498:8799518,39786563:22609920,455111,127431
x1,498:9327449,39786563
k1,497:9577195,39786563:249746
x1,497:11401283,39786563
x1,497:11637941,39786563
k1,497:11887686,39786563:249745
x1,497:13344046,39786563
k1,497:13601615,39786563:257569
x1,497:13929296,39786563
x1,497:14256977,39786563
x1,497:15915404,39786563
k1,497:16172973,39786563:257569
x1,497:17228834,39786563
k1,497:17478580,39786563:249746
x1,497:18097532,39786563
x1,497:18407008,39786563
x1,497:20081820,39786563
x1,497:20318478,39786563
k1,497:20568223,39786563:249745
x1,497:21096154,39786563
k1,497:21345900,39786563:249746
x1,497:21691786,39786563
x1,497:24060191,39786563
k1,497:24317760,39786563:257569
x1,497:24791076,39786563
x1,497:25359055,39786563
k1,497:25608801,39786563:249746
x1,497:27137978,39786563
x1,497:29307952,39786563
k1,497:29557697,39786563:249745
x1,497:29921787,39786563
x1,497:30249468,39786563
k1,497:30499214,39786563:249746
x1,497:31409438,39786563
k1,497:31409438,39786563:0
)
(1,498:8799518,40966211:22609920,455111,127431
x1,498:9272834,40966211
x1,497:10352359,40966211
k1,497:10572726,40966211:220367
x1,497:10936816,40966211
x1,497:14108037,40966211
k1,497:14328403,40966211:220366
x1,497:14874538,40966211
k1,497:15094905,40966211:220367
x1,497:16005129,40966211
k1,497:16225496,40966211:220367
x1,497:17357815,40966211
x1,497:17667291,40966211
k1,497:17887657,40966211:220366
x1,497:18506609,40966211
x1,497:18816085,40966211
x1,497:20490897,40966211
x1,497:20909600,40966211
k1,497:21206612,40966211:297012
x1,497:21807360,40966211
k1,497:22027727,40966211:220367
x1,497:23087228,40966211
k1,497:23307595,40966211:220367
x1,497:24953278,40966211
k1,497:25174123,40966211:220845
x1,497:26084347,40966211
k1,497:26304714,40966211:220367
x1,497:28472870,40966211
k1,497:28693236,40966211:220366
x1,497:29641690,40966211
x1,497:29969371,40966211
x1,497:30606527,40966211
k1,497:30826894,40966211:220367
x1,497:31409438,40966211
k1,497:31409438,40966211:0
)
(1,498:8799518,42145859:22609920,455111,127431
x1,498:9163608,42145859
x1,497:9473084,42145859
k1,497:9709071,42145859:235987
x1,497:10054957,42145859
x1,497:10930592,42145859
k1,497:11166580,42145859:235988
x1,497:13303786,42145859
x1,497:13576852,42145859
k1,497:13812839,42145859:235987
x1,497:14395383,42145859
k1,497:14631370,42145859:235987
x1,497:15541594,42145859
k1,497:15777581,42145859:235987
x1,497:16123467,42145859
x1,497:17252145,42145859
k1,497:17488133,42145859:235988
x1,497:18016064,42145859
k1,497:18252051,42145859:235987
x1,497:19162275,42145859
k1,497:19398262,42145859:235987
$1,497:19398262,42145859
(1,497:19398262,42145859:498496,291271,0
(1,497:19398262,42145859:498496,291271,0
$1,497:19398262,42145859
x1,497:19896758,42145859
$1,497:19896758,42145859
)
)
$1,497:19896758,42145859
x1,497:20078803,42145859
k1,497:20422677,42145859:343874
x1,497:23357238,42145859
k1,497:23597609,42145859:240371
x1,497:24034517,42145859
k1,497:24270504,42145859:235987
x1,497:24711052,42145859
k1,497:24947039,42145859:235987
x1,497:26842125,42145859
k1,497:27078112,42145859:235987
x1,497:27660656,42145859
k1,497:27896644,42145859:235988
x1,497:30026569,42145859
k1,497:30262556,42145859:235987
x1,497:30954327,42145859
x1,497:31409438,42145859
k1,497:31409438,42145859:0
)
(1,498:8799518,43325507:22609920,455111,127431
x1,498:9891788,43325507
x1,497:11440991,43325507
x1,497:11677649,43325507
g1,497:11896102,43325507
x1,497:12336650,43325507
g1,497:12555103,43325507
x1,497:13465327,43325507
g1,497:13683780,43325507
x1,497:16250612,43325507
g1,497:16469065,43325507
x1,497:17253679,43325507
g1,497:17472132,43325507
x1,497:19951581,43325507
x1,497:22227144,43325507
k1,498:31409438,43325507:9182294
g1,498:31409438,43325507
)
]
(1,502:8799518,46220574:22609920,422343,0
(1,502:8799518,46220574:22609920,422343,0
k1,502:19776797,46220574:10977279
x1,502:20432159,46220574
k1,502:31409438,46220574:10977279
)
)
]
]
]
!49045
}17
Input:71:C:\Users\Beta\Dropbox\doutorado\A1_agregacao\22.03_teceira submissão_EJOR\arquivos para submissao\elsarticle-template.bbl
!143
{18
[71,23:4736286,46220574:26673152,41484288,0
[71,23:4736286,4736286:0,0,0
(71,23:4736286,5719081:0,0,0
k71,23:4736286,5719081:-3997451
)
]
[71,23:4736286,46220574:26673152,41484288,0
[71,23:8799518,46220574:22609920,40435712,0
[71,23:8799518,6571294:22609920,786432,0
(71,23:8799518,6571294:22609920,0,0
h71,23:8799518,6571294:22609920,0,0
)
]
[71,23:8799518,44254494:22609920,36044800,0
[1,494:8799518,20361707:22609920,12152013,0
[1,494:8799518,20361707:22609920,12152013,0
(1,469:8799518,9229143:22609920,364089,101945
k1,469:15255154,9229143:6455636
(1,469:15255154,9229143:9698648,364089,101945
x1,469:15657478,9229143
x1,469:16601392,9229143
g1,469:16787080,9229143
x1,469:17220352,9229143
g1,469:17467936,9229143
(1,469:17467936,9229143:0,0,0
(1,469:17467936,8295255:0,0,0
)
)
x1,469:17846776,9229143
x1,469:19100625,9229143
x1,469:20106435,9229143
g1,469:20292123,9229143
x1,469:21917348,9229143
g1,469:22103036,9229143
x1,469:22551782,9229143
g1,469:22737470,9229143
x1,469:24953802,9229143
)
k1,469:31409438,9229143:6455636
)
(1,494:8799518,15010238:22609920,5613614,5351469
k1,494:10039548,15010238:1240030
h1,492:10039548,15010238:0,0,0
(1,492:10039548,15010238:19911407,5613614,5351469
(1,492:10039548,15010238:0,5613614,5351469
(1,492:10039548,15010238:0,7016991,6689311
(1,492:10039548,15010238:24889164,7016991,6689311
g1,492:10258001,15010238
(1,492:10258001,15010238:24670711,7016991,6689311
$1,492:10258001,15010238
[1,492:10258001,15010238:24670711,7016991,6689311
(1,492:10258001,9054834:24670711,825750,353898
g1,492:10258001,9054834
(1,492:10258001,9054834:1878701,825750,353898
r71,23:10258001,9054834:0,1179648,353898
g1,492:10651217,9054834
r71,23:10651217,9054834:0,353898,353898
k1,492:11743486,9054834:1092269
g1,492:12136702,9054834
)
g1,492:12136702,9054834
(1,492:12136702,9054834:2279201,825750,353898
g1,492:12529918,9054834
r71,23:12529918,9054834:0,873892,353898
k1,492:13249814,9054834:719896
x1,492:13577495,9054834
$1,492:13577495,9054834
(1,492:13577495,8817009:445192,282169,0
x1,492:13989919,8817009
)
$1,492:14022687,9054834
g1,492:14415903,9054834
)
g1,492:14415903,9054834
(1,492:14415903,9054834:2279201,825750,353898
g1,492:14809119,9054834
r71,23:14809119,9054834:0,910300,353898
k1,492:15362535,9054834:553416
x1,492:15690216,9054834
$1,492:15690216,9054834
(1,492:15690216,8817009:611672,318577,0
x1,492:16269120,8817009
)
$1,492:16301888,9054834
g1,492:16695104,9054834
)
g1,492:16695104,9054834
(1,492:16695104,9054834:2279201,825750,353898
g1,492:17088320,9054834
r71,23:17088320,9054834:0,910300,353898
k1,492:17726387,9054834:638067
x1,492:18054068,9054834
$1,492:18054068,9054834
(1,492:18054068,8817009:527021,318577,0
x1,492:18548321,8817009
)
$1,492:18581089,9054834
g1,492:18974305,9054834
)
g1,492:18974305,9054834
(1,492:18974305,9054834:2279201,825750,353898
g1,492:19367521,9054834
r71,23:19367521,9054834:0,910300,353898
k1,492:20005588,9054834:638067
x1,492:20333269,9054834
$1,492:20333269,9054834
(1,492:20333269,8817009:527021,318577,0
x1,492:20827522,8817009
)
$1,492:20860290,9054834
g1,492:21253506,9054834
)
g1,492:21253506,9054834
(1,492:21253506,9054834:2279201,825750,353898
g1,492:21646722,9054834
r71,23:21646722,9054834:0,910300,353898
k1,492:22284789,9054834:638067
x1,492:22612470,9054834
$1,492:22612470,9054834
(1,492:22612470,8817009:527021,318577,0
x1,492:23106723,8817009
)
$1,492:23139491,9054834
g1,492:23532707,9054834
)
g1,492:23532707,9054834
(1,492:23532707,9054834:2279201,825750,353898
g1,492:23925923,9054834
r71,23:23925923,9054834:0,910300,353898
k1,492:24563990,9054834:638067
x1,492:24891671,9054834
$1,492:24891671,9054834
(1,492:24891671,8817009:527021,318577,0
x1,492:25385924,8817009
)
$1,492:25418692,9054834
g1,492:25811908,9054834
)
g1,492:25811908,9054834
(1,492:25811908,9054834:2279201,825750,353898
g1,492:26205124,9054834
r71,23:26205124,9054834:0,910300,353898
k1,492:26843191,9054834:638067
x1,492:27170872,9054834
$1,492:27170872,9054834
(1,492:27170872,8817009:527021,318577,0
x1,492:27665125,8817009
)
$1,492:27697893,9054834
g1,492:28091109,9054834
)
g1,492:28091109,9054834
(1,492:28091109,9054834:2279201,825750,353898
g1,492:28484325,9054834
r71,23:28484325,9054834:0,910300,353898
k1,492:29122392,9054834:638067
x1,492:29450073,9054834
$1,492:29450073,9054834
(1,492:29450073,8817009:527021,318577,0
x1,492:29944326,8817009
)
$1,492:29977094,9054834
g1,492:30370310,9054834
)
g1,492:30370310,9054834
(1,492:30370310,9054834:2279201,825750,353898
g1,492:30763526,9054834
r71,23:30763526,9054834:0,910300,353898
k1,492:31401593,9054834:638067
x1,492:31729274,9054834
$1,492:31729274,9054834
(1,492:31729274,8817009:527021,318577,0
x1,492:32223527,8817009
)
$1,492:32256295,9054834
g1,492:32649511,9054834
)
g1,492:32649511,9054834
(1,492:32649511,9054834:2279201,825750,353898
g1,492:33042727,9054834
r71,23:33042727,9054834:0,910300,353898
k1,492:33353113,9054834:310386
x1,492:34008475,9054834
$1,492:34008475,9054834
(1,492:34008475,8817009:527021,318577,0
x1,492:34502728,8817009
)
$1,492:34535496,9054834
g1,492:34928712,9054834
)
g1,492:34928712,9054834
)
(1,492:10258001,10563524:24670711,825750,353898
g1,492:10258001,10563524
(1,492:10258001,10563524:1878701,825750,353898
r71,23:10258001,10563524:0,1179648,353898
g1,492:10651217,10563524
r71,23:10651217,10563524:0,801726,353898
x71,23:11597850,10563524
k1,492:11743486,10563524:145636
g1,492:12136702,10563524
)
g1,492:12136702,10563524
(1,492:12136702,10563524:2279201,825750,353898
g1,492:12529918,10563524
r71,23:12529918,10563524:0,776241,353898
k1,492:13695006,10563524:1165088
x1,492:14022687,10563524
g1,492:14415903,10563524
)
g1,492:14415903,10563524
(1,492:14415903,10563524:2279201,825750,353898
g1,492:14809119,10563524
r71,23:14809119,10563524:0,776241,353898
k1,492:15974207,10563524:1165088
x1,492:16301888,10563524
g1,492:16695104,10563524
)
g1,492:16695104,10563524
(1,492:16695104,10563524:2279201,825750,353898
g1,492:17088320,10563524
r71,23:17088320,10563524:0,776241,353898
k1,492:18253408,10563524:1165088
x1,492:18581089,10563524
g1,492:18974305,10563524
)
g1,492:18974305,10563524
(1,492:18974305,10563524:2279201,825750,353898
g1,492:19367521,10563524
r71,23:19367521,10563524:0,776241,353898
g1,492:19367521,10563524
x1,492:20860290,10563524
g1,492:21253506,10563524
)
g1,492:21253506,10563524
(1,492:21253506,10563524:2279201,825750,353898
g1,492:21646722,10563524
r71,23:21646722,10563524:0,776241,353898
g1,492:21646722,10563524
x1,492:23139491,10563524
g1,492:23532707,10563524
)
g1,492:23532707,10563524
(1,492:23532707,10563524:2279201,825750,353898
g1,492:23925923,10563524
r71,23:23925923,10563524:0,776241,353898
k1,492:25091011,10563524:1165088
x1,492:25418692,10563524
g1,492:25811908,10563524
)
g1,492:25811908,10563524
(1,492:25811908,10563524:2279201,825750,353898
g1,492:26205124,10563524
r71,23:26205124,10563524:0,776241,353898
k1,492:27370212,10563524:1165088
x1,492:27697893,10563524
g1,492:28091109,10563524
)
g1,492:28091109,10563524
(1,492:28091109,10563524:2279201,825750,353898
g1,492:28484325,10563524
r71,23:28484325,10563524:0,776241,353898
k1,492:29649413,10563524:1165088
x1,492:29977094,10563524
g1,492:30370310,10563524
)
g1,492:30370310,10563524
(1,492:30370310,10563524:2279201,825750,353898
g1,492:30763526,10563524
r71,23:30763526,10563524:0,776241,353898
k1,492:31928614,10563524:1165088
x1,492:32256295,10563524
g1,492:32649511,10563524
)
g1,492:32649511,10563524
(1,492:32649511,10563524:2279201,825750,353898
g1,492:33042727,10563524
r71,23:33042727,10563524:0,776241,353898
k1,492:34207815,10563524:1165088
x1,492:34535496,10563524
g1,492:34928712,10563524
)
g1,492:34928712,10563524
)
(1,492:10258001,11743172:24670711,825750,353898
g1,492:10258001,11743172
(1,492:10258001,11743172:1878701,825750,353898
r71,23:10258001,11743172:0,1179648,353898
g1,492:10651217,11743172
r71,23:10651217,11743172:0,801726,353898
x71,23:11616054,11743172
k1,492:11743486,11743172:127432
g1,492:12136702,11743172
)
g1,492:12136702,11743172
(1,492:12136702,11743172:2279201,825750,353898
g1,492:12529918,11743172
r71,23:12529918,11743172:0,776241,353898
k1,492:13695006,11743172:1165088
x1,492:14022687,11743172
g1,492:14415903,11743172
)
g1,492:14415903,11743172
(1,492:14415903,11743172:2279201,825750,353898
g1,492:14809119,11743172
r71,23:14809119,11743172:0,776241,353898
k1,492:15974207,11743172:1165088
x1,492:16301888,11743172
g1,492:16695104,11743172
)
g1,492:16695104,11743172
(1,492:16695104,11743172:2279201,825750,353898
g1,492:17088320,11743172
r71,23:17088320,11743172:0,776241,353898
k1,492:18253408,11743172:1165088
x1,492:18581089,11743172
g1,492:18974305,11743172
)
g1,492:18974305,11743172
(1,492:18974305,11743172:2279201,825750,353898
g1,492:19367521,11743172
r71,23:19367521,11743172:0,776241,353898
k1,492:20532609,11743172:1165088
x1,492:20860290,11743172
g1,492:21253506,11743172
)
g1,492:21253506,11743172
(1,492:21253506,11743172:2279201,825750,353898
g1,492:21646722,11743172
r71,23:21646722,11743172:0,776241,353898
k1,492:22811810,11743172:1165088
x1,492:23139491,11743172
g1,492:23532707,11743172
)
g1,492:23532707,11743172
(1,492:23532707,11743172:2279201,825750,353898
g1,492:23925923,11743172
r71,23:23925923,11743172:0,776241,353898
g1,492:23925923,11743172
x1,492:25418692,11743172
g1,492:25811908,11743172
)
g1,492:25811908,11743172
(1,492:25811908,11743172:2279201,825750,353898
g1,492:26205124,11743172
r71,23:26205124,11743172:0,776241,353898
k1,492:26532805,11743172:327681
x1,492:27697893,11743172
g1,492:28091109,11743172
)
g1,492:28091109,11743172
(1,492:28091109,11743172:2279201,825750,353898
g1,492:28484325,11743172
r71,23:28484325,11743172:0,776241,353898
k1,492:28812006,11743172:327681
x1,492:29977094,11743172
g1,492:30370310,11743172
)
g1,492:30370310,11743172
(1,492:30370310,11743172:2279201,825750,353898
g1,492:30763526,11743172
r71,23:30763526,11743172:0,776241,353898
k1,492:31928614,11743172:1165088
x1,492:32256295,11743172
g1,492:32649511,11743172
)
g1,492:32649511,11743172
(1,492:32649511,11743172:2279201,825750,353898
g1,492:33042727,11743172
r71,23:33042727,11743172:0,776241,353898
k1,492:34207815,11743172:1165088
x1,492:34535496,11743172
g1,492:34928712,11743172
)
g1,492:34928712,11743172
)
(1,492:10258001,12922820:24670711,825750,353898
g1,492:10258001,12922820
(1,492:10258001,12922820:1878701,825750,353898
r71,23:10258001,12922820:0,1179648,353898
g1,492:10651217,12922820
r71,23:10651217,12922820:0,801726,353898
x71,23:11379396,12922820
k1,492:11743486,12922820:364090
g1,492:12136702,12922820
)
g1,492:12136702,12922820
(1,492:12136702,12922820:2279201,825750,353898
g1,492:12529918,12922820
r71,23:12529918,12922820:0,776241,353898
k1,492:13695006,12922820:1165088
x1,492:14022687,12922820
g1,492:14415903,12922820
)
g1,492:14415903,12922820
(1,492:14415903,12922820:2279201,825750,353898
g1,492:14809119,12922820
r71,23:14809119,12922820:0,776241,353898
k1,492:15974207,12922820:1165088
x1,492:16301888,12922820
g1,492:16695104,12922820
)
g1,492:16695104,12922820
(1,492:16695104,12922820:2279201,825750,353898
g1,492:17088320,12922820
r71,23:17088320,12922820:0,776241,353898
k1,492:18253408,12922820:1165088
x1,492:18581089,12922820
g1,492:18974305,12922820
)
g1,492:18974305,12922820
(1,492:18974305,12922820:2279201,825750,353898
g1,492:19367521,12922820
r71,23:19367521,12922820:0,776241,353898
k1,492:20532609,12922820:1165088
x1,492:20860290,12922820
g1,492:21253506,12922820
)
g1,492:21253506,12922820
(1,492:21253506,12922820:2279201,825750,353898
g1,492:21646722,12922820
r71,23:21646722,12922820:0,776241,353898
k1,492:22811810,12922820:1165088
x1,492:23139491,12922820
g1,492:23532707,12922820
)
g1,492:23532707,12922820
(1,492:23532707,12922820:2279201,825750,353898
g1,492:23925923,12922820
r71,23:23925923,12922820:0,776241,353898
k1,492:25091011,12922820:1165088
x1,492:25418692,12922820
g1,492:25811908,12922820
)
g1,492:25811908,12922820
(1,492:25811908,12922820:2279201,825750,353898
g1,492:26205124,12922820
r71,23:26205124,12922820:0,776241,353898
k1,492:27370212,12922820:1165088
x1,492:27697893,12922820
g1,492:28091109,12922820
)
g1,492:28091109,12922820
(1,492:28091109,12922820:2279201,825750,353898
g1,492:28484325,12922820
r71,23:28484325,12922820:0,776241,353898
g1,492:28484325,12922820
x1,492:29977094,12922820
g1,492:30370310,12922820
)
g1,492:30370310,12922820
(1,492:30370310,12922820:2279201,825750,353898
g1,492:30763526,12922820
r71,23:30763526,12922820:0,776241,353898
g1,492:30763526,12922820
x1,492:32256295,12922820
g1,492:32649511,12922820
)
g1,492:32649511,12922820
(1,492:32649511,12922820:2279201,825750,353898
g1,492:33042727,12922820
r71,23:33042727,12922820:0,776241,353898
g1,492:33042727,12922820
x1,492:34535496,12922820
g1,492:34928712,12922820
)
g1,492:34928712,12922820
)
(1,492:10258001,14102468:24670711,825750,353898
g1,492:10258001,14102468
(1,492:10258001,14102468:1878701,825750,353898
r71,23:10258001,14102468:0,1179648,353898
g1,492:10651217,14102468
r71,23:10651217,14102468:0,801726,353898
x71,23:11388498,14102468
k1,492:11743486,14102468:354988
g1,492:12136702,14102468
)
g1,492:12136702,14102468
(1,492:12136702,14102468:2279201,825750,353898
g1,492:12529918,14102468
r71,23:12529918,14102468:0,776241,353898
k1,492:13695006,14102468:1165088
x1,492:14022687,14102468
g1,492:14415903,14102468
)
g1,492:14415903,14102468
(1,492:14415903,14102468:2279201,825750,353898
g1,492:14809119,14102468
r71,23:14809119,14102468:0,776241,353898
k1,492:15974207,14102468:1165088
x1,492:16301888,14102468
g1,492:16695104,14102468
)
g1,492:16695104,14102468
(1,492:16695104,14102468:2279201,825750,353898
g1,492:17088320,14102468
r71,23:17088320,14102468:0,776241,353898
k1,492:18253408,14102468:1165088
x1,492:18581089,14102468
g1,492:18974305,14102468
)
g1,492:18974305,14102468
(1,492:18974305,14102468:2279201,825750,353898
g1,492:19367521,14102468
r71,23:19367521,14102468:0,776241,353898
k1,492:20532609,14102468:1165088
x1,492:20860290,14102468
g1,492:21253506,14102468
)
g1,492:21253506,14102468
(1,492:21253506,14102468:2279201,825750,353898
g1,492:21646722,14102468
r71,23:21646722,14102468:0,776241,353898
k1,492:22811810,14102468:1165088
x1,492:23139491,14102468
g1,492:23532707,14102468
)
g1,492:23532707,14102468
(1,492:23532707,14102468:2279201,825750,353898
g1,492:23925923,14102468
r71,23:23925923,14102468:0,776241,353898
k1,492:25091011,14102468:1165088
x1,492:25418692,14102468
g1,492:25811908,14102468
)
g1,492:25811908,14102468
(1,492:25811908,14102468:2279201,825750,353898
g1,492:26205124,14102468
r71,23:26205124,14102468:0,776241,353898
g1,492:26205124,14102468
x1,492:27697893,14102468
g1,492:28091109,14102468
)
g1,492:28091109,14102468
(1,492:28091109,14102468:2279201,825750,353898
g1,492:28484325,14102468
r71,23:28484325,14102468:0,776241,353898
g1,492:28484325,14102468
x1,492:29977094,14102468
g1,492:30370310,14102468
)
g1,492:30370310,14102468
(1,492:30370310,14102468:2279201,825750,353898
g1,492:30763526,14102468
r71,23:30763526,14102468:0,776241,353898
k1,492:31928614,14102468:1165088
x1,492:32256295,14102468
g1,492:32649511,14102468
)
g1,492:32649511,14102468
(1,492:32649511,14102468:2279201,825750,353898
g1,492:33042727,14102468
r71,23:33042727,14102468:0,776241,353898
k1,492:34207815,14102468:1165088
x1,492:34535496,14102468
g1,492:34928712,14102468
)
g1,492:34928712,14102468
)
(1,492:10258001,15282116:24670711,825750,353898
g1,492:10258001,15282116
(1,492:10258001,15282116:1878701,825750,353898
r71,23:10258001,15282116:0,1179648,353898
g1,492:10651217,15282116
r71,23:10651217,15282116:0,801726,353898
x71,23:11743486,15282116
g1,492:11743486,15282116
g1,492:12136702,15282116
)
g1,492:12136702,15282116
(1,492:12136702,15282116:2279201,825750,353898
g1,492:12529918,15282116
r71,23:12529918,15282116:0,776241,353898
g1,492:12529918,15282116
x1,492:14022687,15282116
g1,492:14415903,15282116
)
g1,492:14415903,15282116
(1,492:14415903,15282116:2279201,825750,353898
g1,492:14809119,15282116
r71,23:14809119,15282116:0,776241,353898
k1,492:15136800,15282116:327681
x1,492:16301888,15282116
g1,492:16695104,15282116
)
g1,492:16695104,15282116
(1,492:16695104,15282116:2279201,825750,353898
g1,492:17088320,15282116
r71,23:17088320,15282116:0,776241,353898
k1,492:18253408,15282116:1165088
x1,492:18581089,15282116
g1,492:18974305,15282116
)
g1,492:18974305,15282116
(1,492:18974305,15282116:2279201,825750,353898
g1,492:19367521,15282116
r71,23:19367521,15282116:0,776241,353898
k1,492:20532609,15282116:1165088
x1,492:20860290,15282116
g1,492:21253506,15282116
)
g1,492:21253506,15282116
(1,492:21253506,15282116:2279201,825750,353898
g1,492:21646722,15282116
r71,23:21646722,15282116:0,776241,353898
k1,492:22811810,15282116:1165088
x1,492:23139491,15282116
g1,492:23532707,15282116
)
g1,492:23532707,15282116
(1,492:23532707,15282116:2279201,825750,353898
g1,492:23925923,15282116
r71,23:23925923,15282116:0,776241,353898
k1,492:25091011,15282116:1165088
x1,492:25418692,15282116
g1,492:25811908,15282116
)
g1,492:25811908,15282116
(1,492:25811908,15282116:2279201,825750,353898
g1,492:26205124,15282116
r71,23:26205124,15282116:0,776241,353898
k1,492:27370212,15282116:1165088
x1,492:27697893,15282116
g1,492:28091109,15282116
)
g1,492:28091109,15282116
(1,492:28091109,15282116:2279201,825750,353898
g1,492:28484325,15282116
r71,23:28484325,15282116:0,776241,353898
k1,492:29649413,15282116:1165088
x1,492:29977094,15282116
g1,492:30370310,15282116
)
g1,492:30370310,15282116
(1,492:30370310,15282116:2279201,825750,353898
g1,492:30763526,15282116
r71,23:30763526,15282116:0,776241,353898
k1,492:31928614,15282116:1165088
x1,492:32256295,15282116
g1,492:32649511,15282116
)
g1,492:32649511,15282116
(1,492:32649511,15282116:2279201,825750,353898
g1,492:33042727,15282116
r71,23:33042727,15282116:0,776241,353898
k1,492:34207815,15282116:1165088
x1,492:34535496,15282116
g1,492:34928712,15282116
)
g1,492:34928712,15282116
)
(1,492:10258001,16461764:24670711,825750,353898
g1,492:10258001,16461764
(1,492:10258001,16461764:1878701,825750,353898
r71,23:10258001,16461764:0,1179648,353898
g1,492:10651217,16461764
r71,23:10651217,16461764:0,801726,353898
x71,23:11743486,16461764
g1,492:11743486,16461764
g1,492:12136702,16461764
)
g1,492:12136702,16461764
(1,492:12136702,16461764:2279201,825750,353898
g1,492:12529918,16461764
r71,23:12529918,16461764:0,776241,353898
k1,492:13695006,16461764:1165088
x1,492:14022687,16461764
g1,492:14415903,16461764
)
g1,492:14415903,16461764
(1,492:14415903,16461764:2279201,825750,353898
g1,492:14809119,16461764
r71,23:14809119,16461764:0,776241,353898
k1,492:15974207,16461764:1165088
x1,492:16301888,16461764
g1,492:16695104,16461764
)
g1,492:16695104,16461764
(1,492:16695104,16461764:2279201,825750,353898
g1,492:17088320,16461764
r71,23:17088320,16461764:0,776241,353898
k1,492:18253408,16461764:1165088
x1,492:18581089,16461764
g1,492:18974305,16461764
)
g1,492:18974305,16461764
(1,492:18974305,16461764:2279201,825750,353898
g1,492:19367521,16461764
r71,23:19367521,16461764:0,776241,353898
g1,492:19367521,16461764
x1,492:20860290,16461764
g1,492:21253506,16461764
)
g1,492:21253506,16461764
(1,492:21253506,16461764:2279201,825750,353898
g1,492:21646722,16461764
r71,23:21646722,16461764:0,776241,353898
g1,492:21646722,16461764
x1,492:23139491,16461764
g1,492:23532707,16461764
)
g1,492:23532707,16461764
(1,492:23532707,16461764:2279201,825750,353898
g1,492:23925923,16461764
r71,23:23925923,16461764:0,776241,353898
k1,492:25091011,16461764:1165088
x1,492:25418692,16461764
g1,492:25811908,16461764
)
g1,492:25811908,16461764
(1,492:25811908,16461764:2279201,825750,353898
g1,492:26205124,16461764
r71,23:26205124,16461764:0,776241,353898
k1,492:27370212,16461764:1165088
x1,492:27697893,16461764
g1,492:28091109,16461764
)
g1,492:28091109,16461764
(1,492:28091109,16461764:2279201,825750,353898
g1,492:28484325,16461764
r71,23:28484325,16461764:0,776241,353898
k1,492:29649413,16461764:1165088
x1,492:29977094,16461764
g1,492:30370310,16461764
)
g1,492:30370310,16461764
(1,492:30370310,16461764:2279201,825750,353898
g1,492:30763526,16461764
r71,23:30763526,16461764:0,776241,353898
k1,492:31928614,16461764:1165088
x1,492:32256295,16461764
g1,492:32649511,16461764
)
g1,492:32649511,16461764
(1,492:32649511,16461764:2279201,825750,353898
g1,492:33042727,16461764
r71,23:33042727,16461764:0,776241,353898
k1,492:34207815,16461764:1165088
x1,492:34535496,16461764
g1,492:34928712,16461764
)
g1,492:34928712,16461764
)
(1,492:10258001,17641412:24670711,825750,353898
g1,492:10258001,17641412
(1,492:10258001,17641412:1878701,825750,353898
r71,23:10258001,17641412:0,1179648,353898
g1,492:10651217,17641412
r71,23:10651217,17641412:0,801726,353898
x71,23:11588748,17641412
k1,492:11743486,17641412:154738
g1,492:12136702,17641412
)
g1,492:12136702,17641412
(1,492:12136702,17641412:2279201,825750,353898
g1,492:12529918,17641412
r71,23:12529918,17641412:0,776241,353898
k1,492:13695006,17641412:1165088
x1,492:14022687,17641412
g1,492:14415903,17641412
)
g1,492:14415903,17641412
(1,492:14415903,17641412:2279201,825750,353898
g1,492:14809119,17641412
r71,23:14809119,17641412:0,776241,353898
k1,492:15974207,17641412:1165088
x1,492:16301888,17641412
g1,492:16695104,17641412
)
g1,492:16695104,17641412
(1,492:16695104,17641412:2279201,825750,353898
g1,492:17088320,17641412
r71,23:17088320,17641412:0,776241,353898
k1,492:18253408,17641412:1165088
x1,492:18581089,17641412
g1,492:18974305,17641412
)
g1,492:18974305,17641412
(1,492:18974305,17641412:2279201,825750,353898
g1,492:19367521,17641412
r71,23:19367521,17641412:0,776241,353898
k1,492:20532609,17641412:1165088
x1,492:20860290,17641412
g1,492:21253506,17641412
)
g1,492:21253506,17641412
(1,492:21253506,17641412:2279201,825750,353898
g1,492:21646722,17641412
r71,23:21646722,17641412:0,776241,353898
k1,492:22811810,17641412:1165088
x1,492:23139491,17641412
g1,492:23532707,17641412
)
g1,492:23532707,17641412
(1,492:23532707,17641412:2279201,825750,353898
g1,492:23925923,17641412
r71,23:23925923,17641412:0,776241,353898
k1,492:25091011,17641412:1165088
x1,492:25418692,17641412
g1,492:25811908,17641412
)
g1,492:25811908,17641412
(1,492:25811908,17641412:2279201,825750,353898
g1,492:26205124,17641412
r71,23:26205124,17641412:0,776241,353898
k1,492:27370212,17641412:1165088
x1,492:27697893,17641412
g1,492:28091109,17641412
)
g1,492:28091109,17641412
(1,492:28091109,17641412:2279201,825750,353898
g1,492:28484325,17641412
r71,23:28484325,17641412:0,776241,353898
k1,492:29649413,17641412:1165088
x1,492:29977094,17641412
g1,492:30370310,17641412
)
g1,492:30370310,17641412
(1,492:30370310,17641412:2279201,825750,353898
g1,492:30763526,17641412
r71,23:30763526,17641412:0,776241,353898
g1,492:30763526,17641412
x1,492:32256295,17641412
g1,492:32649511,17641412
)
g1,492:32649511,17641412
(1,492:32649511,17641412:2279201,825750,353898
g1,492:33042727,17641412
r71,23:33042727,17641412:0,776241,353898
g1,492:33042727,17641412
x1,492:34535496,17641412
g1,492:34928712,17641412
)
g1,492:34928712,17641412
)
(1,492:10258001,18821060:24670711,825750,353898
g1,492:10258001,18821060
(1,492:10258001,18821060:1878701,825750,353898
r71,23:10258001,18821060:0,1179648,353898
g1,492:10651217,18821060
r71,23:10651217,18821060:0,801726,353898
x71,23:11133635,18821060
k1,492:10651217,18821060:-18205
x1,492:11606951,18821060
k1,492:11743486,18821060:136535
g1,492:12136702,18821060
)
g1,492:12136702,18821060
(1,492:12136702,18821060:2279201,825750,353898
g1,492:12529918,18821060
r71,23:12529918,18821060:0,776241,353898
k1,492:13695006,18821060:1165088
x1,492:14022687,18821060
g1,492:14415903,18821060
)
g1,492:14415903,18821060
(1,492:14415903,18821060:2279201,825750,353898
g1,492:14809119,18821060
r71,23:14809119,18821060:0,776241,353898
g1,492:14809119,18821060
x1,492:16301888,18821060
g1,492:16695104,18821060
)
g1,492:16695104,18821060
(1,492:16695104,18821060:2279201,825750,353898
g1,492:17088320,18821060
r71,23:17088320,18821060:0,776241,353898
g1,492:17088320,18821060
x1,492:18581089,18821060
g1,492:18974305,18821060
)
g1,492:18974305,18821060
(1,492:18974305,18821060:2279201,825750,353898
g1,492:19367521,18821060
r71,23:19367521,18821060:0,776241,353898
k1,492:20532609,18821060:1165088
x1,492:20860290,18821060
g1,492:21253506,18821060
)
g1,492:21253506,18821060
(1,492:21253506,18821060:2279201,825750,353898
g1,492:21646722,18821060
r71,23:21646722,18821060:0,776241,353898
k1,492:22811810,18821060:1165088
x1,492:23139491,18821060
g1,492:23532707,18821060
)
g1,492:23532707,18821060
(1,492:23532707,18821060:2279201,825750,353898
g1,492:23925923,18821060
r71,23:23925923,18821060:0,776241,353898
k1,492:25091011,18821060:1165088
x1,492:25418692,18821060
g1,492:25811908,18821060
)
g1,492:25811908,18821060
(1,492:25811908,18821060:2279201,825750,353898
g1,492:26205124,18821060
r71,23:26205124,18821060:0,776241,353898
k1,492:27370212,18821060:1165088
x1,492:27697893,18821060
g1,492:28091109,18821060
)
g1,492:28091109,18821060
(1,492:28091109,18821060:2279201,825750,353898
g1,492:28484325,18821060
r71,23:28484325,18821060:0,776241,353898
k1,492:29649413,18821060:1165088
x1,492:29977094,18821060
g1,492:30370310,18821060
)
g1,492:30370310,18821060
(1,492:30370310,18821060:2279201,825750,353898
g1,492:30763526,18821060
r71,23:30763526,18821060:0,776241,353898
k1,492:31928614,18821060:1165088
x1,492:32256295,18821060
g1,492:32649511,18821060
)
g1,492:32649511,18821060
(1,492:32649511,18821060:2279201,825750,353898
g1,492:33042727,18821060
r71,23:33042727,18821060:0,776241,353898
k1,492:34207815,18821060:1165088
x1,492:34535496,18821060
g1,492:34928712,18821060
)
g1,492:34928712,18821060
)
(1,492:10258001,20000708:24670711,825750,353898
g1,492:10258001,20000708
(1,492:10258001,20000708:1878701,825750,353898
r71,23:10258001,20000708:0,1179648,353898
g1,492:10651217,20000708
r71,23:10651217,20000708:0,801726,353898
x71,23:11543236,20000708
k1,492:11743486,20000708:200250
g1,492:12136702,20000708
)
g1,492:12136702,20000708
(1,492:12136702,20000708:2279201,825750,353898
g1,492:12529918,20000708
r71,23:12529918,20000708:0,776241,353898
k1,492:13695006,20000708:1165088
x1,492:14022687,20000708
g1,492:14415903,20000708
)
g1,492:14415903,20000708
(1,492:14415903,20000708:2279201,825750,353898
g1,492:14809119,20000708
r71,23:14809119,20000708:0,776241,353898
k1,492:15974207,20000708:1165088
x1,492:16301888,20000708
g1,492:16695104,20000708
)
g1,492:16695104,20000708
(1,492:16695104,20000708:2279201,825750,353898
g1,492:17088320,20000708
r71,23:17088320,20000708:0,776241,353898
k1,492:18253408,20000708:1165088
x1,492:18581089,20000708
g1,492:18974305,20000708
)
g1,492:18974305,20000708
(1,492:18974305,20000708:2279201,825750,353898
g1,492:19367521,20000708
r71,23:19367521,20000708:0,776241,353898
k1,492:20532609,20000708:1165088
x1,492:20860290,20000708
g1,492:21253506,20000708
)
g1,492:21253506,20000708
(1,492:21253506,20000708:2279201,825750,353898
g1,492:21646722,20000708
r71,23:21646722,20000708:0,776241,353898
k1,492:22811810,20000708:1165088
x1,492:23139491,20000708
g1,492:23532707,20000708
)
g1,492:23532707,20000708
(1,492:23532707,20000708:2279201,825750,353898
g1,492:23925923,20000708
r71,23:23925923,20000708:0,776241,353898
k1,492:24253604,20000708:327681
x1,492:25418692,20000708
g1,492:25811908,20000708
)
g1,492:25811908,20000708
(1,492:25811908,20000708:2279201,825750,353898
g1,492:26205124,20000708
r71,23:26205124,20000708:0,776241,353898
g1,492:26205124,20000708
x1,492:27697893,20000708
g1,492:28091109,20000708
)
g1,492:28091109,20000708
(1,492:28091109,20000708:2279201,825750,353898
g1,492:28484325,20000708
r71,23:28484325,20000708:0,776241,353898
g1,492:28484325,20000708
x1,492:29977094,20000708
g1,492:30370310,20000708
)
g1,492:30370310,20000708
(1,492:30370310,20000708:2279201,825750,353898
g1,492:30763526,20000708
r71,23:30763526,20000708:0,776241,353898
g1,492:30763526,20000708
x1,492:32256295,20000708
g1,492:32649511,20000708
)
g1,492:32649511,20000708
(1,492:32649511,20000708:2279201,825750,353898
g1,492:33042727,20000708
r71,23:33042727,20000708:0,776241,353898
k1,492:33370408,20000708:327681
x1,492:34535496,20000708
g1,492:34928712,20000708
)
g1,492:34928712,20000708
)
(1,492:10258001,21180356:24670711,825750,353898
g1,492:10258001,21180356
(1,492:10258001,21180356:1878701,825750,353898
r71,23:10258001,21180356:0,1179648,353898
g1,492:10651217,21180356
r71,23:10651217,21180356:0,801726,353898
x71,23:11606951,21180356
k1,492:11743486,21180356:136535
g1,492:12136702,21180356
)
g1,492:12136702,21180356
(1,492:12136702,21180356:2279201,825750,353898
g1,492:12529918,21180356
r71,23:12529918,21180356:0,776241,353898
k1,492:12857599,21180356:327681
x1,492:14022687,21180356
g1,492:14415903,21180356
)
g1,492:14415903,21180356
(1,492:14415903,21180356:2279201,825750,353898
g1,492:14809119,21180356
r71,23:14809119,21180356:0,776241,353898
g1,492:14809119,21180356
x1,492:16301888,21180356
g1,492:16695104,21180356
)
g1,492:16695104,21180356
(1,492:16695104,21180356:2279201,825750,353898
g1,492:17088320,21180356
r71,23:17088320,21180356:0,776241,353898
g1,492:17088320,21180356
x1,492:18581089,21180356
g1,492:18974305,21180356
)
g1,492:18974305,21180356
(1,492:18974305,21180356:2279201,825750,353898
g1,492:19367521,21180356
r71,23:19367521,21180356:0,776241,353898
k1,492:20532609,21180356:1165088
x1,492:20860290,21180356
g1,492:21253506,21180356
)
g1,492:21253506,21180356
(1,492:21253506,21180356:2279201,825750,353898
g1,492:21646722,21180356
r71,23:21646722,21180356:0,776241,353898
k1,492:22811810,21180356:1165088
x1,492:23139491,21180356
g1,492:23532707,21180356
)
g1,492:23532707,21180356
(1,492:23532707,21180356:2279201,825750,353898
g1,492:23925923,21180356
r71,23:23925923,21180356:0,776241,353898
k1,492:25091011,21180356:1165088
x1,492:25418692,21180356
g1,492:25811908,21180356
)
g1,492:25811908,21180356
(1,492:25811908,21180356:2279201,825750,353898
g1,492:26205124,21180356
r71,23:26205124,21180356:0,776241,353898
k1,492:27370212,21180356:1165088
x1,492:27697893,21180356
g1,492:28091109,21180356
)
g1,492:28091109,21180356
(1,492:28091109,21180356:2279201,825750,353898
g1,492:28484325,21180356
r71,23:28484325,21180356:0,776241,353898
k1,492:29649413,21180356:1165088
x1,492:29977094,21180356
g1,492:30370310,21180356
)
g1,492:30370310,21180356
(1,492:30370310,21180356:2279201,825750,353898
g1,492:30763526,21180356
r71,23:30763526,21180356:0,776241,353898
k1,492:31928614,21180356:1165088
x1,492:32256295,21180356
g1,492:32649511,21180356
)
g1,492:32649511,21180356
(1,492:32649511,21180356:2279201,825750,353898
g1,492:33042727,21180356
r71,23:33042727,21180356:0,776241,353898
k1,492:34207815,21180356:1165088
x1,492:34535496,21180356
g1,492:34928712,21180356
)
g1,492:34928712,21180356
)
]
$1,492:34928712,15010238
)
)
k1,492:10039548,15010238:-24889164
)
)
g1,492:29950955,15010238
)
g1,492:30169408,15010238
g1,494:30169408,15010238
k1,494:31409438,15010238:1240030
)
]
]
(1,499:8799518,22327787:22609920,455111,0
(1,499:8799518,22327787:963010,422343,0
g1,499:8799518,22327787
x1,499:9385698,22327787
g1,499:9762528,22327787
)
x1,499:13367534,22327787
k1,499:31409438,22327787:18041904
g1,499:31409438,22327787
)
(1,502:8799518,24097259:22609920,455111,127431
h1,501:8799518,24097259:983040,0,0
x1,501:11060512,24097259
k1,501:11220105,24097259:159593
x1,501:11911876,24097259
x1,501:12275966,24097259
x1,501:12842125,24097259
k1,501:13001719,24097259:159594
x1,501:14427129,24097259
x1,501:15852539,24097259
k1,501:16012132,24097259:159593
x1,501:16922356,24097259
k1,501:17081950,24097259:159594
x1,501:18656637,24097259
x1,501:19129953,24097259
k1,501:19289488,24097259:159535
x1,501:20563803,24097259
k1,501:20723396,24097259:159593
x1,501:21269531,24097259
k1,501:21429125,24097259:159594
x1,501:21756806,24097259
k1,501:21916399,24097259:159593
x1,501:22826623,24097259
x1,501:23412807,24097259
x1,501:24361261,24097259
k1,501:24520855,24097259:159594
x1,501:25212626,24097259
x1,501:26780032,24097259
x1,501:27125917,24097259
k1,501:27285510,24097259:159593
x1,501:27868054,24097259
k1,501:28027648,24097259:159594
x1,501:29301964,24097259
k1,501:29461557,24097259:159593
x1,501:30098714,24097259
x1,501:31409438,24097259
k1,501:31409438,24097259:0
)
(1,502:8799518,25276907:22609920,455111,127431
x1,502:9529517,25276907
x1,502:9820788,25276907
x1,502:10166674,25276907
x1,502:10822036,25276907
x1,502:11058694,25276907
k1,501:11275777,25276907:217083
x1,501:12094979,25276907
x1,501:13520389,25276907
k1,501:13737472,25276907:217083
x1,501:14522086,25276907
k1,501:14739170,25276907:217084
x1,501:17218619,25276907
x1,501:19494182,25276907
k1,501:19784996,25276907:290814
x1,501:20458562,25276907
x1,501:20695219,25276907
k1,501:20912302,25276907:217083
x1,501:21860756,25276907
x1,501:22224846,25276907
x1,501:23120506,25276907
k1,501:23337589,25276907:217083
x1,501:24029360,25276907
k1,501:24246443,25276907:217083
x1,501:24883600,25276907
x1,501:25793824,25276907
x1,501:26926143,25276907
k1,501:27143227,25276907:217084
x1,501:27671158,25276907
k1,501:27888241,25276907:217083
x1,501:28798465,25276907
k1,501:29015548,25276907:217083
x1,501:30444600,25276907
x1,501:31409438,25276907
k1,501:31409438,25276907:0
)
(1,502:8799518,26456555:22609920,455111,127431
x1,502:10583558,26456555
x1,501:10965853,26456555
k1,501:11224483,26456555:258630
x1,501:11807027,26456555
k1,501:12065657,26456555:258630
x1,501:12721019,26456555
x1,501:13596654,26456555
x1,501:14798150,26456555
k1,501:15056780,26456555:258630
x1,501:15967004,26456555
k1,501:16225634,26456555:258630
x1,501:17135858,26456555
x1,501:17978725,26456555
k1,501:18237355,26456555:258630
x1,501:19293216,26456555
k1,501:19551846,26456555:258630
x1,501:20846186,26456555
k1,501:21104816,26456555:258630
x1,501:22015040,26456555
k1,501:22273669,26456555:258629
x1,501:22783395,26456555
x1,501:23586212,26456555
x1,501:24277983,26456555
x1,501:25060777,26456555
x1,501:25774391,26456555
k1,501:26186193,26456555:411802
x1,501:26859759,26456555
x1,501:27096416,26456555
k1,501:27355046,26456555:258630
x1,501:28450956,26456555
k1,501:28709586,26456555:258630
x1,501:29330359,26456555
x1,501:29658040,26456555
x1,501:30823127,26456555
k1,501:31081757,26456555:258630
x1,501:31409438,26456555
k1,501:31409438,26456555:0
)
(1,502:8799518,27636203:22609920,455111,127431
x1,502:9713382,27636203
x1,502:10153930,27636203
x1,502:10936724,27636203
x1,502:11373632,27636203
x1,502:11701313,27636203
k1,501:11984849,27636203:283536
x1,501:13186346,27636203
x1,501:13532232,27636203
x1,501:14231283,27636203
k1,501:14514819,27636203:283536
x1,501:15137412,27636203
x1,501:16011228,27636203
k1,501:16294763,27636203:283535
x1,501:17204987,27636203
k1,501:17488523,27636203:283536
x1,501:19436403,27636203
k1,501:19719873,27636203:283470
x1,501:21503913,27636203
x1,501:21886208,27636203
k1,501:22169744,27636203:283536
x1,501:22752288,27636203
k1,501:23035824,27636203:283536
x1,501:23381710,27636203
x1,501:23911459,27636203
x1,501:24639640,27636203
k1,501:24923176,27636203:283536
x1,501:25833400,27636203
k1,501:26116936,27636203:283536
x1,501:26845116,27636203
x1,501:28083021,27636203
k1,501:28366556,27636203:283535
x1,501:28894487,27636203
k1,501:29178023,27636203:283536
x1,501:30088247,27636203
k1,501:30371783,27636203:283536
x1,501:31190985,27636203
x1,501:31409438,27636203
k1,502:31409438,27636203:0
)
(1,502:8799518,28815851:22609920,455111,127431
x1,502:10406973,28815851
k1,501:10614631,28815851:207658
x1,501:11087947,28815851
x1,501:12234829,28815851
x1,501:12729990,28815851
k1,501:12937647,28815851:207657
x1,501:13483782,28815851
k1,501:13691440,28815851:207658
x1,501:14601664,28815851
k1,501:14809322,28815851:207658
x1,501:16103662,28815851
x1,501:17159523,28815851
k1,501:17447195,28815851:287672
x1,501:17875001,28815851
x1,501:18404751,28815851
k1,501:18612409,28815851:207658
x1,501:19522633,28815851
k1,501:19730291,28815851:207658
x1,501:20895378,28815851
x1,501:21623558,28815851
x1,501:22206102,28815851
x1,501:23844507,28815851
k1,501:24052164,28815851:207657
x1,501:25552212,28815851
k1,501:25762029,28815851:209817
x1,501:26235345,28815851
x1,501:26508411,28815851
k1,501:26716069,28815851:207658
x1,501:27407840,28815851
x1,501:27735521,28815851
x1,501:28008587,28815851
k1,501:28216244,28815851:207657
x1,501:28908015,28815851
x1,501:30291556,28815851
k1,501:30499214,28815851:207658
x1,501:31409438,28815851
k1,501:31409438,28815851:0
)
(1,502:8799518,29995499:22609920,455111,127431
x1,502:9747972,29995499
x1,502:10112062,29995499
x1,502:11371812,29995499
k1,501:11667630,29995499:295818
x1,501:12359401,29995499
x1,501:13926807,29995499
x1,501:14272692,29995499
k1,501:14568510,29995499:295818
x1,501:15114645,29995499
k1,501:15410464,29995499:295819
x1,501:16686597,29995499
x1,501:17159913,29995499
x1,501:18090162,29995499
k1,501:18385980,29995499:295818
x1,501:19878747,29995499
x1,501:21417023,29995499
k1,501:21712841,29995499:295818
x1,501:22240772,29995499
k1,501:22536590,29995499:295818
x1,501:23446814,29995499
k1,501:23742632,29995499:295818
x1,501:24725674,29995499
x1,501:25089764,29995499
x1,501:26314924,29995499
k1,501:26610743,29995499:295819
x1,501:27193287,29995499
k1,501:27489105,29995499:295818
x1,501:28783445,29995499
x1,501:29657261,29995499
k1,501:29953079,29995499:295818
x1,501:31409438,29995499
k1,501:31409438,29995499:0
)
(1,502:8799518,31175147:22609920,455111,127431
x1,502:9418470,31175147
x1,502:10658195,31175147
x1,502:11532011,31175147
g1,501:11750464,31175147
x1,501:12333008,31175147
g1,501:12551461,31175147
x1,501:14009639,31175147
g1,501:14228092,31175147
x1,501:14774227,31175147
x1,501:15704476,31175147
x1,501:16359837,31175147
x1,501:16596495,31175147
g1,501:16814948,31175147
x1,501:17544947,31175147
x1,501:18091081,31175147
x1,501:19039535,31175147
k1,502:31409438,31175147:12369903
g1,502:31409438,31175147
)
(1,504:8799518,32354795:22609920,455111,127431
h1,503:8799518,32354795:983040,0,0
x1,503:10911235,32354795
k1,503:11085154,32354795:173919
x1,503:12505105,32354795
k1,503:12679025,32354795:173920
x1,503:15631792,32354795
k1,503:15805711,32354795:173919
x1,503:16333642,32354795
k1,503:16507562,32354795:173920
x1,503:17417786,32354795
k1,503:17591705,32354795:173919
x1,503:19838139,32354795
k1,503:20012059,32354795:173920
x1,503:20452607,32354795
k1,503:20626526,32354795:173919
x1,503:21828023,32354795
k1,503:22001943,32354795:173920
x1,503:22912167,32354795
k1,503:23086086,32354795:173919
x1,503:23999950,32354795
k1,503:24173870,32354795:173920
x1,503:24701801,32354795
k1,503:24875720,32354795:173919
x1,503:25785944,32354795
k1,503:25959864,32354795:173920
x1,503:27452631,32354795
x1,503:28990907,32354795
k1,503:29164826,32354795:173919
x1,503:31409438,32354795
k1,503:31409438,32354795:0
)
(1,504:8799518,33534443:22609920,455111,127431
x1,504:9673334,33534443
x1,503:10001015,33534443
k1,503:10208504,33534443:207489
x1,503:11373591,33534443
k1,503:11581080,33534443:207489
x1,503:12163624,33534443
k1,503:12371113,33534443:207489
x1,503:12917248,33534443
x1,503:14502858,33534443
x1,503:14739516,33534443
k1,503:14947005,33534443:207489
x1,503:15311095,33534443
x1,503:16499847,33534443
x1,503:17883388,33534443
x1,503:18414957,33534443
k1,503:18622446,33534443:207489
x1,503:19168581,33534443
k1,503:19376070,33534443:207489
x1,503:20286294,33534443
k1,503:20493783,33534443:207489
x1,503:22973232,33534443
x1,503:25248795,33534443
k1,503:25458477,33534443:209682
x1,503:26951244,33534443
k1,503:27158733,33534443:207489
x1,503:29927635,33534443
k1,503:30135124,33534443:207489
x1,503:31409438,33534443
k1,503:31409438,33534443:0
)
(1,504:8799518,34714091:22609920,455111,127431
x1,504:9709742,34714091
k1,503:9937940,34714091:228198
x1,503:11106666,34714091
k1,503:11334863,34714091:228197
x1,503:11880998,34714091
k1,503:12109196,34714091:228198
x1,503:13419918,34714091
x1,503:13765803,34714091
k1,503:13994000,34714091:228197
x1,503:14467316,34714091
x1,503:14740382,34714091
k1,503:14968580,34714091:228198
x1,503:16188282,34714091
k1,503:16416479,34714091:228197
x1,503:18752113,34714091
k1,503:18980311,34714091:228198
x1,503:19890535,34714091
k1,503:20118732,34714091:228197
x1,503:21611499,34714091
x1,503:23149775,34714091
k1,503:23377973,34714091:228198
x1,503:23962337,34714091
k1,503:24190535,34714091:228198
x1,503:25100759,34714091
k1,503:25328956,34714091:228197
x1,503:27153044,34714091
x1,503:27389702,34714091
k1,503:27617900,34714091:228198
x1,503:29074260,34714091
k1,503:29394764,34714091:320504
x1,503:30268580,34714091
k1,503:30499214,34714091:230634
x1,503:31409438,34714091
k1,503:31409438,34714091:0
)
(1,504:8799518,35893739:22609920,491520,163840
x1,504:10112062,35893739
x1,503:11371812,35893739
k1,503:11590807,35893739:218995
x1,503:13849984,35893739
x1,503:14195869,35893739
k1,503:14414864,35893739:218995
x1,503:15434316,35893739
x1,503:16147930,35893739
k1,503:16366925,35893739:218995
x1,503:16949469,35893739
k1,503:17168464,35893739:218995
x1,503:18260734,35893739
k1,503:18479729,35893739:218995
x1,503:19608406,35893739
k1,503:19827400,35893739:218994
x1,503:22346901,35893739
k1,503:22565896,35893739:218995
x1,503:25502281,35893739
k1,503:25721276,35893739:218995
x1,503:26922773,35893739
k1,503:27141768,35893739:218995
x1,503:27505858,35893739
x1,503:28873014,35893739
k1,503:29092009,35893739:218995
x1,503:31099962,35893739
x1,503:31409438,35893739
k1,503:31409438,35893739:0
)
(1,504:8799518,37073387:22609920,455111,127431
x1,504:9855379,37073387
g1,503:10073832,37073387
x1,503:11056874,37073387
g1,503:11275327,37073387
x1,503:12951961,37073387
x1,503:13279642,37073387
x1,503:13552708,37073387
g1,503:13771161,37073387
x1,503:14681385,37073387
g1,503:14899838,37073387
x1,503:17160834,37073387
g1,503:17379287,37073387
x1,503:19893327,37073387
k1,504:31409438,37073387:11516111
g1,504:31409438,37073387
)
(1,506:8799518,38253035:22609920,455111,127431
h1,505:8799518,38253035:983040,0,0
x1,505:10210364,38253035
x1,505:11286249,38253035
k1,505:11592276,38253035:306027
x1,505:12502500,38253035
k1,505:12808527,38253035:306027
x1,505:16922743,38253035
k1,505:17228770,38253035:306027
x1,505:18230017,38253035
x1,505:20179717,38253035
x1,505:20856923,38253035
k1,505:21184844,38253035:327921
x1,505:21658160,38253035
x1,505:21931226,38253035
k1,505:22237253,38253035:306027
x1,505:24081367,38253035
x1,505:24354433,38253035
k1,505:24660460,38253035:306027
x1,505:24951731,38253035
x1,505:26866842,38253035
k1,505:27172869,38253035:306027
x1,505:27719004,38253035
k1,505:28025031,38253035:306027
x1,505:28935255,38253035
k1,505:29241282,38253035:306027
x1,505:31409438,38253035
k1,505:31409438,38253035:0
)
(1,506:8799518,39432683:22609920,455111,127431
x1,506:10292285,39432683
k1,505:10549095,39432683:256810
x1,505:13758545,39432683
k1,505:14015355,39432683:256810
x1,505:15144032,39432683
k1,505:15400842,39432683:256810
x1,505:17366925,39432683
x1,505:17862086,39432683
k1,505:18118896,39432683:256810
x1,505:18482986,39432683
x1,505:19138348,39432683
x1,505:20176004,39432683
k1,505:20432814,39432683:256810
x1,505:21343038,39432683
k1,505:21599848,39432683:256810
x1,505:23423936,39432683
x1,505:23660594,39432683
k1,505:23917405,39432683:256811
x1,505:25373765,39432683
k1,505:25780107,39432683:406342
x1,505:26271628,39432683
k1,505:26528438,39432683:256810
x1,505:26968986,39432683
k1,505:27225796,39432683:256810
x1,505:27589886,39432683
x1,505:29472229,39432683
k1,505:29729039,39432683:256810
x1,505:30311583,39432683
k1,505:30568393,39432683:256810
x1,505:31409438,39432683
k1,505:31409438,39432683:0
)
(1,506:8799518,40612331:22609920,455111,127431
x1,506:10001015,40612331
k1,505:10194318,40612331:193303
x1,505:11104542,40612331
k1,505:11297844,40612331:193302
x1,505:13864676,40612331
k1,505:14057979,40612331:193303
x1,505:14585910,40612331
k1,505:14779213,40612331:193303
x1,505:15689437,40612331
k1,505:15882740,40612331:193303
x1,505:17375507,40612331
x1,505:18913783,40612331
k1,505:19107085,40612331:193302
x1,505:21424517,40612331
k1,505:21617820,40612331:193303
x1,505:23842408,40612331
k1,505:24035711,40612331:193303
x1,505:24945935,40612331
k1,505:25139238,40612331:193303
x1,505:26377144,40612331
k1,505:26570446,40612331:193302
x1,505:28920647,40612331
k1,505:29118980,40612331:198333
x1,505:30429702,40612331
x1,505:30775587,40612331
k1,505:30968890,40612331:193303
x1,505:31409438,40612331
k1,505:31409438,40612331:0
)
(1,506:8799518,41791979:22609920,455111,127431
x1,506:10237672,41791979
k1,505:10469986,41791979:232314
x1,505:11016121,41791979
x1,505:13479186,41791979
k1,505:13711499,41791979:232313
x1,505:14093794,41791979
k1,505:14326108,41791979:232314
x1,505:15236332,41791979
k1,505:15468646,41791979:232314
x1,505:19207843,41791979
k1,505:19440156,41791979:232313
x1,505:19968087,41791979
k1,505:20200401,41791979:232314
x1,505:21110625,41791979
k1,505:21342939,41791979:232314
x1,505:23603935,41791979
k1,505:23836249,41791979:232314
x1,505:24711884,41791979
k1,505:24944197,41791979:232313
x1,505:25490332,41791979
k1,505:25722646,41791979:232314
x1,505:26632870,41791979
k1,505:26865184,41791979:232314
x1,505:29158950,41791979
k1,505:29391263,41791979:232313
x1,505:29975627,41791979
k1,505:30207941,41791979:232314
x1,505:31409438,41791979
k1,505:31409438,41791979:0
)
(1,506:8799518,42971627:22609920,455111,127431
x1,506:10330515,42971627
k1,505:10612323,42971627:281808
x1,505:11449729,42971627
x1,505:12236162,42971627
k1,505:12431905,42971627:195743
x1,505:12905221,42971627
x1,505:13178287,42971627
k1,505:13368351,42971627:190064
x1,505:15844160,42971627
k1,505:16034225,42971627:190065
x1,505:17235722,42971627
k1,505:17425787,42971627:190065
x1,505:18336011,42971627
k1,505:18526075,42971627:190064
x1,505:20730637,42971627
x1,505:22263453,42971627
k1,505:22453518,42971627:190065
x1,505:24712695,42971627
x1,505:25058580,42971627
k1,505:25248644,42971627:190064
x1,505:26231686,42971627
k1,505:26421751,42971627:190065
x1,505:26785841,42971627
x1,505:27095317,42971627
k1,505:27285381,42971627:190064
x1,505:30434759,42971627
k1,505:30624824,42971627:190065
x1,505:31409438,42971627
k1,505:31409438,42971627:0
)
(1,506:8799518,44151275:22609920,455111,0
x1,506:9709742,44151275
g1,505:9928195,44151275
x1,505:12407644,44151275
x1,505:13627346,44151275
x1,505:14339140,44151275
k1,506:31409438,44151275:17070298
g1,506:31409438,44151275
)
]
(71,23:8799518,46220574:22609920,422343,0
(71,23:8799518,46220574:22609920,422343,0
k71,23:19776797,46220574:10977279
x71,23:20432159,46220574
k71,23:31409438,46220574:10977279
)
)
]
]
]
!46380
}18
!11
{19
[71,93:4736286,46220574:26673152,41484288,0
[71,93:4736286,4736286:0,0,0
(71,93:4736286,5719081:0,0,0
k71,93:4736286,5719081:-3997451
)
]
[71,93:4736286,46220574:26673152,41484288,0
[71,93:8799518,46220574:22609920,40435712,0
[71,93:8799518,6571294:22609920,786432,0
(71,93:8799518,6571294:22609920,0,0
h71,93:8799518,6571294:22609920,0,0
)
]
[71,93:8799518,44254494:22609920,36044800,0
(71,1:8799518,8865054:22609920,455111,0
(71,1:8799518,8865054:0,0,0
g71,1:8799518,8865054
)
(71,1:8799518,8865054:0,0,0
(71,1:8799518,8865054:0,0,0
(71,1:8799518,7685406:0,0,0
)
)
g71,1:8799518,8865054
)
x71,1:12338081,8865054
k71,1:31409437,8865054:19071356
g71,1:31409437,8865054
)
(71,23:9454879,10624178:21954559,491520,163840
(71,15:9454879,10624178:-655361,0,0
g71,15:8799518,10624178
g71,15:7488796,10624178
g71,15:7161116,10624178
(71,15:7161116,10624178:1310722,0,0
g71,15:7161116,10624178
g71,15:7161116,10624178
(71,15:7161116,10624178:0,0,0
(71,15:7161116,9444530:0,0,0
)
)
k71,15:8471838,10624178:1310722
)
g71,15:8799518,10624178
)
x71,15:10949469,10624178
k71,16:11222272,10624178:272803
x71,16:12187110,10624178
k71,16:12459913,10624178:272803
x71,16:14507918,10624178
k71,16:14780721,10624178:272803
x71,16:15636332,10624178
k71,16:15898266,10624178:261934
x71,16:16753877,10624178
k71,16:17026680,10624178:272803
x71,16:17536406,10624178
k71,16:17798339,10624178:261933
x71,16:18562928,10624178
k71,17:17798339,10624178:-18205
x71,17:19312952,10624178
k71,17:19585755,10624178:272803
x71,17:20195606,10624178
k71,17:20457539,10624178:261933
x71,17:22460034,10624178
k71,17:22721968,10624178:261934
k71,18:22880150,10624178:158182
x71,18:24706970,10624178
k71,19:24968903,10624178:261933
x71,19:27448352,10624178
x71,19:29541870,10624178
k71,19:29803803,10624178:261933
x71,19:31409438,10624178
k71,19:31409438,10624178:0
)
(71,23:9454879,11803826:21954559,455111,127431
x71,23:10146650,11803826
k71,19:10469549,11803826:322899
x71,19:10833639,11803826
x71,19:14003041,11803826
k71,19:14325940,11803826:322899
x71,19:15818708,11803826
k71,19:16141607,11803826:322899
x71,19:17787292,11803826
k71,19:18110192,11803826:322900
x71,19:19894232,11803826
x71,19:20458572,11803826
k71,19:20781471,11803826:322899
k71,20:21060366,11803826:278895
x71,20:24804996,11803826
k71,21:25135558,11803826:330562
x71,21:27313524,11803826
k71,21:27644085,11803826:330561
x71,21:28180021,11803826
k71,21:28510583,11803826:330562
x71,21:29818381,11803826
x71,21:31409438,11803826
k71,21:31409438,11803826:0
)
(71,23:9454879,12983474:21954559,447828,127431
x71,23:11732604,12983474
x71,21:11968442,12983474
g71,21:12186895,12983474
x71,21:12856815,12983474
x71,21:13127698,12983474
g71,21:13346151,12983474
x71,21:14656875,12983474
x71,21:14984556,12983474
x71,21:16477325,12983474
k71,23:31409438,12983474:14932113
g71,23:31409438,12983474
)
(71,30:9454879,14680512:21954559,491520,163840
(71,23:9454879,14680512:-655361,0,0
g71,23:8799518,14680512
g71,23:7488796,14680512
g71,23:7161116,14680512
(71,23:7161116,14680512:1310722,0,0
g71,23:7161116,14680512
g71,23:7161116,14680512
(71,23:7161116,14680512:0,0,0
(71,23:7161116,13500864:0,0,0
)
)
k71,23:8471838,14680512:1310722
)
g71,23:8799518,14680512
)
x71,23:11988945,14680512
k71,24:12186041,14680512:197096
x71,24:12968834,14680512
k71,24:13160590,14680512:191756
x71,24:13825053,14680512
k71,24:14016810,14680512:191757
x71,24:16019305,14680512
k71,24:16211061,14680512:191756
k71,25:16266331,14680512:55270
x71,25:17395008,14680512
k71,26:17586764,14680512:191756
x71,26:19121402,14680512
x71,26:20140853,14680512
k71,26:20332610,14680512:191757
x71,26:20878745,14680512
x71,26:22062036,14680512
x71,26:24104578,14680512
k71,26:24296334,14680512:191756
x71,26:26775783,14680512
x71,26:28869301,14680512
k71,26:29061058,14680512:191757
x71,26:30845098,14680512
x71,26:31409438,14680512
k71,26:31409438,14680512:0
)
(71,30:9454879,15860160:21954559,455111,127431
x71,30:11097639,15860160
x71,27:11600078,15860160
x71,27:12738938,15860160
x71,27:14104627,15860160
x71,27:14406090,15860160
g71,27:14640561,15860160
x71,27:16918286,15860160
x71,27:17154124,15860160
g71,27:17372577,15860160
x71,27:18377457,15860160
k71,28:17372577,15860160:88838
x71,28:18648340,15860160
g71,28:18866793,15860160
x71,28:19849836,15860160
x71,28:20177517,15860160
x71,28:21342605,15860160
k71,30:31409438,15860160:10066833
g71,30:31409438,15860160
)
(71,39:9454879,17557197:21954559,491520,163840
(71,30:9454879,17557197:-655361,0,0
g71,30:8799518,17557197
g71,30:7488796,17557197
g71,30:7161116,17557197
(71,30:7161116,17557197:1310722,0,0
g71,30:7161116,17557197
g71,30:7161116,17557197
(71,30:7161116,17557197:0,0,0
(71,30:7161116,16377549:0,0,0
)
)
k71,30:8471838,17557197:1310722
)
g71,30:8799518,17557197
)
x71,30:11595729,17557197
k71,31:11791956,17557197:196227
x71,31:12392704,17557197
k71,31:12588931,17557197:196227
x71,31:13098657,17557197
k71,31:13289328,17557197:190671
x71,31:14927732,17557197
k71,31:15123959,17557197:196227
x71,31:15797525,17557197
k71,31:15988195,17557197:190670
x71,31:17990690,17557197
k71,32:18181360,17557197:190670
k71,33:18235946,17557197:54586
x71,33:19091557,17557197
k71,34:19282227,17557197:190670
x71,34:21961927,17557197
k71,34:22152597,17557197:190670
x71,34:22680528,17557197
k71,34:22871199,17557197:190671
x71,34:23799627,17557197
x71,34:27194763,17557197
k71,34:27385406,17557197:190643
x71,34:27622064,17557197
x71,34:27876927,17557197
k71,34:28067570,17557197:190643
x71,34:28650114,17557197
k71,34:28840784,17557197:190670
x71,34:30297143,17557197
x71,34:31409438,17557197
k71,34:31409438,17557197:0
)
(71,39:9454879,18736845:21954559,455111,127431
x71,39:10092036,18736845
x71,34:12826351,18736845
k71,34:13032017,18736845:205666
k71,35:13096051,18736845:64034
x71,35:16840681,18736845
k71,36:17063388,18736845:222707
x71,36:19241354,18736845
k71,36:19464062,18736845:222708
x71,36:19999998,18736845
k71,36:20222705,18736845:222707
x71,36:23858471,18736845
k71,36:24081178,18736845:222707
x71,36:24877434,18736845
x71,36:26518736,18736845
k71,36:26741444,18736845:222708
x71,36:28836398,18736845
x71,36:29076424,18736845
k71,36:29284647,18736845:208223
x71,36:29619607,18736845
x71,36:29890490,18736845
k71,36:30098714,18736845:208224
x71,36:31081757,18736845
x71,36:31409438,18736845
k71,39:31409438,18736845:0
)
(71,39:9454879,19916493:21954559,422343,0
x71,39:10619967,19916493
k71,39:31409439,19916493:20789472
g71,39:31409439,19916493
)
(71,49:9454879,21613531:21954559,455111,127431
(71,39:9454879,21613531:-655361,0,0
g71,39:8799518,21613531
g71,39:7488796,21613531
g71,39:7161116,21613531
(71,39:7161116,21613531:1310722,0,0
g71,39:7161116,21613531
g71,39:7161116,21613531
(71,39:7161116,21613531:0,0,0
(71,39:7161116,20433883:0,0,0
)
)
k71,39:8471838,21613531:1310722
)
g71,39:8799518,21613531
)
x71,39:11739545,21613531
k71,40:12018197,21613531:278652
x71,40:12983035,21613531
k71,40:13261687,21613531:278652
x71,40:13935253,21613531
x71,40:14718045,21613531
k71,40:14996697,21613531:278652
x71,40:15961535,21613531
k71,40:16240187,21613531:278652
x71,40:16686197,21613531
x71,40:16959263,21613531
x71,40:18202628,21613531
k71,41:18481280,21613531:278652
x71,41:19000108,21613531
k71,41:19266720,21613531:266612
x71,41:20058616,21613531
k71,41:20337268,21613531:278652
x71,41:21720809,21613531
x71,41:22980557,21613531
x71,41:25407215,21613531
k71,41:25685867,21613531:278652
x71,41:26541478,21613531
k71,41:26820130,21613531:278652
x71,41:27329856,21613531
k71,41:27596468,21613531:266612
x71,41:28524897,21613531
x71,41:29544348,21613531
k71,42:29823000,21613531:278652
x71,42:30496566,21613531
k71,42:30763178,21613531:266612
x71,42:31409438,21613531
k71,42:31409438,21613531:0
)
(71,49:9454879,22793179:21954559,491520,163840
x71,49:11457374,22793179
k71,42:11740722,22793179:283348
k71,43:11941305,22793179:200583
x71,43:12432826,22793179
k71,44:12716108,22793179:283282
x71,44:13264062,22793179
x71,44:14556580,22793179
k71,44:14839928,22793179:283348
x71,44:15367859,22793179
k71,44:15651206,22793179:283347
x71,44:16197341,22793179
x71,44:17380632,22793179
x71,44:19423174,22793179
k71,44:19706522,22793179:283348
x71,44:20361883,22793179
x71,44:20835199,22793179
x71,44:21967518,22793179
k71,44:22250866,22793179:283348
x71,44:23470568,22793179
x71,44:24344384,22793179
k71,44:24627732,22793179:283348
x71,44:25319503,22793179
x71,44:26886909,22793179
x71,44:27782568,22793179
k71,44:28065915,22793179:283347
x71,44:28850529,22793179
k71,44:29133877,22793179:283348
x71,44:29771034,22793179
x71,44:30244351,22793179
x71,44:30608441,22793179
x71,44:31190985,22793179
x71,44:31409438,22793179
k71,49:31409438,22793179:0
)
(71,49:9454879,23972827:21954559,455111,127431
x71,49:10328695,23972827
k71,44:10560240,23972827:231545
x71,44:11215601,23972827
x71,44:12437122,23972827
k71,44:12668667,23972827:231545
x71,44:13766397,23972827
x71,44:14713030,23972827
k71,44:14944575,23972827:231545
x71,44:15807467,23972827
x71,44:17158239,23972827
k71,44:17389783,23972827:231544
x71,44:18174397,23972827
k71,44:18405942,23972827:231545
x71,44:19536441,23972827
k71,44:19767986,23972827:231545
x71,44:20459757,23972827
x71,44:21187937,23972827
x71,44:21806889,23972827
x71,44:23376116,23972827
k71,44:23607661,23972827:231545
k71,45:23705673,23972827:98012
x71,45:24183719,23972827
x71,45:24451685,23972827
x71,45:25557052,23972827
x71,45:26662418,23972827
k71,45:26908934,23972827:246516
x71,45:27947310,23972827
k71,45:28193825,23972827:246515
x71,45:29181957,23972827
x71,45:30304072,23972827
x71,45:31409438,23972827
k71,45:31409438,23972827:0
)
(71,49:9454879,25152475:21954559,447828,127431
x71,49:10267885,25152475
x71,49:10845689,25152475
x71,49:11431866,25152475
g71,45:11666337,25152475
x71,45:12144383,25152475
x71,45:12412349,25152475
x71,45:13919667,25152475
x71,45:14155505,25152475
g71,45:14373958,25152475
x71,45:15378838,25152475
k71,46:14373958,25152475:88838
x71,46:15649721,25152475
g71,46:15868174,25152475
x71,46:16851217,25152475
x71,46:17178898,25152475
x71,46:18343986,25152475
k71,49:31409438,25152475:13065452
g71,49:31409438,25152475
)
(71,57:9454879,26849512:21954559,491520,163840
(71,49:9454879,26849512:-655361,0,0
g71,49:8799518,26849512
g71,49:7488796,26849512
g71,49:7161116,26849512
(71,49:7161116,26849512:1310722,0,0
g71,49:7161116,26849512
g71,49:7161116,26849512
(71,49:7161116,26849512:0,0,0
(71,49:7161116,25669864:0,0,0
)
)
k71,49:8471838,26849512:1310722
)
g71,49:8799518,26849512
)
x71,49:11957997,26849512
k71,50:12150953,26849512:192956
x71,50:13115791,26849512
k71,50:13308747,26849512:192956
x71,50:16445381,26849512
k71,50:16638337,26849512:192956
x71,50:17184472,26849512
k71,50:17371054,26849512:186582
x71,50:18244870,26849512
k71,50:18437826,26849512:192956
x71,50:18929347,26849512
k71,51:18437826,26849512:-54614
x71,51:20913636,26849512
k71,51:21106592,26849512:192956
x71,51:22071430,26849512
k71,51:22264387,26849512:192957
x71,51:22774113,26849512
k71,51:22960694,26849512:186581
x71,51:25458350,26849512
k71,51:25651306,26849512:192956
x71,51:26170134,26849512
k71,51:26356716,26849512:186582
x71,51:28359211,26849512
k71,52:28545793,26849512:186582
k71,53:28597802,26849512:52009
x71,53:29089323,26849512
k71,53:29275873,26849512:186550
x71,53:30881507,26849512
x71,53:31409438,26849512
k71,53:31409438,26849512:0
)
(71,57:9454879,28029160:21954559,455111,127431
x71,57:10583556,28029160
x71,57:11422783,28029160
k71,53:11679380,28029160:256597
x71,53:12904542,28029160
x71,53:13523494,28029160
k71,53:13780091,28029160:256597
x71,53:14308022,28029160
k71,53:14564619,28029160:256597
x71,53:16210304,28029160
k71,53:16466901,28029160:256597
x71,53:20075031,28029160
k71,53:20331628,28029160:256597
k71,54:20479244,28029160:147616
x71,54:21562767,28029160
x71,54:22324797,28029160
k71,54:22594360,28029160:269563
x71,54:24872085,28029160
k71,54:25141649,28029160:269564
x71,54:26330756,28029160
k71,54:26600319,28029160:269563
x71,54:28275118,28029160
x71,54:29966664,28029160
x71,54:30202502,28029160
k71,54:30468635,28029160:266133
x71,54:31138555,28029160
k71,55:30468635,28029160:88838
x71,55:31409438,28029160
k71,55:31409438,28029160:0
)
(71,57:9454879,29208808:21954559,422343,0
x71,57:11093284,29208808
x71,57:11420965,29208808
x71,57:13241415,29208808
k71,57:31409439,29208808:18168024
g71,57:31409439,29208808
)
(71,65:9454879,30905846:21954559,491520,163840
(71,57:9454879,30905846:-655361,0,0
g71,57:8799518,30905846
g71,57:7488796,30905846
g71,57:7161116,30905846
(71,57:7161116,30905846:1310722,0,0
g71,57:7161116,30905846
g71,57:7161116,30905846
(71,57:7161116,30905846:0,0,0
(71,57:7161116,29726198:0,0,0
)
)
k71,57:8471838,30905846:1310722
)
g71,57:8799518,30905846
)
x71,57:11011362,30905846
k71,58:11211151,30905846:199789
x71,58:11884717,30905846
k71,58:12079840,30905846:195123
x71,58:14082335,30905846
k71,58:14277458,30905846:195123
k71,59:14334849,30905846:57391
x71,59:17961182,30905846
k71,60:18156305,30905846:195123
x71,60:21076304,30905846
x71,60:21312962,30905846
k71,60:21508085,30905846:195123
x71,60:23292125,30905846
x71,60:23674420,30905846
k71,60:23869543,30905846:195123
x71,60:26146926,30905846
k71,60:26426532,30905846:279606
x71,60:28265185,30905846
x71,60:30158454,30905846
k71,60:30353577,30905846:195123
x71,60:31409438,30905846
k71,60:31409438,30905846:0
)
(71,65:9454879,32085494:21954559,455111,127431
x71,65:11639417,32085494
k71,60:11912308,32085494:272891
x71,60:15261935,32085494
k71,60:15534827,32085494:272892
k71,61:15714706,32085494:179879
x71,61:16787305,32085494
x71,61:17423728,32085494
x71,61:17691694,32085494
x71,61:18361613,32085494
k71,61:18646167,32085494:284554
x71,61:20824133,32085494
k71,61:21108687,32085494:284554
x71,61:21644623,32085494
k71,61:21929177,32085494:284554
x71,61:22766577,32085494
x71,61:23310884,32085494
x71,61:25236902,32085494
k71,61:25521457,32085494:284555
x71,61:25999503,32085494
x71,61:26836900,32085494
x71,61:27414704,32085494
x71,61:28017630,32085494
x71,61:28249950,32085494
k71,61:28536450,32085494:286500
x71,61:29541330,32085494
k71,62:28536450,32085494:88838
x71,62:29812213,32085494
k71,62:30098714,32085494:286501
x71,62:31081757,32085494
x71,62:31409438,32085494
k71,65:31409438,32085494:0
)
(71,65:9454879,33265142:21954559,422343,0
x71,65:10619967,33265142
k71,65:31409439,33265142:20789472
g71,65:31409439,33265142
)
(71,73:9454879,34962179:21954559,491520,163840
(71,65:9454879,34962179:-655361,0,0
g71,65:8799518,34962179
g71,65:7488796,34962179
g71,65:7161116,34962179
(71,65:7161116,34962179:1310722,0,0
g71,65:7161116,34962179
g71,65:7161116,34962179
(71,65:7161116,34962179:0,0,0
(71,65:7161116,33782531:0,0,0
)
)
k71,65:8471838,34962179:1310722
)
g71,65:8799518,34962179
)
x71,65:10592661,34962179
k71,66:8799518,34962179:-18205
x71,66:10902137,34962179
x71,66:11411863,34962179
k71,66:11704900,34962179:293037
x71,66:12583266,34962179
k71,66:12876302,34962179:293036
x71,66:15328446,34962179
k71,66:15621483,34962179:293037
x71,66:16477094,34962179
k71,66:16770130,34962179:293036
x71,66:18099058,34962179
k71,67:16770130,34962179:-18205
x71,67:18590579,34962179
k71,67:18883616,34962179:293037
x71,67:19538977,34962179
k71,67:19817097,34962179:278120
x71,67:20363231,34962179
k71,67:20641351,34962179:278120
x71,67:21333122,34962179
k71,67:21611242,34962179:278120
x71,67:23613737,34962179
k71,67:23891857,34962179:278120
k71,68:24082089,34962179:190232
x71,68:24569237,34962179
k71,69:24082089,34962179:-33497
x71,69:25415007,34962179
x71,69:25682973,34962179
x71,69:27408014,34962179
k71,69:27697379,34962179:289365
x71,69:30511041,34962179
k71,69:30922290,34962179:411249
x71,69:31409438,34962179
k71,69:31409438,34962179:0
)
(71,73:9454879,36141827:21954559,455111,127431
x71,73:10945449,36141827
g71,69:11179920,36141827
x71,69:11992197,36141827
g71,69:12226668,36141827
x71,69:12837969,36141827
x71,69:15827481,36141827
g71,69:16099727,36141827
x71,69:16445613,36141827
x71,69:18138630,36141827
g71,69:18357083,36141827
x71,69:19522171,36141827
g71,69:19740624,36141827
g71,70:19812714,36141827
x71,70:22401392,36141827
k71,73:31409438,36141827:9008046
g71,73:31409438,36141827
)
(71,83:9454879,37838865:21954559,491520,163840
(71,73:9454879,37838865:-655361,0,0
g71,73:8799518,37838865
g71,73:7488796,37838865
g71,73:7161116,37838865
(71,73:7161116,37838865:1310722,0,0
g71,73:7161116,37838865
g71,73:7161116,37838865
(71,73:7161116,37838865:0,0,0
(71,73:7161116,36659217:0,0,0
)
)
k71,73:8471838,37838865:1310722
)
g71,73:8799518,37838865
)
x71,73:10510740,37838865
k71,74:8799518,37838865:18205
x71,74:11694032,37838865
k71,74:11927930,37838865:233898
x71,74:12574190,37838865
k71,74:12805000,37838865:230810
x71,74:13533180,37838865
k71,74:13767078,37838865:233898
x71,74:15944334,37838865
k71,74:16178233,37838865:233899
x71,74:16769879,37838865
k71,74:17000688,37838865:230809
x71,74:17838094,37838865
k71,74:18071993,37838865:233899
x71,74:18581719,37838865
k71,74:18812528,37838865:230809
x71,74:19622627,37838865
x71,74:21370259,37838865
k71,75:21604157,37838865:233898
x71,75:22122985,37838865
k71,75:22353795,37838865:230810
x71,75:23136588,37838865
k71,75:23367397,37838865:230809
x71,75:25369892,37838865
k71,75:25600702,37838865:230810
k71,76:25697258,37838865:96556
x71,76:27244640,37838865
x71,76:28027434,37838865
x71,76:28300500,37838865
k71,77:28531309,37838865:230809
x71,77:29443353,37838865
x71,77:30280759,37838865
x71,77:31409438,37838865
k71,77:31409438,37838865:0
)
(71,83:9454879,39018513:21954559,455111,127431
x71,83:9982810,39018513
k71,77:10220676,39018513:237866
x71,77:10584766,39018513
x71,77:11640627,39018513
x71,77:12623669,39018513
k71,77:12861536,39018513:237867
x71,77:14354303,39018513
x71,77:15892579,39018513
k71,77:16130445,39018513:237866
x71,77:16915059,39018513
k71,77:17152925,39018513:237866
x71,77:19632374,39018513
x71,77:21725892,39018513
k71,77:21963759,39018513:237867
x71,77:22586352,39018513
x71,77:23460168,39018513
k71,77:23698034,39018513:237866
x71,77:24025715,39018513
k71,77:24263581,39018513:237866
x71,77:25173805,39018513
x71,77:25759989,39018513
x71,77:26708443,39018513
k71,77:26946310,39018513:237867
x71,77:27601672,39018513
x71,77:28477307,39018513
x71,77:29132669,39018513
x71,77:30261348,39018513
k71,77:30499214,39018513:237866
x71,77:31190985,39018513
x71,77:31409438,39018513
k71,83:31409438,39018513:0
)
(71,83:9454879,40198161:21954559,455111,127431
x71,83:11022285,40198161
x71,83:11550215,40198161
k71,77:11808955,40198161:258740
k71,78:11960814,40198161:151859
x71,78:12561562,40198161
k71,78:12820302,40198161:258740
x71,78:14406628,40198161
k71,79:14678126,40198161:271498
x71,79:15299258,40198161
x71,79:16094785,40198161
x71,79:16798201,40198161
x71,79:18422756,40198161
k71,79:18694291,40198161:271535
x71,79:19866650,40198161
x71,79:20369089,40198161
x71,79:20645430,40198161
x71,79:21583315,40198161
x71,79:21851281,40198161
k71,79:22122816,40198161:271535
x71,79:22826232,40198161
k71,79:23097767,40198161:271535
x71,79:23584915,40198161
x71,79:23852881,40198161
x71,79:24774020,40198161
x71,79:25963126,40198161
k71,79:26243927,40198161:280801
x71,79:26947343,40198161
x71,79:27215309,40198161
x71,79:27483275,40198161
x71,79:28086201,40198161
k71,79:28357736,40198161:271535
x71,79:29396112,40198161
k71,79:29667647,40198161:271535
x71,79:30538542,40198161
x71,79:31409438,40198161
k71,79:31409438,40198161:0
)
(71,83:9454879,41377809:21954559,491520,163840
x71,83:10175770,41377809
x71,83:10477233,41377809
x71,83:10745199,41377809
x71,83:11549101,41377809
x71,83:12419996,41377809
g71,79:12654467,41377809
x71,79:15580632,41377809
g71,79:15823296,41377809
x71,79:16988384,41377809
g71,79:17206837,41377809
x71,79:18517561,41377809
x71,79:18845242,41377809
x71,79:20592874,41377809
k71,83:31409438,41377809:10816564
g71,83:31409438,41377809
)
(71,93:9454879,43074846:21954559,455111,127431
(71,83:9454879,43074846:-655361,0,0
g71,83:8799518,43074846
g71,83:7488796,43074846
g71,83:7161116,43074846
(71,83:7161116,43074846:1310722,0,0
g71,83:7161116,43074846
g71,83:7161116,43074846
(71,83:7161116,43074846:0,0,0
(71,83:7161116,41895198:0,0,0
)
)
k71,83:8471838,43074846:1310722
)
g71,83:8799518,43074846
)
x71,83:9746150,43074846
k71,84:8799518,43074846:-18205
x71,84:10419716,43074846
x71,84:10729192,43074846
x71,84:11420963,43074846
k71,84:11637558,43074846:216595
x71,84:12493169,43074846
k71,84:12709764,43074846:216595
x71,84:15021734,43074846
k71,84:15238330,43074846:216596
x71,84:16103043,43074846
k71,84:16319638,43074846:216595
x71,84:17111532,43074846
k71,85:17327662,43074846:216130
x71,85:18683897,43074846
x71,85:19375668,43074846
x71,85:19830779,43074846
x71,85:20542573,43074846
k71,85:20759169,43074846:216596
x71,85:21532860,43074846
k71,85:21749455,43074846:216595
x71,85:23387859,43074846
k71,85:23604454,43074846:216595
x71,85:24482820,43074846
k71,85:24699415,43074846:216595
x71,85:26301410,43074846
k71,86:26518005,43074846:216595
x71,86:27391821,43074846
k71,86:27608417,43074846:216596
x71,86:28409414,43074846
x71,86:29629116,43074846
k71,86:29845711,43074846:216595
x71,86:30683117,43074846
k71,86:30899712,43074846:216595
x71,86:31409438,43074846
k71,86:31409438,43074846:0
)
(71,93:9454879,44254494:21954559,491520,163840
x71,93:11138795,44254494
k71,87:11326110,44254494:187315
x71,87:11999676,44254494
k71,87:12179206,44254494:179530
x71,87:12852772,44254494
k71,87:13032302,44254494:179530
x71,87:15034797,44254494
k71,87:15214326,44254494:179529
k71,88:15261892,44254494:47566
x71,88:15735208,44254494
x71,88:16335955,44254494
x71,88:17178822,44254494
k71,89:17358352,44254494:179530
x71,89:18013713,44254494
x71,89:19178800,44254494
x71,89:19542890,44254494
x71,89:19888776,44254494
x71,89:20329324,44254494
x71,89:21716506,44254494
k71,89:21896036,44254494:179530
x71,89:22680650,44254494
k71,89:22860180,44254494:179530
x71,89:23628409,44254494
x71,89:24502225,44254494
k71,89:24681755,44254494:179530
x71,89:25302528,44254494
x71,89:25630209,44254494
x71,89:26747962,44254494
x71,89:27621778,44254494
k71,89:27801308,44254494:179530
x71,89:28493079,44254494
x71,89:29221259,44254494
x71,89:29840211,44254494
x71,89:31409438,44254494
k71,89:31409438,44254494:0
)
]
(71,93:8799518,46220574:22609920,422343,0
(71,93:8799518,46220574:22609920,422343,0
k71,93:19776797,46220574:10977279
x71,93:20432159,46220574
k71,93:31409438,46220574:10977279
)
)
]
]
]
!22255
}19
!11
{20
[71,177:4736286,46220574:26673152,41484288,0
[71,177:4736286,4736286:0,0,0
(71,177:4736286,5719081:0,0,0
k71,177:4736286,5719081:-3997451
)
]
[71,177:4736286,46220574:26673152,41484288,0
[71,177:8799518,46220574:22609920,40435712,0
[71,177:8799518,6571294:22609920,786432,0
(71,177:8799518,6571294:22609920,0,0
h71,177:8799518,6571294:22609920,0,0
)
]
[71,177:8799518,44254494:22609920,36044800,0
(71,93:9454879,8865054:21954559,455111,127431
x71,93:9882685,8865054
x71,89:10958570,8865054
k71,89:11123872,8865054:165302
x71,89:11378735,8865054
x71,89:11833846,8865054
x71,89:12361775,8865054
x71,89:12835091,8865054
x71,89:13144567,8865054
x71,89:13472248,8865054
k71,89:13637551,8865054:165303
x71,89:14220095,8865054
k71,89:14385397,8865054:165302
x71,89:14931532,8865054
x71,89:15459462,8865054
x71,89:15896370,8865054
x71,89:16369686,8865054
x71,89:16679162,8865054
x71,89:17006843,8865054
k71,89:17172145,8865054:165302
x71,89:18337232,8865054
x71,89:18701322,8865054
x71,89:19047208,8865054
x71,89:20066659,8865054
x71,89:20303317,8865054
k71,89:20468619,8865054:165302
x71,89:21670116,8865054
x71,89:22016002,8865054
x71,89:22897098,8865054
k71,89:23062401,8865054:165303
k71,90:23101002,8865054:38601
x71,90:24687328,8865054
k71,90:24872853,8865054:185525
x71,90:25743748,8865054
x71,90:26614644,8865054
k71,90:26800217,8865054:185573
x71,90:27521108,8865054
x71,90:27822571,8865054
x71,90:28090537,8865054
x71,90:28894439,8865054
x71,90:29765334,8865054
k71,90:29950908,8865054:185574
x71,90:31174967,8865054
x71,90:31409438,8865054
k71,93:31409438,8865054:0
)
(71,93:9454879,10044702:21954559,429496,127431
x71,93:9789839,10044702
x71,93:10928702,10044702
x71,90:11159990,10044702
g71,90:11378443,10044702
x71,90:12048363,10044702
k71,91:11378443,10044702:88838
x71,91:12319246,10044702
g71,91:12537699,10044702
x71,91:13520742,10044702
x71,91:13848423,10044702
x71,91:15013511,10044702
k71,93:31409438,10044702:16395927
g71,93:31409438,10044702
)
(71,99:9454879,11617566:21954559,491520,163840
(71,93:9454879,11617566:-655361,0,0
g71,93:8799518,11617566
g71,93:7488796,11617566
g71,93:7161116,11617566
(71,93:7161116,11617566:1310722,0,0
g71,93:7161116,11617566
g71,93:7161116,11617566
(71,93:7161116,11617566:0,0,0
(71,93:7161116,10437918:0,0,0
)
)
k71,93:8471838,11617566:1310722
)
g71,93:8799518,11617566
)
x71,93:10623607,11617566
k71,94:10943135,11617566:319528
x71,94:11598496,11617566
k71,94:11897810,11617566:299314
x71,94:12571376,11617566
k71,94:12870690,11617566:299314
x71,94:13516950,11617566
k71,94:13816263,11617566:299313
x71,94:15818758,11617566
k71,94:16118072,11617566:299314
k71,95:16350268,11617566:232196
x71,95:16828314,11617566
x71,95:17096280,11617566
x71,95:18871566,11617566
k71,95:19180429,11617566:308863
x71,95:19749861,11617566
k71,95:20058724,11617566:308863
x71,95:22336450,11617566
k71,95:22645313,11617566:308863
x71,95:24755556,11617566
k71,95:25064419,11617566:308863
x71,95:25700842,11617566
x71,95:27342144,11617566
k71,95:27651006,11617566:308862
x71,95:28521902,11617566
x71,95:28771668,11617566
k71,95:29070982,11617566:299314
k71,96:29303178,11617566:232196
x71,96:30517417,11617566
x71,96:31409438,11617566
k71,96:31409438,11617566:0
)
(71,99:9454879,12797214:21954559,455111,127431
x71,99:9900889,12797214
x71,96:12105453,12797214
g71,96:12396724,12797214
x71,96:14803357,12797214
g71,97:15021810,12797214
x71,97:17097119,12797214
g71,97:17315572,12797214
x71,97:17825298,12797214
g71,97:18043751,12797214
x71,97:20484971,12797214
g71,97:20703424,12797214
x71,97:22651304,12797214
k71,99:31409438,12797214:8758134
g71,99:31409438,12797214
)
(71,107:9454879,14370078:21954559,491520,163840
(71,99:9454879,14370078:-655361,0,0
g71,99:8799518,14370078
g71,99:7488796,14370078
g71,99:7161116,14370078
(71,99:7161116,14370078:1310722,0,0
g71,99:7161116,14370078
g71,99:7161116,14370078
(71,99:7161116,14370078:0,0,0
(71,99:7161116,13190430:0,0,0
)
)
k71,99:8471838,14370078:1310722
)
g71,99:8799518,14370078
)
x71,99:10623607,14370078
k71,100:10803261,14370078:179654
x71,100:11586054,14370078
k71,100:11756007,14370078:169953
x71,100:12611618,14370078
k71,100:12791272,14370078:179654
x71,100:13219078,14370078
x71,100:13492145,14370078
x71,100:14731870,14370078
k71,100:14911524,14370078:179654
x71,100:15789890,14370078
k71,100:15969544,14370078:179654
x71,100:16479270,14370078
k71,100:16649223,14370078:169953
x71,100:19206954,14370078
k71,101:19386608,14370078:179654
x71,101:19905436,14370078
k71,101:20075390,14370078:169954
x71,101:20858183,14370078
k71,101:21028136,14370078:169953
x71,101:21683497,14370078
k71,101:21853451,14370078:169954
x71,101:23855946,14370078
k71,101:24025900,14370078:169954
k71,102:24067432,14370078:41532
x71,102:24540748,14370078
k71,103:24067432,14370078:-54614
x71,103:25984362,14370078
k71,103:26154316,14370078:169954
x71,103:27028132,14370078
x71,103:28939604,14370078
k71,103:29109557,14370078:169953
x71,103:29637488,14370078
k71,103:29807442,14370078:169954
x71,103:31409438,14370078
k71,103:31409438,14370078:0
)
(71,107:9454879,15549726:21954559,455111,127431
x71,107:11166101,15549726
x71,103:13805752,15549726
k71,103:14079333,15549726:273581
x71,103:16292997,15549726
k71,103:16566578,15549726:273581
x71,103:17840892,15549726
k71,103:18114473,15549726:273581
x71,103:18478563,15549726
x71,103:21649784,15549726
k71,103:21923364,15549726:273580
x71,103:24169798,15549726
k71,103:24443379,15549726:273581
x71,103:25499240,15549726
k71,103:25772821,15549726:273581
x71,103:27649703,15549726
x71,103:27977384,15549726
x71,103:28507133,15549726
k71,103:28780714,15549726:273581
x71,103:30439141,15549726
x71,103:31409438,15549726
k71,103:31409438,15549726:0
)
(71,107:9454879,16729374:21954559,455111,127431
x71,107:11196670,16729374
g71,104:11431141,16729374
x71,104:12152032,16729374
x71,104:12453495,16729374
x71,104:12721461,16729374
x71,104:14396258,16729374
x71,104:14636284,16729374
g71,104:14854737,16729374
x71,104:15859617,16729374
k71,105:14854737,16729374:88838
x71,105:16130500,16729374
g71,105:16348953,16729374
x71,105:17331996,16729374
x71,105:17659677,16729374
x71,105:18824765,16729374
k71,107:31409438,16729374:12584673
g71,107:31409438,16729374
)
(71,115:9454879,18302238:21954559,491520,163840
(71,107:9454879,18302238:-655361,0,0
g71,107:8799518,18302238
g71,107:7488796,18302238
g71,107:7161116,18302238
(71,107:7161116,18302238:1310722,0,0
g71,107:7161116,18302238
g71,107:7161116,18302238
(71,107:7161116,18302238:0,0,0
(71,107:7161116,17122590:0,0,0
)
)
k71,107:8471838,18302238:1310722
)
g71,107:8799518,18302238
)
x71,107:10432460,18302238
k71,108:10631786,18302238:199326
x71,108:11478294,18302238
k71,108:11677620,18302238:199326
x71,108:13607297,18302238
k71,108:13806624,18302238:199327
x71,108:14534804,18302238
k71,108:14734130,18302238:199326
x71,108:16367072,18302238
k71,109:16566398,18302238:199326
x71,109:17412906,18302238
k71,109:17612232,18302238:199326
x71,109:18121958,18302238
k71,109:18316503,18302238:194545
x71,109:20329919,18302238
x71,109:20657600,18302238
x71,109:20785031,18302238
k71,109:20984357,18302238:199326
x71,109:21648820,18302238
k71,109:21843364,18302238:194544
x71,109:23845859,18302238
k71,109:24040404,18302238:194545
k71,110:24097430,18302238:57026
x71,110:24953041,18302238
k71,111:25147585,18302238:194544
x71,111:25693720,18302238
x71,111:28043918,18302238
k71,111:28238463,18302238:194545
x71,111:29884148,18302238
k71,111:30078692,18302238:194544
x71,111:30954327,18302238
x71,111:31409438,18302238
k71,111:31409438,18302238:0
)
(71,115:9454879,19481886:21954559,455111,127431
x71,115:10880288,19481886
x71,111:11226173,19481886
k71,111:11390009,19481886:163836
x71,111:12995644,19481886
k71,111:13159480,19481886:163836
x71,111:14659528,19481886
x71,111:15571572,19481886
k71,111:15735408,19481886:163836
x71,111:17486678,19481886
x71,111:18487924,19481886
k71,111:18751886,19481886:263962
x71,111:19352634,19481886
k71,111:19516470,19481886:163836
x71,111:22684052,19481886
k71,111:22847888,19481886:163836
x71,111:23430432,19481886
k71,111:23594267,19481886:163835
x71,111:24435314,19481886
x71,111:24744790,19481886
x71,111:25072471,19481886
k71,111:25236307,19481886:163836
x71,111:26783689,19481886
k71,111:26947525,19481886:163836
x71,111:28332885,19481886
k71,111:28496721,19481886:163836
x71,111:29370537,19481886
x71,111:29698218,19481886
x71,111:31172780,19481886
x71,111:31409438,19481886
k71,111:31409438,19481886:0
)
(71,115:9454879,20661534:21954559,455111,127431
x71,115:12515053,20661534
g71,111:12733506,20661534
g71,112:12805596,20661534
x71,112:14632583,20661534
x71,112:14934046,20661534
g71,112:15168517,20661534
x71,112:16290632,20661534
g71,112:16525103,20661534
x71,112:19640228,20661534
x71,112:19880254,20661534
g71,112:20098707,20661534
x71,112:20768627,20661534
k71,113:20098707,20661534:88838
x71,113:21039510,20661534
g71,113:21257963,20661534
x71,113:23406094,20661534
k71,115:31409438,20661534:8003344
g71,115:31409438,20661534
)
(71,123:9454879,22234398:21954559,491520,163840
(71,115:9454879,22234398:-655361,0,0
g71,115:8799518,22234398
g71,115:7488796,22234398
g71,115:7161116,22234398
(71,115:7161116,22234398:1310722,0,0
g71,115:7161116,22234398
g71,115:7161116,22234398
(71,115:7161116,22234398:0,0,0
(71,115:7161116,21054750:0,0,0
)
)
k71,115:8471838,22234398:1310722
)
g71,115:8799518,22234398
)
x71,115:10756501,22234398
k71,116:10961400,22234398:204899
x71,116:11926238,22234398
k71,116:12131137,22234398:204899
x71,116:13742234,22234398
x71,116:14561436,22234398
k71,116:14766335,22234398:204899
x71,116:15621946,22234398
k71,116:15826844,22234398:204898
x71,116:16336570,22234398
k71,116:16538081,22234398:201511
x71,116:16965887,22234398
k71,117:16538081,22234398:-54614
x71,117:19352496,22234398
k71,117:19557394,22234398:204898
x71,117:20340187,22234398
k71,117:20541698,22234398:201511
x71,117:22544193,22234398
k71,117:22745703,22234398:201510
k71,118:22807118,22234398:61415
x71,118:24609362,22234398
x71,118:26651904,22234398
k71,119:26853414,22234398:201510
x71,119:29114410,22234398
k71,119:29315920,22234398:201510
x71,119:31409438,22234398
k71,119:31409438,22234398:0
)
(71,123:9454879,23414046:21954559,455111,127431
x71,123:10292284,23414046
x71,119:12444053,23414046
k71,119:12648706,23414046:204653
x71,119:13433320,23414046
k71,119:13637974,23414046:204654
x71,119:14548198,23414046
k71,119:14752851,23414046:204653
x71,119:18138886,23414046
x71,119:18375544,23414046
k71,119:18580198,23414046:204654
x71,119:19108129,23414046
k71,119:19312782,23414046:204653
x71,119:21060413,23414046
k71,119:21265066,23414046:204653
x71,119:22213520,23414046
x71,119:24636536,23414046
x71,119:24873194,23414046
k71,119:25077848,23414046:204654
x71,119:27340664,23414046
k71,119:27625035,23414046:284371
x71,119:28116556,23414046
k71,119:28321196,23414046:204640
x71,119:29489922,23414046
k71,119:29694575,23414046:204653
x71,119:31282007,23414046
x71,119:31409438,23414046
k71,119:31409438,23414046:0
)
(71,123:9454879,24593694:21954559,491520,163840
x71,123:11281866,24593694
x71,120:11583329,24593694
g71,120:11817800,24593694
x71,120:12939915,24593694
g71,120:13174386,24593694
x71,120:16289511,24593694
x71,120:16529537,24593694
g71,120:16747990,24593694
x71,120:17548988,24593694
g71,120:17767441,24593694
x71,120:20170435,24593694
k71,123:31409438,24593694:11239003
g71,123:31409438,24593694
)
(71,132:9454879,26166558:21954559,491520,163840
(71,123:9454879,26166558:-655361,0,0
g71,123:8799518,26166558
g71,123:7488796,26166558
g71,123:7161116,26166558
(71,123:7161116,26166558:1310722,0,0
g71,123:7161116,26166558
g71,123:7161116,26166558
(71,123:7161116,26166558:0,0,0
(71,123:7161116,24986910:0,0,0
)
)
k71,123:8471838,26166558:1310722
)
g71,123:8799518,26166558
)
x71,123:9227324,26166558
k71,124:8799518,26166558:-54614
x71,124:10339618,26166558
k71,124:10646515,26166558:306897
x71,124:11502126,26166558
k71,124:11809022,26166558:306896
x71,124:12318748,26166558
k71,124:12607956,26166558:289208
k71,124:12897164,26166558:289208
x71,124:13079209,26166558
k71,124:13386106,26166558:306897
x71,124:13932241,26166558
k71,124:14221449,26166558:289208
x71,124:14867709,26166558
k71,124:15156917,26166558:289208
x71,124:17159412,26166558
k71,125:17448620,26166558:289208
k71,126:17660807,26166558:212187
x71,126:18935122,26166558
x71,126:19808938,26166558
k71,128:20098146,26166558:289208
x71,128:20753507,26166558
x71,128:21226823,26166558
x71,128:22617645,26166558
k71,128:22906853,26166558:289208
x71,128:23452988,26166558
k71,128:23742196,26166558:289208
x71,128:24069877,26166558
k71,128:24359085,26166558:289208
x71,128:25240181,26166558
x71,128:26368860,26166558
x71,128:27533947,26166558
k71,128:27823155,26166558:289208
x71,128:28478516,26166558
x71,128:28824402,26166558
x71,128:29279513,26166558
x71,128:29971284,26166558
x71,128:31172780,26166558
x71,128:31409438,26166558
k71,128:31409438,26166558:0
)
(71,132:9454879,27346206:21954559,455111,127431
x71,132:10073831,27346206
x71,132:10437921,27346206
x71,132:11748644,27346206
k71,128:12051824,27346206:303180
x71,128:12543345,27346206
k71,128:12767747,27346206:224402
x71,128:14373381,27346206
x71,128:15119765,27346206
x71,128:16248442,27346206
x71,128:17087669,27346206
k71,128:17312076,27346206:224407
x71,128:18191352,27346206
x71,128:18537238,27346206
x71,128:19156190,27346206
k71,128:19380598,27346206:224408
x71,128:20436459,27346206
k71,128:20660866,27346206:224407
x71,128:21609320,27346206
x71,128:21973410,27346206
x71,128:23087525,27346206
k71,128:23311933,27346206:224408
x71,128:23839864,27346206
k71,128:24064271,27346206:224407
x71,128:24391952,27346206
k71,128:24616360,27346206:224408
x71,128:25162495,27346206
x71,128:26345786,27346206
x71,128:26709876,27346206
x71,128:27785761,27346206
x71,128:28168056,27346206
k71,128:28392463,27346206:224407
x71,128:29197101,27346206
x71,128:29998098,27346206
k71,128:30222506,27346206:224408
x71,128:30826895,27346206
x71,128:31409438,27346206
k71,132:31409438,27346206:0
)
(71,132:9454879,28525854:21954559,491520,163840
x71,132:10365103,28525854
x71,132:11096922,28525854
x71,132:11970738,28525854
g71,128:12189191,28525854
x71,128:12919190,28525854
x71,128:13465324,28525854
x71,128:14595823,28525854
g71,128:14814276,28525854
x71,128:15506047,28525854
x71,128:17073453,28525854
x71,128:17601383,28525854
g71,128:17819836,28525854
g71,129:17891926,28525854
x71,129:19231765,28525854
x71,129:19918433,28525854
x71,129:20471116,28525854
x71,129:22095671,28525854
g71,129:22330142,28525854
x71,129:23076155,28525854
x71,129:23377618,28525854
x71,129:25387377,28525854
x71,129:25623215,28525854
g71,129:25841668,28525854
x71,129:27006756,28525854
g71,129:27225209,28525854
x71,129:27552890,28525854
x71,129:27880571,28525854
x71,129:28972841,28525854
k71,132:31409438,28525854:2436597
g71,132:31409438,28525854
)
(71,142:9454879,30098718:21954559,491520,163840
(71,132:9454879,30098718:-655361,0,0
g71,132:8799518,30098718
g71,132:7488796,30098718
g71,132:7161116,30098718
(71,132:7161116,30098718:1310722,0,0
g71,132:7161116,30098718
g71,132:7161116,30098718
(71,132:7161116,30098718:0,0,0
(71,132:7161116,28919070:0,0,0
)
)
k71,132:8471838,30098718:1310722
)
g71,132:8799518,30098718
)
x71,132:9227324,30098718
k71,133:8799518,30098718:-54614
x71,133:10339618,30098718
k71,133:10573050,30098718:233432
x71,133:11428661,30098718
k71,133:11662094,30098718:233433
x71,133:12171820,30098718
k71,133:12402257,30098718:230437
x71,133:14206322,30098718
k71,133:14439754,30098718:233432
x71,133:14985889,30098718
k71,133:15216326,30098718:230437
x71,133:15862586,30098718
k71,133:16093022,30098718:230436
x71,133:18095517,30098718
k71,134:18325954,30098718:230437
k71,135:18421772,30098718:95818
x71,135:18913293,30098718
k71,136:19143717,30098718:230424
x71,136:20090351,30098718
x71,136:20789402,30098718
k71,136:21019839,30098718:230437
x71,136:21565974,30098718
x71,136:22749265,30098718
x71,136:24791807,30098718
k71,136:25022243,30098718:230436
x71,136:25568378,30098718
x71,136:26751669,30098718
x71,136:27115759,30098718
x71,136:28191644,30098718
x71,136:28573939,30098718
k71,136:28804376,30098718:230437
x71,136:29496147,30098718
x71,136:31063553,30098718
x71,136:31409438,30098718
k71,136:31409438,30098718:0
)
(71,142:9454879,31278366:21954559,455111,127431
x71,142:10239493,31278366
k71,136:10443992,31278366:204499
x71,136:10993766,31278366
x71,136:12013216,31278366
x71,136:12887032,31278366
k71,136:13091532,31278366:204500
x71,136:14039986,31278366
x71,136:15372552,31278366
k71,136:15577051,31278366:204499
x71,136:16123186,31278366
k71,136:16327686,31278366:204500
x71,136:17208782,31278366
x71,136:18337461,31278366
x71,136:19502548,31278366
k71,136:19707047,31278366:204499
x71,136:20362408,31278366
x71,136:20708294,31278366
x71,136:21163405,31278366
x71,136:21855176,31278366
x71,136:23056672,31278366
x71,136:23293330,31278366
k71,136:23497830,31278366:204500
x71,136:24116782,31278366
x71,136:24480872,31278366
x71,136:25791595,31278366
k71,136:25996094,31278366:204499
k71,137:26059393,31278366:63299
x71,137:26660141,31278366
k71,137:26864640,31278366:204499
x71,137:27485772,31278366
x71,137:28440408,31278366
x71,137:29637888,31278366
k71,138:29859522,31278366:221634
x71,138:30672528,31278366
x71,138:31174967,31278366
x71,138:31409438,31278366
k71,142:31409438,31278366:0
)
(71,142:9454879,32458014:21954559,491520,163840
x71,142:10124798,32458014
x71,142:10669105,32458014
x71,142:11540000,32458014
k71,138:11731374,32458014:191374
x71,138:12769750,32458014
k71,138:12961124,32458014:191374
x71,138:13463564,32458014
x71,138:13798524,32458014
x71,138:14066490,32458014
x71,138:14342831,32458014
x71,138:14644294,32458014
x71,138:16034377,32458014
k71,138:16225751,32458014:191374
x71,138:17516803,32458014
x71,138:18454689,32458014
x71,138:19878267,32458014
k71,138:20069642,32458014:191375
x71,138:22593856,32458014
k71,138:22785230,32458014:191374
x71,138:24125070,32458014
k71,138:24316444,32458014:191374
x71,138:24937576,32458014
x71,138:25733103,32458014
x71,138:26436519,32458014
x71,138:28061074,32458014
k71,138:28252448,32458014:191374
x71,138:29424807,32458014
x71,138:29927246,32458014
x71,138:30203587,32458014
x71,138:31141472,32458014
x71,138:31409438,32458014
k71,138:31409438,32458014:0
)
(71,142:9454879,33637662:21954559,491520,163840
x71,142:10158295,33637662
g71,138:10427023,33637662
x71,138:11592111,33637662
g71,138:11810564,33637662
x71,138:12138245,33637662
x71,138:12465926,33637662
x71,138:13230515,33637662
g71,139:13448968,33637662
g71,140:13521058,33637662
x71,140:15277791,33637662
k71,142:31409438,33637662:16131647
g71,142:31409438,33637662
)
(71,151:9454879,35210526:21954559,491520,163840
(71,142:9454879,35210526:-655361,0,0
g71,142:8799518,35210526
g71,142:7488796,35210526
g71,142:7161116,35210526
(71,142:7161116,35210526:1310722,0,0
g71,142:7161116,35210526
g71,142:7161116,35210526
(71,142:7161116,35210526:0,0,0
(71,142:7161116,34030878:0,0,0
)
)
k71,142:8471838,35210526:1310722
)
g71,142:8799518,35210526
)
x71,142:9227324,35210526
k71,143:8799518,35210526:-54614
x71,143:10339618,35210526
k71,143:10623789,35210526:284171
x71,143:11479400,35210526
k71,143:11763571,35210526:284171
x71,143:12273297,35210526
k71,143:12544325,35210526:271028
x71,143:14348390,35210526
k71,143:14632561,35210526:284171
x71,143:15178696,35210526
k71,143:15449723,35210526:271027
x71,143:16095983,35210526
k71,143:16367011,35210526:271028
x71,143:18369506,35210526
k71,144:18640533,35210526:271027
k71,145:18816722,35210526:176189
x71,145:20145650,35210526
k71,146:18816722,35210526:18205
x71,146:21219716,35210526
k71,146:21616136,35210526:396420
x71,146:22107657,35210526
k71,146:22378632,35210526:270975
x71,146:22924767,35210526
x71,146:24108058,35210526
x71,146:26150600,35210526
k71,146:26421627,35210526:271027
x71,146:26967762,35210526
x71,146:28151053,35210526
x71,146:28515143,35210526
x71,146:29591028,35210526
x71,146:29973323,35210526
k71,146:30244351,35210526:271028
x71,146:31190985,35210526
x71,146:31409438,35210526
k71,151:31409438,35210526:0
)
(71,151:9454879,36390174:21954559,455111,127431
x71,151:10749219,36390174
x71,151:11623035,36390174
k71,146:11817647,36390174:194612
x71,146:13601687,36390174
x71,146:13983982,36390174
k71,146:14178594,36390174:194612
x71,146:14963208,36390174
k71,146:15157820,36390174:194612
x71,146:17637269,36390174
x71,146:19730787,36390174
k71,146:19925399,36390174:194612
x71,146:20471534,36390174
k71,146:20666146,36390174:194612
x71,146:21547242,36390174
x71,146:22675921,36390174
x71,146:23841008,36390174
k71,146:24035620,36390174:194612
x71,146:24690981,36390174
x71,146:25036867,36390174
x71,146:25491978,36390174
x71,146:26183749,36390174
x71,146:27385245,36390174
x71,146:27621903,36390174
k71,146:27816515,36390174:194612
x71,146:28435467,36390174
x71,146:28799557,36390174
x71,146:30110280,36390174
k71,146:30304892,36390174:194612
k71,147:30361961,36390174:57069
x71,147:31174967,36390174
x71,147:31409438,36390174
k71,151:31409438,36390174:0
)
(71,151:9454879,37569822:21954559,455111,127431
x71,151:9957318,37569822
x71,151:10233659,37569822
x71,151:10903578,37569822
x71,151:12109433,37569822
x71,151:12829596,37569822
g71,147:13064067,37569822
x71,147:13852679,37569822
x71,147:14187639,37569822
x71,147:15008288,37569822
g71,147:15242759,37569822
x71,147:15997875,37569822
x71,147:17103242,37569822
x71,147:18526820,37569822
g71,147:18761291,37569822
x71,147:19239337,37569822
x71,147:19507303,37569822
x71,147:20746653,37569822
x71,147:20999239,37569822
g71,147:21217692,37569822
x71,147:21887612,37569822
k71,148:21217692,37569822:88838
x71,148:22158495,37569822
g71,148:22376948,37569822
x71,148:23032310,37569822
x71,148:23359991,37569822
x71,148:24197398,37569822
k71,151:31409438,37569822:7212040
g71,151:31409438,37569822
)
(71,160:9454879,39142686:21954559,491520,163840
(71,151:9454879,39142686:-655361,0,0
g71,151:8799518,39142686
g71,151:7488796,39142686
g71,151:7161116,39142686
(71,151:7161116,39142686:1310722,0,0
g71,151:7161116,39142686
g71,151:7161116,39142686
(71,151:7161116,39142686:0,0,0
(71,151:7161116,37963038:0,0,0
)
)
k71,151:8471838,39142686:1310722
)
g71,151:8799518,39142686
)
x71,151:10994067,39142686
k71,152:8799518,39142686:-18205
x71,152:11521997,39142686
k71,152:11835562,39142686:313565
x71,152:12800400,39142686
k71,152:13113965,39142686:313565
x71,152:14772393,39142686
x71,152:15810049,39142686
k71,152:16123614,39142686:313565
x71,152:16860895,39142686
x71,152:17634586,39142686
k71,152:17948151,39142686:313565
x71,152:20047127,39142686
k71,153:20360692,39142686:313565
x71,153:21207200,39142686
k71,153:21520765,39142686:313565
x71,153:22030491,39142686
k71,153:22325034,39142686:294543
x71,153:24229223,39142686
k71,153:24542788,39142686:313565
x71,153:24988798,39142686
x71,153:25116229,39142686
k71,153:25410772,39142686:294543
x71,153:27413267,39142686
k71,154:27707810,39142686:294543
k71,155:27930560,39142686:222750
x71,155:31409438,39142686
k71,155:31409438,39142686:0
)
(71,160:9454879,40322334:21954559,491520,163840
x71,160:12243807,40322334
g71,155:12462260,40322334
x71,155:13665577,40322334
g71,155:13884030,40322334
x71,155:14248120,40322334
g71,155:14539391,40322334
x71,155:16563729,40322334
g71,155:16782182,40322334
g71,156:16854272,40322334
x71,156:20280692,40322334
g71,156:20515163,40322334
x71,156:22357440,40322334
x71,156:22893374,40322334
x71,156:23129212,40322334
g71,156:23347665,40322334
x71,156:24512753,40322334
g71,156:24731206,40322334
x71,156:25058887,40322334
x71,156:25386568,40322334
x71,156:26806519,40322334
k71,160:31409438,40322334:4602919
g71,160:31409438,40322334
)
(71,168:9454879,41895198:21954559,491520,163840
(71,160:9454879,41895198:-655361,0,0
g71,160:8799518,41895198
g71,160:7488796,41895198
g71,160:7161116,41895198
(71,160:7161116,41895198:1310722,0,0
g71,160:7161116,41895198
g71,160:7161116,41895198
(71,160:7161116,41895198:0,0,0
(71,160:7161116,40715550:0,0,0
)
)
k71,160:8471838,41895198:1310722
)
g71,160:8799518,41895198
)
x71,160:11442809,41895198
k71,161:11671193,41895198:228384
x71,161:12526804,41895198
k71,161:12755188,41895198:228384
x71,161:13583492,41895198
x71,161:16481646,41895198
k71,161:16710030,41895198:228384
x71,161:17492823,41895198
k71,161:17719221,41895198:226398
x71,161:18547526,41895198
k71,161:18775910,41895198:228384
x71,161:19285636,41895198
k71,161:19512034,41895198:226398
x71,161:23243953,41895198
x71,161:23608043,41895198
k71,162:19512034,41895198:18205
x71,162:24756747,41895198
k71,162:24985130,41895198:228383
x71,162:25658696,41895198
k71,162:25885094,41895198:226398
x71,162:27887589,41895198
k71,162:28113987,41895198:226398
k71,163:28201808,41895198:87821
x71,163:29479762,41895198
x71,163:31409438,41895198
k71,164:31409438,41895198:0
)
(71,168:9454879,43074846:21954559,455111,127431
x71,168:11257123,43074846
x71,168:12130939,43074846
x71,164:12622460,43074846
k71,164:12797345,43074846:174885
x71,164:14783454,43074846
k71,164:14958339,43074846:174885
x71,164:17401379,43074846
k71,164:17576264,43074846:174885
x71,164:19072673,43074846
k71,164:19247558,43074846:174885
x71,164:19793693,43074846
x71,164:20976984,43074846
x71,164:23019526,43074846
k71,164:23194411,43074846:174885
x71,164:25455407,43074846
k71,164:25630292,43074846:174885
x71,164:27905855,43074846
k71,164:28080740,43074846:174885
k71,165:28125379,43074846:44639
x71,165:29768139,43074846
x71,165:30270578,43074846
x71,165:31409438,43074846
k71,168:31409438,43074846:0
)
(71,168:9454879,44254494:21954559,455111,127431
x71,168:10820568,44254494
x71,165:11122031,44254494
g71,165:11356502,44254494
x71,165:13634227,44254494
x71,165:13870065,44254494
g71,165:14088518,44254494
x71,165:15093398,44254494
k71,166:14088518,44254494:88838
x71,166:15364281,44254494
g71,166:15582734,44254494
x71,166:17730865,44254494
k71,168:31409438,44254494:13678573
g71,168:31409438,44254494
)
]
(71,177:8799518,46220574:22609920,422343,0
(71,177:8799518,46220574:22609920,422343,0
k71,177:19776797,46220574:10977279
x71,177:20432159,46220574
k71,177:31409438,46220574:10977279
)
)
]
]
]
!25960
}20
!11
{21
[71,260:4736286,46220574:26673152,41484288,0
[71,260:4736286,4736286:0,0,0
(71,260:4736286,5719081:0,0,0
k71,260:4736286,5719081:-3997451
)
]
[71,260:4736286,46220574:26673152,41484288,0
[71,260:8799518,46220574:22609920,40435712,0
[71,260:8799518,6571294:22609920,786432,0
(71,260:8799518,6571294:22609920,0,0
h71,260:8799518,6571294:22609920,0,0
)
]
[71,260:8799518,44254494:22609920,36044800,0
(71,177:9454879,8865054:21954559,491520,163840
(71,168:9454879,8865054:-655361,0,0
g71,168:8799518,8865054
g71,168:7488796,8865054
g71,168:7161116,8865054
(71,168:7161116,8865054:1310722,0,0
g71,168:7161116,8865054
g71,168:7161116,8865054
(71,168:7161116,8865054:0,0,0
(71,168:7161116,7685406:0,0,0
)
)
k71,168:8471838,8865054:1310722
)
g71,168:8799518,8865054
)
x71,168:9764355,8865054
k71,169:8799518,8865054:-18205
x71,169:10947647,8865054
k71,169:11291117,8865054:343470
x71,169:12164931,8865054
x71,169:12938622,8865054
k71,169:13282091,8865054:343469
x71,169:13791817,8865054
k71,169:14110284,8865054:318467
x71,169:14601805,8865054
x71,169:14874872,8865054
x71,169:15766893,8865054
k71,169:16110363,8865054:343470
x71,169:16802134,8865054
k71,169:17120601,8865054:318467
x71,169:19123096,8865054
k71,170:19441562,8865054:318466
k71,171:19711682,8865054:270120
x71,171:21550335,8865054
x71,171:22191133,8865054
k71,171:22509600,8865054:318467
x71,171:23294214,8865054
k71,171:23612681,8865054:318467
x71,171:24158816,8865054
x71,171:25961060,8865054
k71,171:26279526,8865054:318466
x71,171:28829975,8865054
k71,171:29148442,8865054:318467
x71,171:31409438,8865054
k71,171:31409438,8865054:0
)
(71,177:9454879,10044702:21954559,491520,163840
x71,177:11730442,10044702
g71,171:11948895,10044702
g71,172:12020985,10044702
x71,172:12621733,10044702
g71,172:12840186,10044702
x71,172:15169612,10044702
g71,172:15404083,10044702
x71,172:17824163,10044702
g71,172:18058634,10044702
x71,172:18695057,10044702
x71,172:20336359,10044702
g71,172:20570830,10044702
x71,172:22614084,10044702
g71,172:22890518,10044702
x71,172:24055606,10044702
g71,173:24274059,10044702
x71,173:24929421,10044702
x71,173:25257102,10044702
x71,173:26677053,10044702
g71,173:26895506,10044702
g71,174:26967596,10044702
x71,174:29556274,10044702
k71,177:31409438,10044702:1853164
g71,177:31409438,10044702
)
(71,186:9454879,11748638:21954559,491520,163840
(71,177:9454879,11748638:-655361,0,0
g71,177:8799518,11748638
g71,177:7488796,11748638
g71,177:7161116,11748638
(71,177:7161116,11748638:1310722,0,0
g71,177:7161116,11748638
g71,177:7161116,11748638
(71,177:7161116,11748638:0,0,0
(71,177:7161116,10568990:0,0,0
)
)
k71,177:8471838,11748638:1310722
)
g71,177:8799518,11748638
)
x71,177:12343933,11748638
k71,178:8799518,11748638:18205
x71,178:12871864,11748638
k71,178:13190242,11748638:318378
x71,178:13886563,11748638
k71,178:14184956,11748638:298393
x71,178:15031464,11748638
k71,178:15349842,11748638:318378
x71,178:16341987,11748638
x71,178:16888122,11748638
k71,178:17206500,11748638:318378
x71,178:17816351,11748638
k71,178:18114744,11748638:298393
x71,178:18970355,11748638
k71,178:19288732,11748638:318377
x71,178:19798458,11748638
k71,178:20096852,11748638:298394
x71,178:23082389,11748638
k71,179:23400766,11748638:318377
x71,179:24183559,11748638
k71,179:24481952,11748638:298393
x71,179:26484447,11748638
k71,179:26782841,11748638:298394
k71,180:27013214,11748638:230373
x71,180:27868825,11748638
k71,181:28167218,11748638:298393
x71,181:31409438,11748638
k71,181:31409438,11748638:0
)
(71,186:9454879,12928286:21954559,455111,127431
x71,186:11238919,12928286
x71,181:11621214,12928286
k71,181:11934527,12928286:313313
x71,181:12517071,12928286
k71,181:12830385,12928286:313314
x71,181:14741856,12928286
k71,181:15055169,12928286:313313
x71,181:16700854,12928286
k71,181:17014168,12928286:313314
x71,181:17798782,12928286
k71,181:18112095,12928286:313313
x71,181:20591544,12928286
x71,181:22685062,12928286
k71,181:22998376,12928286:313314
x71,181:25588874,12928286
k71,181:25902187,12928286:313313
x71,181:27176501,12928286
k71,181:27489815,12928286:313314
x71,181:28035950,12928286
x71,181:29166448,12928286
x71,181:29639765,12928286
k71,181:29953078,12928286:313313
x71,181:31409438,12928286
k71,181:31409438,12928286:0
)
(71,186:9454879,14107934:21954559,455111,127431
x71,186:11281866,14107934
x71,182:11583329,14107934
g71,182:11817800,14107934
x71,182:15401868,14107934
g71,182:15636339,14107934
x71,182:16674715,14107934
g71,182:16909186,14107934
x71,182:17210649,14107934
x71,182:20409514,14107934
x71,182:20641834,14107934
g71,182:20860287,14107934
x71,182:21865167,14107934
k71,183:20860287,14107934:88838
x71,183:22136050,14107934
g71,183:22354503,14107934
x71,183:23665227,14107934
x71,183:23992908,14107934
x71,183:25485677,14107934
k71,186:31409438,14107934:5923761
g71,186:31409438,14107934
)
(71,196:9454879,15811870:21954559,491520,163840
(71,186:9454879,15811870:-655361,0,0
g71,186:8799518,15811870
g71,186:7488796,15811870
g71,186:7161116,15811870
(71,186:7161116,15811870:1310722,0,0
g71,186:7161116,15811870
g71,186:7161116,15811870
(71,186:7161116,15811870:0,0,0
(71,186:7161116,14632222:0,0,0
)
)
k71,186:8471838,15811870:1310722
)
g71,186:8799518,15811870
)
x71,186:12338471,15811870
k71,187:12533240,15811870:194769
x71,187:13188601,15811870
k71,187:13377450,15811870:188849
x71,187:13978198,15811870
k71,187:14172967,15811870:194769
x71,187:16213691,15811870
x71,187:17873941,15811870
k71,187:18068711,15811870:194770
x71,187:18742277,15811870
k71,187:18931125,15811870:188848
x71,187:19795838,15811870
k71,187:19990607,15811870:194769
x71,187:20828014,15811870
k71,188:19990607,15811870:0
x71,188:21119285,15811870
x71,188:21792852,15811870
x71,188:22084124,15811870
x71,188:22411805,15811870
x71,188:22903326,15811870
k71,188:23098096,15811870:194770
x71,188:24062934,15811870
k71,188:24257703,15811870:194769
x71,188:24767429,15811870
k71,188:24956278,15811870:188849
x71,188:25384084,15811870
x71,188:25875605,15811870
k71,188:26070374,15811870:194769
x71,188:26743940,15811870
k71,188:26932788,15811870:188848
x71,188:28935283,15811870
k71,189:29124132,15811870:188849
k71,190:29177569,15811870:53437
x71,190:31409438,15811870
k71,191:31409438,15811870:0
)
(71,196:9454879,16991518:21954559,455111,127431
x71,196:12007149,16991518
k71,191:12266201,16991518:259052
x71,191:12794132,16991518
k71,191:13053183,16991518:259051
x71,191:14806274,16991518
k71,191:15065326,16991518:259052
x71,191:17147919,16991518
k71,191:17520388,16991518:372469
x71,191:19579315,16991518
k71,191:19838366,16991518:259051
x71,191:20894227,16991518
k71,191:21153279,16991518:259052
x71,191:24320861,16991518
k71,191:24579913,16991518:259052
x71,191:25162457,16991518
k71,191:25421508,16991518:259051
x71,191:26788666,16991518
k71,191:27047718,16991518:259052
k71,192:27200194,16991518:152476
x71,192:27800942,16991518
k71,192:28059994,16991518:259052
x71,192:28780885,16991518
k71,193:28059994,16991518:-33497
x71,193:29082348,16991518
x71,193:29551290,16991518
k71,193:29823112,16991518:271822
x71,193:31409438,16991518
k71,193:31409438,16991518:0
)
(71,196:9454879,18171166:21954559,491520,163840
x71,196:10494710,18171166
k71,193:10728970,18171166:234260
x71,193:12303281,18171166
k71,193:12537542,18171166:234261
x71,193:13024690,18171166
x71,193:13292656,18171166
x71,193:14632494,18171166
k71,193:14866754,18171166:234260
x71,193:15570170,18171166
x71,193:15838136,18171166
x71,193:16106102,18171166
x71,193:16709028,18171166
k71,193:16943288,18171166:234260
x71,193:18685079,18171166
k71,193:18919339,18171166:234260
x71,193:19640230,18171166
x71,193:19941693,18171166
x71,193:20209659,18171166
x71,193:21013561,18171166
k71,193:21247822,18171166:234261
x71,193:24374963,18171166
k71,193:24593186,18171166:218223
x71,193:25758274,18171166
k71,193:25976498,18171166:218224
x71,193:27287222,18171166
x71,193:27614903,18171166
x71,193:29362535,18171166
k71,193:29580759,18171166:218224
k71,194:29652705,18171166:71946
x71,194:31409438,18171166
k71,196:31409438,18171166:0
k71,196:31409438,18171166:0
)
(71,204:9454879,19875102:21954559,491520,163840
(71,196:9454879,19875102:-655361,0,0
g71,196:8799518,19875102
g71,196:7488796,19875102
g71,196:7161116,19875102
(71,196:7161116,19875102:1310722,0,0
g71,196:7161116,19875102
g71,196:7161116,19875102
(71,196:7161116,19875102:0,0,0
(71,196:7161116,18695454:0,0,0
)
)
k71,196:8471838,19875102:1310722
)
g71,196:8799518,19875102
)
x71,196:10893033,19875102
k71,197:8799518,19875102:-54614
x71,197:11020464,19875102
k71,197:11266172,19875102:245708
x71,197:11930635,19875102
k71,197:12170893,19875102:240258
x71,197:12944584,19875102
k71,197:13190292,19875102:245708
x71,197:13700018,19875102
k71,197:13940276,19875102:240258
x71,197:14932420,19875102
x71,197:15824441,19875102
k71,197:16070149,19875102:245708
x71,197:16743715,19875102
k71,197:16983973,19875102:240258
x71,197:18986468,19875102
k71,198:19226725,19875102:240257
k71,199:19341988,19875102:115263
x71,199:19836781,19875102
x71,199:20138244,19875102
x71,199:20607186,19875102
x71,199:22047514,19875102
k71,200:22302046,19875102:254532
x71,200:23491153,19875102
k71,200:23745684,19875102:254531
x71,200:24800808,19875102
x71,200:25219507,19875102
x71,200:26023410,19875102
k71,200:26277941,19875102:254531
x71,200:26914364,19875102
x71,200:27416803,19875102
x71,200:27684769,19875102
x71,200:29175338,19875102
k71,200:29516920,19875102:341582
x71,200:30128221,19875102
x71,200:30597163,19875102
x71,200:30898626,19875102
x71,200:31409438,19875102
k71,204:31409438,19875102:0
)
(71,204:9454879,21054750:21954559,455111,127431
x71,204:10426261,21054750
x71,204:10962195,21054750
g71,200:11196666,21054750
x71,200:12235042,21054750
g71,200:12469513,21054750
x71,200:13926587,21054750
g71,200:14161058,21054750
x71,200:14655122,21054750
x71,200:15827479,21054750
x71,200:16162439,21054750
x71,200:16832358,21054750
x71,200:17068196,21054750
g71,200:17286649,21054750
g71,201:17358739,21054750
x71,201:18159736,21054750
x71,201:18705871,21054750
x71,201:20473526,21054750
g71,201:20691979,21054750
x71,201:21602204,21054750
x71,201:21948090,21054750
x71,201:22477839,21054750
x71,201:23173250,21054750
x71,201:23500931,21054750
g71,201:23719384,21054750
x71,201:25330479,21054750
k71,204:31409438,21054750:6078959
g71,204:31409438,21054750
)
(71,213:9454879,22758686:21954559,491520,163840
(71,204:9454879,22758686:-655361,0,0
g71,204:8799518,22758686
g71,204:7488796,22758686
g71,204:7161116,22758686
(71,204:7161116,22758686:1310722,0,0
g71,204:7161116,22758686
g71,204:7161116,22758686
(71,204:7161116,22758686:0,0,0
(71,204:7161116,21579038:0,0,0
)
)
k71,204:8471838,22758686:1310722
)
g71,204:8799518,22758686
)
x71,204:11794157,22758686
k71,205:12095664,22758686:301507
x71,205:12942172,22758686
k71,205:13243678,22758686:301506
x71,205:14754652,22758686
x71,205:15045924,22758686
x71,205:16247420,22758686
k71,205:16548927,22758686:301507
x71,205:17249800,22758686
k71,205:17551307,22758686:301507
x71,205:18061033,22758686
k71,205:18345929,22758686:284896
x71,205:19947925,22758686
x71,205:21149421,22758686
k71,206:21450927,22758686:301506
x71,206:21896937,22758686
x71,206:22024368,22758686
k71,206:22309265,22758686:284897
x71,206:24311760,22758686
k71,206:24596656,22758686:284896
k71,207:24800305,22758686:203649
x71,207:26584345,22758686
x71,207:27425392,22758686
k71,208:24800305,22758686:18205
x71,208:27734868,22758686
x71,208:29395116,22758686
k71,208:29680012,22758686:284896
x71,208:30226147,22758686
x71,208:30754077,22758686
x71,208:31190985,22758686
x71,208:31409438,22758686
k71,213:31409438,22758686:0
)
(71,213:9454879,23938334:21954559,455111,127431
x71,213:9782560,23938334
x71,213:10146650,23938334
x71,213:10965850,23938334
x71,213:11748644,23938334
x71,213:12021710,23938334
k71,208:12269723,23938334:248013
x71,208:12888675,23938334
x71,208:14090170,23938334
x71,208:15146031,23938334
x71,208:15582939,23938334
x71,208:15910620,23938334
k71,208:16158633,23938334:248013
x71,208:17360130,23938334
x71,208:17706016,23938334
x71,208:18587112,23938334
k71,208:18835126,23938334:248014
k71,209:18965745,23938334:130619
x71,209:19762003,23938334
x71,209:20038344,23938334
x71,209:20339807,23938334
x71,209:20674767,23938334
x71,209:20942733,23938334
x71,209:21612652,23938334
k71,209:21874319,23938334:261667
x71,209:23181389,23938334
x71,209:24052285,23938334
k71,209:24313951,23938334:261666
x71,209:24849887,23938334
k71,209:25111554,23938334:261667
x71,209:25613994,23938334
x71,209:25948954,23938334
x71,209:26216920,23938334
x71,209:26493261,23938334
x71,209:26794724,23938334
x71,209:28419279,23938334
k71,209:28680945,23938334:261666
x71,209:29158991,23938334
x71,209:29426957,23938334
x71,209:29996388,23938334
x71,209:30574192,23938334
x71,209:31177118,23938334
x71,209:31409438,23938334
k71,209:31409438,23938334:0
)
(71,213:9454879,25117982:21954559,422343,127431
x71,213:10459759,25117982
x71,210:10730642,25117982
g71,210:10949095,25117982
x71,210:11932138,25117982
x71,210:12259819,25117982
x71,210:13424907,25117982
k71,213:31409439,25117982:17984532
g71,213:31409439,25117982
)
(71,225:9454879,26821918:21954559,455111,127431
(71,213:9454879,26821918:-655361,0,0
g71,213:8799518,26821918
g71,213:7488796,26821918
g71,213:7161116,26821918
(71,213:7161116,26821918:1310722,0,0
g71,213:7161116,26821918
g71,213:7161116,26821918
(71,213:7161116,26821918:0,0,0
(71,213:7161116,25642270:0,0,0
)
)
k71,213:8471838,26821918:1310722
)
g71,213:8799518,26821918
)
x71,213:11404581,26821918
k71,214:11726394,26821918:321813
x71,214:12582005,26821918
k71,214:12903819,26821918:321814
x71,214:14737011,26821918
k71,214:15058824,26821918:321813
x71,214:15914435,26821918
k71,214:16236249,26821918:321814
x71,214:17494179,26821918
k71,215:17815992,26821918:321813
x71,215:18689808,26821918
k71,215:19011621,26821918:321813
x71,215:21651274,26821918
k71,215:21973088,26821918:321814
x71,215:22737676,26821918
k71,215:23059489,26821918:321813
x71,215:24606870,26821918
k71,216:23059489,26821918:-18205
x71,216:25462481,26821918
k71,216:25784295,26821918:321814
x71,216:26639906,26821918
k71,216:26961719,26821918:321813
x71,216:27471445,26821918
k71,216:27772587,26821918:301142
x71,216:28264108,26821918
x71,216:29265355,26821918
x71,216:30414059,26821918
k71,216:30735872,26821918:321813
x71,216:31409438,26821918
k71,216:31409438,26821918:0
)
(71,225:9454879,28001566:21954559,491520,163840
x71,225:11457374,28001566
k71,217:11654682,28001566:197308
k71,218:11713449,28001566:58767
x71,218:14134646,28001566
k71,219:14331955,28001566:197309
x71,219:16374497,28001566
k71,219:16571805,28001566:197308
x71,219:19051254,28001566
x71,219:21144772,28001566
k71,219:21342080,28001566:197308
x71,219:22179485,28001566
x71,219:24331254,28001566
k71,219:24528562,28001566:197308
x71,219:25584423,28001566
k71,219:25781731,28001566:197308
x71,219:27130683,28001566
k71,219:27327991,28001566:197308
x71,219:30754076,28001566
x71,219:31081757,28001566
x71,219:31409438,28001566
k71,219:31409438,28001566:0
)
(71,225:9454879,29181214:21954559,455111,0
x71,225:11295351,29181214
k71,219:11559569,29181214:264218
x71,219:12087500,29181214
k71,219:12351718,29181214:264218
x71,219:13261942,29181214
k71,219:13526160,29181214:264218
x71,219:16187655,29181214
k71,219:16451873,29181214:264218
x71,219:17782622,29181214
k71,219:18046840,29181214:264218
x71,219:19357564,29181214
k71,219:19621782,29181214:264218
x71,219:20204326,29181214
k71,219:20468544,29181214:264218
x71,219:21961313,29181214
k71,219:22225531,29181214:264218
k71,220:22388236,29181214:162705
x71,220:23134249,29181214
k71,221:22388236,29181214:-33497
x71,221:25177503,29181214
k71,221:25454078,29181214:276575
x71,221:25932124,29181214
x71,221:26769521,29181214
x71,221:27347325,29181214
x71,221:28184722,29181214
x71,221:31409438,29181214
k71,221:31409438,29181214:0
)
(71,225:9454879,30360862:21954559,447828,127431
x71,225:10469587,30360862
x71,221:10771050,30360862
x71,221:11072514,30360862
x71,221:12780809,30360862
x71,221:13013129,30360862
g71,221:13231582,30360862
x71,221:13901502,30360862
x71,221:14172385,30360862
g71,221:14390838,30360862
x71,221:15373881,30360862
x71,221:15701562,30360862
x71,221:16866650,30360862
k71,225:31409438,30360862:14542788
g71,225:31409438,30360862
)
(71,232:9454879,32064798:21954559,491520,163840
(71,225:9454879,32064798:-655361,0,0
g71,225:8799518,32064798
g71,225:7488796,32064798
g71,225:7161116,32064798
(71,225:7161116,32064798:1310722,0,0
g71,225:7161116,32064798
g71,225:7161116,32064798
(71,225:7161116,32064798:0,0,0
(71,225:7161116,30885150:0,0,0
)
)
k71,225:8471838,32064798:1310722
)
g71,225:8799518,32064798
)
x71,225:10607223,32064798
k71,226:10826426,32064798:219203
x71,226:11682037,32064798
k71,226:11901240,32064798:219203
x71,226:12347250,32064798
x71,226:12656726,32064798
x71,226:13696199,32064798
x71,226:16070974,32064798
k71,226:16290177,32064798:219203
x71,226:17118482,32064798
k71,226:17337685,32064798:219203
x71,226:17847411,32064798
k71,226:18066464,32064798:219053
x71,226:19158733,32064798
k71,227:18066464,32064798:18205
x71,227:21401527,32064798
k71,227:21620731,32064798:219204
x71,227:22276092,32064798
k71,227:22495145,32064798:219053
x71,227:24497640,32064798
k71,227:24716693,32064798:219053
k71,228:24789971,32064798:73278
x71,228:27495499,32064798
k71,229:27730522,32064798:235023
x71,229:28526778,32064798
x71,229:30168080,32064798
k71,229:30403103,32064798:235023
x71,229:30890251,32064798
x71,229:31409438,32064798
k71,229:31409438,32064798:0
)
(71,232:9454879,33244446:21954559,455111,127431
x71,232:11080890,33244446
g71,229:11315361,33244446
x71,229:13644787,33244446
g71,229:13879258,33244446
x71,229:16357957,33244446
g71,229:16659419,33244446
x71,229:17137465,33244446
x71,229:17405431,33244446
x71,229:17673397,33244446
x71,229:18527542,33244446
g71,229:18762013,33244446
x71,229:19684609,33244446
x71,229:20722983,33244446
g71,229:20957454,33244446
x71,229:21995830,33244446
g71,229:22230301,33244446
x71,229:24057288,33244446
x71,229:25748834,33244446
x71,229:25984672,33244446
g71,229:26203125,33244446
g71,230:26275215,33244446
x71,230:28863893,33244446
k71,232:31409438,33244446:2545545
g71,232:31409438,33244446
)
(71,240:9454879,34948382:21954559,491520,163840
(71,232:9454879,34948382:-655361,0,0
g71,232:8799518,34948382
g71,232:7488796,34948382
g71,232:7161116,34948382
(71,232:7161116,34948382:1310722,0,0
g71,232:7161116,34948382
g71,232:7161116,34948382
(71,232:7161116,34948382:0,0,0
(71,232:7161116,33768734:0,0,0
)
)
k71,232:8471838,34948382:1310722
)
g71,232:8799518,34948382
)
x71,232:11184307,34948382
k71,233:11446745,34948382:262438
x71,233:12302356,34948382
k71,233:12564795,34948382:262439
x71,233:13074521,34948382
k71,233:13328162,34948382:253641
x71,233:13755968,34948382
x71,233:14868262,34948382
k71,233:15130700,34948382:262438
x71,233:15804266,34948382
k71,233:16057908,34948382:253642
x71,233:18060403,34948382
k71,234:18314044,34948382:253641
k71,235:18455808,34948382:141764
x71,235:20607577,34948382
x71,235:21483213,34948382
k71,236:21844860,34948382:361647
x71,236:22336381,34948382
k71,236:22589987,34948382:253606
x71,236:24046346,34948382
x71,236:25158641,34948382
k71,236:25412283,34948382:253642
x71,236:25958418,34948382
x71,236:27141709,34948382
x71,236:29184251,34948382
k71,236:29437892,34948382:253641
x71,236:31409438,34948382
k71,236:31409438,34948382:0
)
(71,240:9454879,36128030:21954559,455111,127431
x71,240:11714056,36128030
x71,236:12059941,36128030
k71,236:12238369,36128030:178428
x71,236:13878593,36128030
k71,236:14057021,36128030:178428
x71,236:16753105,36128030
x71,236:16989763,36128030
x71,236:17317444,36128030
x71,236:17444875,36128030
k71,236:17623302,36128030:178427
k71,237:17670174,36128030:46872
x71,237:19848140,36128030
k71,238:20045789,36128030:197649
x71,238:20581725,36128030
k71,238:20779373,36128030:197648
x71,238:22539367,36128030
x71,238:24817090,36128030
k71,238:25014739,36128030:197649
x71,238:25810995,36128030
x71,238:27452297,36128030
k71,238:27649946,36128030:197649
x71,238:28137094,36128030
x71,238:30046364,36128030
x71,238:30282202,36128030
k71,238:30468635,36128030:186433
x71,238:31138555,36128030
x71,238:31409438,36128030
k71,238:31409438,36128030:0
)
(71,240:9454879,37307678:21954559,422343,0
x71,240:10437922,37307678
x71,240:10765603,37307678
x71,240:11930691,37307678
k71,240:31409439,37307678:19478748
g71,240:31409439,37307678
)
(71,246:9454879,39011614:21954559,491520,163840
(71,240:9454879,39011614:-655361,0,0
g71,240:8799518,39011614
g71,240:7488796,39011614
g71,240:7161116,39011614
(71,240:7161116,39011614:1310722,0,0
g71,240:7161116,39011614
g71,240:7161116,39011614
(71,240:7161116,39011614:0,0,0
(71,240:7161116,37831966:0,0,0
)
)
k71,240:8471838,39011614:1310722
)
g71,240:8799518,39011614
)
x71,240:10623608,39011614
k71,241:10817870,39011614:194262
x71,241:11500538,39011614
k71,241:11688752,39011614:188214
x71,241:12280398,39011614
k71,241:12468611,39011614:188213
x71,241:14471106,39011614
k71,241:14659320,39011614:188214
k71,242:14712357,39011614:53037
x71,242:18140262,39011614
k71,242:18328476,39011614:188214
x71,242:18856407,39011614
k71,242:19044621,39011614:188214
x71,242:19517937,39011614
x71,242:20664819,39011614
x71,242:21159980,39011614
k71,242:21348194,39011614:188214
x71,242:21894329,39011614
k71,242:22082543,39011614:188214
x71,242:23728228,39011614
k71,242:23916441,39011614:188213
x71,242:24790257,39011614
x71,242:26086416,39011614
k71,242:26274630,39011614:188214
k71,243:26327667,39011614:53037
x71,243:29695467,39011614
x71,243:30164410,39011614
k71,243:30371062,39011614:206652
x71,243:31409438,39011614
k71,243:31409438,39011614:0
)
(71,246:9454879,40191262:21954559,455111,127431
x71,246:12276913,40191262
g71,243:12511384,40191262
x71,243:13433980,40191262
x71,243:14204386,40191262
x71,243:15276257,40191262
x71,243:15516283,40191262
g71,243:15734736,40191262
x71,243:16404656,40191262
k71,244:15734736,40191262:88838
x71,244:16675539,40191262
g71,244:16893992,40191262
x71,244:17877035,40191262
x71,244:18204716,40191262
x71,244:19369804,40191262
k71,246:31409438,40191262:12039634
g71,246:31409438,40191262
)
(71,253:9454879,41895198:21954559,491520,163840
(71,246:9454879,41895198:-655361,0,0
g71,246:8799518,41895198
g71,246:7488796,41895198
g71,246:7161116,41895198
(71,246:7161116,41895198:1310722,0,0
g71,246:7161116,41895198
g71,246:7161116,41895198
(71,246:7161116,41895198:0,0,0
(71,246:7161116,40715550:0,0,0
)
)
k71,246:8471838,41895198:1310722
)
g71,246:8799518,41895198
)
x71,246:9245528,41895198
k71,247:8799518,41895198:-18205
x71,247:12052657,41895198
k71,247:12256023,41895198:203366
x71,247:13129839,41895198
k71,247:13333205,41895198:203366
x71,247:13842931,41895198
k71,247:14042526,41895198:199595
x71,247:14916342,41895198
x71,247:16518338,41895198
k71,247:16721704,41895198:203366
x71,247:17577315,41895198
k71,247:17776909,41895198:199594
x71,247:19779404,41895198
k71,248:19978998,41895198:199594
k71,249:20039206,41895198:60208
x71,249:21167883,41895198
k71,249:21367477,41895198:199594
x71,249:22860245,41895198
k71,249:23059840,41895198:199595
x71,249:24705525,41895198
k71,249:24905119,41895198:199594
x71,249:28331204,41895198
k71,249:28530798,41895198:199594
x71,249:29076933,41895198
k71,249:29276528,41895198:199595
x71,249:30186752,41895198
k71,249:30386346,41895198:199594
x71,249:31409438,41895198
k71,249:31409438,41895198:0
)
(71,253:9454879,43074846:21954559,455111,127431
x71,253:11566598,43074846
g71,249:11785051,43074846
g71,250:11857141,43074846
x71,250:12578032,43074846
x71,250:12879495,43074846
x71,250:13147461,43074846
x71,250:13415427,43074846
x71,250:14252826,43074846
g71,250:14487297,43074846
x71,250:17309331,43074846
g71,250:17543802,43074846
x71,250:19386079,43074846
x71,250:19654045,43074846
x71,250:19885333,43074846
g71,250:20103786,43074846
x71,250:21108666,43074846
k71,251:20103786,43074846:88838
x71,251:21379549,43074846
g71,251:21598002,43074846
x71,251:22908726,43074846
x71,251:23236407,43074846
x71,251:24729176,43074846
k71,253:31409438,43074846:6680262
g71,253:31409438,43074846
)
]
(71,260:8799518,46220574:22609920,422343,0
(71,260:8799518,46220574:22609920,422343,0
k71,260:19776797,46220574:10977279
x71,260:20432159,46220574
k71,260:31409438,46220574:10977279
)
)
]
]
]
!24184
}21
!11
{22
[1,514:4736286,46220574:26673152,41484288,0
[1,514:4736286,4736286:0,0,0
(1,514:4736286,5719081:0,0,0
k1,514:4736286,5719081:-3997451
)
]
[1,514:4736286,46220574:26673152,41484288,0
[1,514:8799518,46220574:22609920,40435712,0
[1,514:8799518,6571294:22609920,786432,0
(1,514:8799518,6571294:22609920,0,0
h1,514:8799518,6571294:22609920,0,0
)
]
[1,514:8799518,44254494:22609920,36044800,0
(71,260:9454879,8865054:21954559,491520,163840
(71,253:9454879,8865054:-655361,0,0
g71,253:8799518,8865054
g71,253:7488796,8865054
g71,253:7161116,8865054
(71,253:7161116,8865054:1310722,0,0
g71,253:7161116,8865054
g71,253:7161116,8865054
(71,253:7161116,8865054:0,0,0
(71,253:7161116,7685406:0,0,0
)
)
k71,253:8471838,8865054:1310722
)
g71,253:8799518,8865054
)
x71,253:9609617,8865054
k71,254:8799518,8865054:-18205
x71,254:9937298,8865054
x71,254:10064729,8865054
k71,254:10349470,8865054:284741
x71,254:10995730,8865054
k71,254:11267214,8865054:271484
x71,254:13269709,8865054
k71,254:13541193,8865054:271484
k71,255:13718285,8865054:177092
x71,255:14305921,8865054
k71,256:13718285,8865054:-16749
x71,256:14624132,8865054
x71,256:15495027,8865054
x71,256:16633890,8865054
x71,256:17404295,8865054
k71,256:17687554,8865054:283259
x71,256:18742678,8865054
x71,256:19161377,8865054
x71,256:20157880,8865054
x71,256:20476091,8865054
x71,256:20735684,8865054
x71,256:21003650,8865054
k71,256:21286909,8865054:283259
x71,256:21959014,8865054
k71,256:22242274,8865054:283260
x71,256:23414633,8865054
k71,256:23697892,8865054:283259
x71,256:24032852,8865054
x71,256:24032852,8865054
k71,256:24316111,8865054:283259
x71,256:24818551,8865054
k71,256:25101811,8865054:283260
x71,256:25436771,8865054
x71,256:25754982,8865054
x71,256:27413033,8865054
x71,256:27645353,8865054
k71,256:27916836,8865054:271483
k71,257:28093929,8865054:177093
x71,257:28539939,8865054
x71,257:29728691,8865054
k71,257:30126023,8865054:397332
x71,257:31190985,8865054
x71,257:31409438,8865054
k71,260:31409438,8865054:0
)
(71,260:9454879,10044702:21954559,437688,0
x71,260:10692785,10044702
x71,260:11675827,10044702
k71,260:31409439,10044702:19733612
g71,260:31409439,10044702
)
(71,270:9454879,11748638:21954559,491520,163840
(71,260:9454879,11748638:-655361,0,0
g71,260:8799518,11748638
g71,260:7488796,11748638
g71,260:7161116,11748638
(71,260:7161116,11748638:1310722,0,0
g71,260:7161116,11748638
g71,260:7161116,11748638
(71,260:7161116,11748638:0,0,0
(71,260:7161116,10568990:0,0,0
)
)
k71,260:8471838,11748638:1310722
)
g71,260:8799518,11748638
)
x71,260:9527698,11748638
k71,261:8799518,11748638:-18205
x71,261:10911240,11748638
k71,261:11115087,11748638:203847
x71,261:11970698,11748638
k71,261:12174546,11748638:203848
x71,261:14051428,11748638
x71,261:14724994,11748638
k71,261:14928841,11748638:203847
x71,261:15374851,11748638
x71,261:15684327,11748638
k71,261:15888175,11748638:203848
x71,261:17572090,11748638
k71,262:17775937,11748638:203847
x71,262:18622445,11748638
k71,262:18826292,11748638:203847
x71,262:19336018,11748638
k71,262:19536214,11748638:200196
x71,262:21913721,11748638
k71,262:22117569,11748638:203848
x71,262:22782032,11748638
k71,262:22982228,11748638:200196
x71,262:24984723,11748638
k71,263:25184918,11748638:200195
k71,264:25245505,11748638:60587
x71,264:28835430,11748638
k71,265:29035626,11748638:200196
x71,265:29563557,11748638
k71,265:29763753,11748638:200196
x71,265:31409438,11748638
k71,265:31409438,11748638:0
)
(71,270:9454879,12928286:21954559,455111,127431
x71,270:12223783,12928286
k71,265:12502761,12928286:278978
x71,265:13194532,12928286
k71,265:13473511,12928286:278979
x71,265:13819397,12928286
x71,265:15499671,12928286
k71,265:15778649,12928286:278978
x71,265:17016555,12928286
x71,265:19931094,12928286
k71,265:20210073,12928286:278979
x71,265:21158527,12928286
x71,265:23008099,12928286
k71,265:23420421,12928286:412322
x71,265:23748102,12928286
k71,265:24027080,12928286:278978
x71,265:26049597,12928286
k71,265:26328576,12928286:278979
k71,266:26520508,12928286:191932
x71,266:29210015,12928286
k71,266:29500169,12928286:290154
x71,266:29969112,12928286
x71,266:30253828,12928286
x71,266:31409438,12928286
k71,266:31409438,12928286:0
)
(71,270:9454879,14107934:21954559,455111,127431
x71,270:10175770,14107934
x71,266:10477233,14107934
x71,266:10745199,14107934
x71,266:11013165,14107934
x71,266:11281131,14107934
x71,266:12721457,14107934
x71,266:12957295,14107934
g71,266:13175748,14107934
x71,266:13510708,14107934
k71,267:13175748,14107934:88838
x71,267:13781591,14107934
g71,267:14000044,14107934
x71,267:15310768,14107934
x71,267:15638449,14107934
x71,267:17131218,14107934
k71,270:31409438,14107934:14278220
g71,270:31409438,14107934
)
(71,279:9454879,15811870:21954559,455111,127431
(71,270:9454879,15811870:-655361,0,0
g71,270:8799518,15811870
g71,270:7488796,15811870
g71,270:7161116,15811870
(71,270:7161116,15811870:1310722,0,0
g71,270:7161116,15811870
g71,270:7161116,15811870
(71,270:7161116,15811870:0,0,0
(71,270:7161116,14632222:0,0,0
)
)
k71,270:8471838,15811870:1310722
)
g71,270:8799518,15811870
)
x71,270:10840242,15811870
k71,271:8799518,15811870:18205
x71,271:12500492,15811870
k71,271:12670033,15811870:169541
x71,271:13343599,15811870
k71,271:13500911,15811870:157312
x71,271:14365624,15811870
k71,271:14535165,15811870:169541
x71,271:15327059,15811870
k71,271:15484371,15811870:157312
x71,271:17532377,15811870
x71,271:17987488,15811870
x71,271:18699282,15811870
k71,271:18868823,15811870:169541
x71,271:19642514,15811870
k71,271:19812055,15811870:169541
x71,271:20239861,15811870
k71,272:19812055,15811870:-54614
x71,272:20731382,15811870
k71,272:20900923,15811870:169541
x71,272:21756534,15811870
k71,272:21926075,15811870:169541
x71,272:23983183,15811870
k71,272:24152724,15811870:169541
x71,272:25026540,15811870
k71,272:25196081,15811870:169541
x71,272:25642091,15811870
k71,273:25196081,15811870:-54614
x71,273:25951567,15811870
k71,273:26121107,15811870:169540
x71,273:26749162,15811870
k71,273:26906475,15811870:157313
x71,273:27716575,15811870
k71,273:27886116,15811870:169541
x71,273:28395842,15811870
k71,273:28553154,15811870:157312
x71,273:28980960,15811870
x71,273:31409438,15811870
k71,273:31409438,15811870:0
)
(71,279:9454879,16991518:21954559,491520,163840
x71,279:10110240,16991518
k71,273:10328008,16991518:217768
x71,273:12330503,16991518
k71,273:12548271,16991518:217768
k71,274:12619929,16991518:71658
x71,274:13093245,16991518
k71,275:12619929,16991518:-54614
x71,275:14536859,16991518
k71,275:14754627,16991518:217768
x71,275:16939165,16991518
x71,275:18854278,16991518
k71,275:19072046,16991518:217768
x71,275:19856660,16991518
k71,275:20074428,16991518:217768
x71,275:21716473,16991518
k71,275:21934241,16991518:217768
x71,275:22882695,16991518
x71,275:24874264,16991518
k71,275:25092032,16991518:217768
x71,275:26147893,16991518
k71,275:26365661,16991518:217768
x71,275:27530748,16991518
x71,275:28714039,16991518
k71,275:28931807,16991518:217768
x71,275:31409438,16991518
k71,275:31409438,16991518:0
)
(71,279:9454879,18171166:21954559,455111,127431
x71,279:11041205,18171166
g71,276:11275676,18171166
x71,276:11744619,18171166
x71,276:11970716,18171166
x71,276:14935109,18171166
g71,276:15169580,18171166
x71,276:15872996,18171166
g71,276:16107467,18171166
x71,276:17849258,18171166
g71,276:18083729,18171166
x71,276:18804620,18171166
x71,276:19106083,18171166
x71,276:19374049,18171166
x71,276:21048846,18171166
x71,276:21288872,18171166
g71,276:21507325,18171166
x71,276:22177245,18171166
k71,277:21507325,18171166:88838
x71,277:22448128,18171166
g71,277:22666581,18171166
x71,277:23977305,18171166
x71,277:24304986,18171166
x71,277:25797755,18171166
k71,279:31409438,18171166:5611683
g71,279:31409438,18171166
)
(71,287:9454879,19875102:21954559,491520,163840
(71,279:9454879,19875102:-655361,0,0
g71,279:8799518,19875102
g71,279:7488796,19875102
g71,279:7161116,19875102
(71,279:7161116,19875102:1310722,0,0
g71,279:7161116,19875102
g71,279:7161116,19875102
(71,279:7161116,19875102:0,0,0
(71,279:7161116,18695454:0,0,0
)
)
k71,279:8471838,19875102:1310722
)
g71,279:8799518,19875102
)
x71,279:9272834,19875102
k71,280:8799518,19875102:-54614
x71,280:10112060,19875102
x71,280:11623032,19875102
k71,280:11918548,19875102:295516
x71,280:12755954,19875102
k71,280:13051469,19875102:295515
x71,280:13561195,19875102
k71,280:13841298,19875102:280103
x71,280:16835937,19875102
k71,280:17131453,19875102:295516
x71,280:17795916,19875102
k71,280:18076019,19875102:280103
x71,280:20078514,19875102
k71,281:20358618,19875102:280104
k71,282:20552777,19875102:194159
x71,282:23374472,19875102
k71,283:20552777,19875102:-18205
x71,283:24484946,19875102
k71,283:24765049,19875102:280103
x71,283:25606096,19875102
x71,283:25915572,19875102
x71,283:27575820,19875102
k71,283:27855923,19875102:280103
x71,283:28402058,19875102
x71,283:31409438,19875102
k71,283:31409438,19875102:0
)
(71,287:9454879,21054750:21954559,455111,127431
x71,287:12768095,21054750
x71,283:13095776,21054750
k71,283:13315989,21054750:220213
x71,283:15744468,21054750
k71,283:15964681,21054750:220213
k71,284:16040256,21054750:75575
x71,284:17112855,21054750
x71,284:17749278,21054750
x71,284:18017244,21054750
x71,284:18687163,21054750
k71,284:18923254,21054750:236091
x71,284:21101220,21054750
k71,284:21337310,21054750:236090
x71,284:21873246,21054750
k71,284:22109336,21054750:236090
x71,284:22946736,21054750
x71,284:23491043,21054750
x71,284:25417061,21054750
k71,284:25653152,21054750:236091
x71,284:26131198,21054750
x71,284:26968595,21054750
x71,284:27546399,21054750
x71,284:28149325,21054750
x71,284:28381645,21054750
k71,284:28602298,21054750:220653
x71,284:29607178,21054750
k71,285:28602298,21054750:88838
x71,285:29878061,21054750
k71,285:30098714,21054750:220653
x71,285:31081757,21054750
x71,285:31409438,21054750
k71,287:31409438,21054750:0
)
(71,287:9454879,22234398:21954559,422343,0
x71,287:10619967,22234398
k71,287:31409439,22234398:20789472
g71,287:31409439,22234398
)
(71,295:9454879,23938334:21954559,491520,163840
(71,287:9454879,23938334:-655361,0,0
g71,287:8799518,23938334
g71,287:7488796,23938334
g71,287:7161116,23938334
(71,287:7161116,23938334:1310722,0,0
g71,287:7161116,23938334
g71,287:7161116,23938334
(71,287:7161116,23938334:0,0,0
(71,287:7161116,22758686:0,0,0
)
)
k71,287:8471838,23938334:1310722
)
g71,287:8799518,23938334
)
x71,287:10437922,23938334
k71,288:10662901,23938334:224979
x71,288:11627739,23938334
k71,288:11852718,23938334:224979
x71,288:12362444,23938334
k71,288:12586118,23938334:223674
x71,288:14260930,23938334
k71,288:14485910,23938334:224980
x71,288:15159476,23938334
k71,288:15383150,23938334:223674
x71,288:17385645,23938334
k71,289:17609318,23938334:223673
k71,290:17691746,23938334:82428
x71,290:18547357,23938334
k71,290:18771031,23938334:223674
x71,290:22086069,23938334
k71,290:22309743,23938334:223674
x71,290:24405079,23938334
x71,290:25317124,23938334
k71,290:25540798,23938334:223674
x71,290:26325412,23938334
k71,290:26549086,23938334:223674
x71,290:27823400,23938334
k71,290:28047074,23938334:223674
x71,290:29803803,23938334
x71,290:31409438,23938334
k71,290:31409438,23938334:0
)
(71,295:9454879,25117982:21954559,455111,127431
x71,295:11166101,25117982
k71,290:11416525,25117982:250424
k71,291:11551918,25117982:135393
x71,291:12657284,25117982
k71,292:12921168,25117982:263884
x71,292:13642059,25117982
x71,292:13943522,25117982
x71,292:14211488,25117982
x71,292:14479454,25117982
x71,292:14747420,25117982
x71,292:16187746,25117982
k71,292:16451630,25117982:263884
x71,292:16987566,25117982
k71,292:17251451,25117982:263885
x71,292:18837777,25117982
k71,292:19101631,25117982:263854
x71,292:22846261,25117982
k71,292:23110145,25117982:263884
x71,292:25061284,25117982
x71,292:25999169,25117982
x71,292:26267135,25117982
k71,292:26531020,25117982:263885
x71,292:27234436,25117982
k71,292:27498320,25117982:263884
x71,292:28281652,25117982
x71,292:28867829,25117982
k71,292:29131713,25117982:263884
x71,292:31409438,25117982
k71,292:31409438,25117982:0
)
(71,295:9454879,26297630:21954559,491520,163840
x71,295:10493255,26297630
g71,292:10727726,26297630
x71,292:12035524,26297630
x71,292:13626581,26297630
g71,292:13861052,26297630
x71,292:15611214,26297630
x71,292:16147148,26297630
g71,292:16381619,26297630
x71,292:18414134,26297630
x71,292:18620390,26297630
g71,292:18838843,26297630
x71,292:20003931,26297630
g71,292:20222384,26297630
x71,292:21205427,26297630
x71,292:21533108,26297630
x71,292:22953059,26297630
k71,295:31409438,26297630:8456379
g71,295:31409438,26297630
)
(71,304:9454879,28001566:21954559,491520,163840
(71,295:9454879,28001566:-655361,0,0
g71,295:8799518,28001566
g71,295:7488796,28001566
g71,295:7161116,28001566
(71,295:7161116,28001566:1310722,0,0
g71,295:7161116,28001566
g71,295:7161116,28001566
(71,295:7161116,28001566:0,0,0
(71,295:7161116,26821918:0,0,0
)
)
k71,295:8471838,28001566:1310722
)
g71,295:8799518,28001566
)
x71,295:9564106,28001566
k71,296:8799518,28001566:-18205
x71,296:10092036,28001566
k71,296:10390927,28001566:298891
x71,296:11228333,28001566
k71,296:11527225,28001566:298892
x71,296:12810642,28001566
k71,296:13109533,28001566:298891
x71,296:13883224,28001566
k71,296:14182116,28001566:298892
x71,296:15611169,28001566
k71,297:15910060,28001566:298891
x71,297:16765671,28001566
k71,297:17064562,28001566:298891
x71,297:19030647,28001566
k71,297:19329539,28001566:298892
x71,297:20185150,28001566
k71,297:20484041,28001566:298891
x71,297:20993767,28001566
k71,297:21276571,28001566:282804
x71,297:22842157,28001566
k71,297:23141049,28001566:298892
x71,297:23996660,28001566
k71,297:24279464,28001566:282804
x71,297:26281959,28001566
k71,298:26564763,28001566:282804
k71,299:26764269,28001566:199506
x71,299:27255790,28001566
k71,300:27538529,28001566:282739
x71,300:27902619,28001566
x71,300:29397208,28001566
k71,300:29680012,28001566:282804
x71,300:30226147,28001566
x71,300:31409438,28001566
k71,304:31409438,28001566:0
)
(71,304:9454879,29181214:21954559,455111,127431
x71,304:11497421,29181214
k71,300:11821092,29181214:323671
x71,300:14082088,29181214
k71,300:14405759,29181214:323671
x71,300:16499277,29181214
k71,300:16822948,29181214:323671
x71,300:17696764,29181214
x71,300:18552375,29181214
k71,300:18876046,29181214:323671
x71,300:19660660,29181214
k71,300:19984331,29181214:323671
x71,300:21822983,29181214
x71,300:22096049,29181214
k71,300:22419720,29181214:323671
x71,300:25230493,29181214
k71,300:25554164,29181214:323671
x71,300:26537206,29181214
x71,300:27540273,29181214
k71,300:27863944,29181214:323671
x71,300:28410079,29181214
k71,300:28733750,29181214:323671
x71,300:29061431,29181214
k71,300:29385102,29181214:323671
x71,300:29676373,29181214
x71,300:31409438,29181214
k71,300:31409438,29181214:0
)
(71,304:9454879,30360862:21954559,455111,127431
x71,304:11202510,30360862
g71,300:11420963,30360862
x71,300:13864006,30360862
g71,300:14082459,30360862
g71,301:14154549,30360862
x71,301:15797309,30360862
x71,301:16299748,30360862
x71,301:17438608,30360862
x71,301:18804297,30360862
x71,301:19105760,30360862
g71,301:19340231,30360862
x71,301:21617956,30360862
x71,301:21853794,30360862
g71,301:22072247,30360862
x71,301:23077127,30360862
k71,302:22072247,30360862:88838
x71,302:23348010,30360862
g71,302:23566463,30360862
x71,302:24221825,30360862
x71,302:24549506,30360862
x71,302:25386913,30360862
k71,304:31409438,30360862:6022525
g71,304:31409438,30360862
)
(71,311:9454879,32064798:21954559,491520,163840
(71,304:9454879,32064798:-655361,0,0
g71,304:8799518,32064798
g71,304:7488796,32064798
g71,304:7161116,32064798
(71,304:7161116,32064798:1310722,0,0
g71,304:7161116,32064798
g71,304:7161116,32064798
(71,304:7161116,32064798:0,0,0
(71,304:7161116,30885150:0,0,0
)
)
k71,304:8471838,32064798:1310722
)
g71,304:8799518,32064798
)
x71,304:9891787,32064798
k71,305:8799518,32064798:18205
x71,305:12134581,32064798
k71,305:12348579,32064798:213998
x71,305:13185985,32064798
k71,305:13399982,32064798:213997
x71,305:13909708,32064798
k71,305:14122592,32064798:212884
x71,305:16225211,32064798
x71,305:17011645,32064798
k71,305:17225642,32064798:213997
x71,305:18008435,32064798
k71,305:18221319,32064798:212884
x71,305:20223814,32064798
k71,306:20436697,32064798:212883
k71,307:20505278,32064798:68581
x71,307:24131611,32064798
k71,308:24344495,32064798:212884
x71,308:25844543,32064798
x71,308:27956264,32064798
k71,308:28169147,32064798:212883
x71,308:29225008,32064798
k71,308:29437892,32064798:212884
x71,308:31409438,32064798
k71,308:31409438,32064798:0
)
(71,311:9454879,33244446:21954559,455111,127431
x71,311:11238919,33244446
x71,308:12061762,33244446
k71,308:12323308,33244446:261546
x71,308:12650989,33244446
k71,308:12809992,33244446:159003
x71,308:15471487,33244446
k71,308:15630490,33244446:159003
x71,308:17653007,33244446
k71,308:17812010,33244446:159003
k71,309:17846642,33244446:34632
x71,309:18919241,33244446
x71,309:19555664,33244446
x71,309:19823630,33244446
x71,309:20493549,33244446
k71,309:20673327,33244446:179778
x71,309:22851293,33244446
k71,309:23031071,33244446:179778
x71,309:23567007,33244446
k71,309:23746786,33244446:179779
x71,309:24584186,33244446
x71,309:25128493,33244446
x71,309:27054511,33244446
k71,309:27234289,33244446:179778
x71,309:27712335,33244446
x71,309:28549732,33244446
x71,309:29127536,33244446
x71,309:29730462,33244446
x71,309:29962782,33244446
k71,309:30133675,33244446:170893
x71,309:31138555,33244446
k71,310:30133675,33244446:88838
x71,310:31409438,33244446
k71,310:31409438,33244446:0
)
(71,311:9454879,34424094:21954559,422343,0
x71,311:10437922,34424094
x71,311:10765603,34424094
x71,311:11930691,34424094
k71,311:31409439,34424094:19478748
g71,311:31409439,34424094
)
]
(1,514:8799518,46220574:22609920,422343,0
(1,514:8799518,46220574:22609920,422343,0
k1,514:19776797,46220574:10977279
x1,514:20432159,46220574
k1,514:31409438,46220574:10977279
)
)
]
]
]
!17826
}22
Input:72:C:\Users\Beta\Dropbox\doutorado\A1_agregacao\22.03_teceira submissão_EJOR\arquivos para submissao\elsarticle-template.aux
!143
Postamble:
Count:16953
!28
Post scriptum:

